Kempe Swap K-Means: A Scalable Near-Optimal Solution for Semi-Supervised Clustering

This paper presents a novel centroid-based heuristic algorithm, termed Kempe Swap K-Means, for constrained clustering under rigid must-link (ML) and cannot-link (CL) constraints. The algorithm employs a dual-phase iterative process: an assignment step that utilizes Kempe chain swaps to refine current clustering in the constrained solution space and a centroid update step that computes optimal cluster centroids. To enhance global search capabilities and avoid local optima, the framework incorporates controlled perturbations during the update phase. Empirical evaluations demonstrate that the proposed method achieves near-optimal partitions while maintaining high computational efficiency and scalability. The results indicate that Kempe Swap K-Means consistently outperforms state-of-the-art benchmarks in both clustering accuracy and algorithmic efficiency for large-scale datasets.

==> (inline-0) <==
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 96.58 & 64.48 & 64.48 & 69.81 & 76.71 & 104.15 \\
synthetic\_n1000\_d2\_k100 & 16.65 & 15.13 & 15.19 & 18.67 & 15.91 & 16.62 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 & 911.71 & 912.38 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 68.94 & 64.21 & 63.92 & 69.79 & 64.42 & 69.95 \\
synthetic\_n1000\_d2\_k5 & 70.99 & 69.54 & 68.58 & 66.17 & 66.18 & 66.86 \\
synthetic\_n1000\_d2\_k50 & 33.35 & 30.44 & 30.46 & 35.13 & 31.40 & 33.12 \\
synthetic\_n2000\_d2\_k10 & 195.01 & 127.17 & 127.17 & 144.08 & 127.18 & 130.08 \\
synthetic\_n2000\_d2\_k100 & 41.11 & 38.65 & 38.57 & 43.46 & 40.23 & 41.23 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 152.74 & 135.51 & 135.01 & 150.37 & 135.35 & 151.01 \\
synthetic\_n2000\_d2\_k5 & 136.26 & 136.15 & 136.15 & 136.15 & 136.15 & 136.26 \\
synthetic\_n2000\_d2\_k50 & 72.71 & 68.57 & 68.17 & 73.16 & 69.60 & 72.44 \\
synthetic\_n5000\_d2\_k10 & 335.26 & 333.64 & 332.22 & 332.22 & 332.23 & 337.54 \\
synthetic\_n5000\_d2\_k100 & 122.54 & 115.14 & 114.80 & 121.11 & 116.29 & 122.24 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 492.49 & 378.85 & 369.59 & 427.04 & 369.64 & - \\
synthetic\_n5000\_d2\_k5 & 352.58 & 352.58 & 352.58 & 352.58 & 352.58 & 352.58 \\
synthetic\_n5000\_d2\_k50 & 215.71 & 198.04 & 196.31 & 207.96 & 198.63 & 215.68 \\
synthetic\_n500\_d2\_k10 & 39.70 & 31.88 & 31.88 & 42.85 & 31.89 & 40.53 \\
synthetic\_n500\_d2\_k100 & 7.36 & 6.72 & 6.69 & 8.87 & 7.12 & 7.38 \\
synthetic\_n500\_d2\_k2 & 449.71 & 449.70 & 449.70 & 449.71 & 449.70 & 449.71 \\
synthetic\_n500\_d2\_k20 & 32.73 & 29.54 & 29.54 & 36.23 & 30.14 & 32.36 \\
synthetic\_n500\_d2\_k5 & 41.73 & 32.34 & 32.34 & 32.34 & 32.34 & 50.98 \\
synthetic\_n500\_d2\_k50 & 14.11 & 12.78 & 12.78 & 16.21 & 13.31 & 14.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.05 & 0.20 & 1.51 & 2.08 & 2.05 & 0.07 \\
synthetic\_n1000\_d2\_k100 & 0.25 & 1.12 & 56.19 & 30.88 & 76.61 & 0.47 \\
synthetic\_n1000\_d2\_k2 & 0.02 & 0.02 & 0.05 & 0.13 & 0.15 & 0.02 \\
synthetic\_n1000\_d2\_k20 & 0.08 & 0.45 & 8.22 & 7.75 & 16.59 & 0.15 \\
synthetic\_n1000\_d2\_k5 & 0.04 & 0.13 & 0.22 & 0.81 & 1.95 & 0.04 \\
synthetic\_n1000\_d2\_k50 & 0.09 & 0.74 & 31.43 & 19.84 & 33.10 & 0.19 \\
synthetic\_n2000\_d2\_k10 & 0.10 & 0.40 & 1.57 & 10.20 & 8.32 & 0.12 \\
synthetic\_n2000\_d2\_k100 & 0.41 & 2.21 & 240.94 & 221.15 & 260.91 & 0.77 \\
synthetic\_n2000\_d2\_k2 & 0.02 & 0.03 & 0.04 & 0.37 & 0.14 & 0.02 \\
synthetic\_n2000\_d2\_k20 & 0.20 & 1.17 & 23.97 & 43.12 & 51.88 & 0.28 \\
synthetic\_n2000\_d2\_k5 & 0.06 & 0.23 & 0.38 & 1.80 & 2.77 & 0.05 \\
synthetic\_n2000\_d2\_k50 & 0.26 & 1.81 & 129.70 & 119.06 & 163.28 & 0.45 \\
synthetic\_n5000\_d2\_k10 & 0.15 & 0.14 & 2.01 & 25.18 & 47.63 & 0.12 \\
synthetic\_n5000\_d2\_k100 & 1.33 & 15.04 & 1970.20 & 2101.76 & 2728.27 & 2.17 \\
synthetic\_n5000\_d2\_k2 & 0.03 & 0.04 & 0.05 & 1.69 & 0.11 & 0.03 \\
synthetic\_n5000\_d2\_k20 & 0.53 & 2.67 & 163.93 & 388.28 & 394.30 & - \\
synthetic\_n5000\_d2\_k5 & 0.06 & 0.08 & 0.29 & 6.90 & 1.95 & 0.06 \\
synthetic\_n5000\_d2\_k50 & 0.98 & 7.79 & 793.07 & 1120.95 & 1212.75 & 1.26 \\
synthetic\_n500\_d2\_k10 & 0.02 & 0.17 & 0.54 & 0.68 & 2.08 & 0.04 \\
synthetic\_n500\_d2\_k100 & 0.04 & 0.59 & 13.15 & 7.40 & 15.21 & 0.09 \\
synthetic\_n500\_d2\_k2 & 0.01 & 0.02 & 0.03 & 0.07 & 0.18 & 0.01 \\
synthetic\_n500\_d2\_k20 & 0.03 & 0.37 & 3.20 & 2.18 & 4.99 & 0.05 \\
synthetic\_n500\_d2\_k5 & 0.02 & 0.12 & 0.19 & 0.28 & 0.82 & 0.02 \\
synthetic\_n500\_d2\_k50 & 0.03 & 0.44 & 8.22 & 3.94 & 10.03 & 0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.86 & 0.93 & 0.93 & 0.90 & 0.90 & 0.85 \\
synthetic\_n1000\_d2\_k100 & 0.24 & 0.25 & 0.25 & 0.25 & 0.24 & 0.24 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.58 & 0.64 & 0.65 & 0.59 & 0.64 & 0.58 \\
synthetic\_n1000\_d2\_k5 & 0.92 & 0.93 & 0.93 & 0.93 & 0.93 & 0.92 \\
synthetic\_n1000\_d2\_k50 & 0.41 & 0.43 & 0.43 & 0.41 & 0.42 & 0.41 \\
synthetic\_n2000\_d2\_k10 & 0.88 & 0.94 & 0.94 & 0.93 & 0.94 & 0.93 \\
synthetic\_n2000\_d2\_k100 & 0.25 & 0.25 & 0.25 & 0.26 & 0.25 & 0.25 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.60 & 0.68 & 0.68 & 0.63 & 0.68 & 0.61 \\
synthetic\_n2000\_d2\_k5 & 0.95 & 0.94 & 0.94 & 0.94 & 0.94 & 0.95 \\
synthetic\_n2000\_d2\_k50 & 0.43 & 0.44 & 0.44 & 0.44 & 0.44 & 0.43 \\
synthetic\_n5000\_d2\_k10 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n5000\_d2\_k100 & 0.25 & 0.26 & 0.26 & 0.26 & 0.26 & 0.25 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 0.68 & 0.79 & 0.81 & 0.74 & 0.81 & - \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.46 & 0.50 & 0.50 & 0.48 & 0.50 & 0.46 \\
synthetic\_n500\_d2\_k10 & 0.86 & 0.90 & 0.90 & 0.79 & 0.90 & 0.85 \\
synthetic\_n500\_d2\_k100 & 0.22 & 0.21 & 0.22 & 0.22 & 0.21 & 0.22 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 0.99 \\
synthetic\_n500\_d2\_k20 & 0.55 & 0.60 & 0.60 & 0.54 & 0.60 & 0.56 \\
synthetic\_n500\_d2\_k5 & 0.86 & 0.91 & 0.91 & 0.91 & 0.91 & 0.83 \\
synthetic\_n500\_d2\_k50 & 0.38 & 0.39 & 0.40 & 0.38 & 0.40 & 0.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.60 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.60 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 66.18 & 97.61 & 66.18 & 66.18 & 66.19 & 66.18 \\
synthetic\_n1000\_d2\_k100 & 20.02 & 18.54 & 18.57 & 21.90 & 19.43 & 20.06 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 82.95 & 72.03 & 71.18 & 83.39 & 71.91 & 91.01 \\
synthetic\_n1000\_d2\_k5 & 69.11 & 69.11 & 69.11 & 69.11 & 69.11 & 69.11 \\
synthetic\_n1000\_d2\_k50 & 37.69 & 34.43 & 34.17 & 39.90 & 35.26 & 38.01 \\
synthetic\_n2000\_d2\_k10 & 130.68 & 130.68 & 130.68 & 130.68 & 130.81 & 130.68 \\
synthetic\_n2000\_d2\_k100 & 51.90 & 47.81 & 47.59 & 52.85 & 49.41 & 52.17 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 206.73 & 158.28 & 154.23 & 154.24 & 154.26 & - \\
synthetic\_n2000\_d2\_k5 & 140.66 & 140.66 & 140.66 & 140.66 & 140.67 & 140.66 \\
synthetic\_n2000\_d2\_k50 & 95.28 & 85.38 & 84.27 & 91.10 & 85.75 & 100.05 \\
synthetic\_n5000\_d2\_k10 & 336.12 & 336.12 & 336.12 & 336.12 & 336.12 & 336.12 \\
synthetic\_n5000\_d2\_k100 & 203.51 & 186.76 & 184.18 & 194.13 & 187.02 & 211.32 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 410.96 & 410.96 & 410.96 & 410.96 & 410.98 & 410.96 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 345.51 & 317.18 & 264.01 & 569.66 & 325.34 & - \\
synthetic\_n500\_d2\_k10 & 39.49 & 32.75 & 32.75 & 52.93 & 32.75 & 62.38 \\
synthetic\_n500\_d2\_k100 & 7.63 & 6.90 & 6.86 & 8.97 & 7.41 & 7.72 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 37.20 & 32.25 & 32.21 & 37.85 & 32.67 & 37.71 \\
synthetic\_n500\_d2\_k5 & 33.97 & 33.97 & 33.97 & 33.97 & 33.99 & 43.06 \\
synthetic\_n500\_d2\_k50 & 15.98 & 14.33 & 14.28 & 17.76 & 15.05 & 16.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.03 & 0.19 & 0.60 & 4.39 & 7.30 & 0.04 \\
synthetic\_n1000\_d2\_k100 & 0.12 & 1.32 & 239.52 & 124.82 & 195.77 & 0.28 \\
synthetic\_n1000\_d2\_k2 & 0.01 & 0.01 & 0.01 & 0.29 & 0.02 & 0.01 \\
synthetic\_n1000\_d2\_k20 & 0.06 & 0.80 & 19.88 & 23.30 & 43.07 & 0.08 \\
synthetic\_n1000\_d2\_k5 & 0.02 & 0.04 & 0.08 & 1.01 & 0.49 & 0.01 \\
synthetic\_n1000\_d2\_k50 & 0.10 & 0.96 & 90.60 & 64.56 & 109.20 & 0.18 \\
synthetic\_n2000\_d2\_k10 & 0.04 & 0.06 & 0.43 & 10.37 & 5.20 & 0.04 \\
synthetic\_n2000\_d2\_k100 & 0.37 & 4.65 & 1176.05 & 610.46 & 1322.20 & 0.69 \\
synthetic\_n2000\_d2\_k2 & 0.01 & 0.02 & 0.02 & 0.81 & 0.04 & 0.01 \\
synthetic\_n2000\_d2\_k20 & 0.10 & 0.51 & 57.24 & 79.62 & 88.49 & - \\
synthetic\_n2000\_d2\_k5 & 0.02 & 0.03 & 0.07 & 2.88 & 0.30 & 0.02 \\
synthetic\_n2000\_d2\_k50 & 0.18 & 3.83 & 382.86 & 308.61 & 511.08 & 0.23 \\
synthetic\_n5000\_d2\_k10 & 0.07 & 0.06 & 0.23 & 36.82 & 1.99 & 0.07 \\
synthetic\_n5000\_d2\_k100 & 0.96 & 44.15 & 3606.06 & 3674.76 & 3753.36 & 1.31 \\
synthetic\_n5000\_d2\_k2 & 0.05 & 0.05 & 0.05 & 4.91 & 0.20 & 0.06 \\
synthetic\_n5000\_d2\_k20 & 0.11 & 0.27 & 7.48 & 128.34 & 33.82 & 0.14 \\
synthetic\_n5000\_d2\_k5 & 0.07 & 0.06 & 0.08 & 13.56 & 0.18 & 0.06 \\
synthetic\_n5000\_d2\_k50 & 0.39 & 6.38 & 3602.02 & 3585.40 & 3405.78 & - \\
synthetic\_n500\_d2\_k10 & 0.02 & 0.08 & 0.48 & 1.92 & 2.76 & 0.02 \\
synthetic\_n500\_d2\_k100 & 0.05 & 0.67 & 48.53 & 17.36 & 35.25 & 0.09 \\
synthetic\_n500\_d2\_k2 & 0.01 & 0.01 & 0.01 & 0.10 & 0.03 & 0.01 \\
synthetic\_n500\_d2\_k20 & 0.03 & 0.31 & 10.29 & 4.70 & 9.36 & 0.04 \\
synthetic\_n500\_d2\_k5 & 0.01 & 0.03 & 0.09 & 0.35 & 0.62 & 0.01 \\
synthetic\_n500\_d2\_k50 & 0.04 & 0.44 & 26.97 & 11.35 & 24.37 & 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.98 & 0.95 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n1000\_d2\_k100 & 0.26 & 0.26 & 0.26 & 0.27 & 0.26 & 0.26 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.66 & 0.75 & 0.76 & 0.66 & 0.75 & 0.62 \\
synthetic\_n1000\_d2\_k5 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n1000\_d2\_k50 & 0.43 & 0.45 & 0.45 & 0.44 & 0.44 & 0.43 \\
synthetic\_n2000\_d2\_k10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n2000\_d2\_k100 & 0.27 & 0.28 & 0.28 & 0.28 & 0.28 & 0.27 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.84 & 0.89 & 0.90 & 0.90 & 0.90 & - \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.47 & 0.53 & 0.53 & 0.50 & 0.52 & 0.44 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.32 & 0.36 & 0.36 & 0.34 & 0.35 & 0.32 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.71 & 0.74 & 0.78 & 0.58 & 0.71 & - \\
synthetic\_n500\_d2\_k10 & 0.92 & 0.95 & 0.95 & 0.82 & 0.95 & 0.83 \\
synthetic\_n500\_d2\_k100 & 0.23 & 0.22 & 0.22 & 0.22 & 0.22 & 0.23 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.58 & 0.64 & 0.64 & 0.58 & 0.63 & 0.57 \\
synthetic\_n500\_d2\_k5 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.96 \\
synthetic\_n500\_d2\_k50 & 0.39 & 0.41 & 0.40 & 0.38 & 0.40 & 0.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 0.40 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.60 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 & 0.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 66.91 & 66.91 & 66.91 & 66.91 & 66.99 & 66.91 \\
synthetic\_n1000\_d2\_k100 & 24.02 & 21.46 & 21.34 & 25.31 & 22.28 & 24.21 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 93.93 & 97.63 & 77.18 & 77.18 & 77.26 & - \\
synthetic\_n1000\_d2\_k5 & 69.58 & 69.58 & 69.58 & 69.58 & 69.58 & 69.58 \\
synthetic\_n1000\_d2\_k50 & 47.13 & 40.87 & 40.36 & 48.31 & 41.52 & 47.15 \\
synthetic\_n2000\_d2\_k10 & 131.52 & 131.52 & 131.52 & 131.52 & 131.54 & 131.52 \\
synthetic\_n2000\_d2\_k100 & 69.14 & 63.62 & 62.99 & 68.35 & 64.92 & 71.76 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 160.77 & 160.77 & 160.77 & 160.77 & 160.78 & 160.77 \\
synthetic\_n2000\_d2\_k5 & 140.71 & 140.71 & 140.71 & 140.71 & 140.71 & 140.71 \\
synthetic\_n2000\_d2\_k50 & 122.69 & 103.53 & 100.95 & 110.47 & 105.42 & - \\
synthetic\_n5000\_d2\_k10 & 336.35 & 336.35 & 336.35 & 336.35 & 336.35 & 336.35 \\
synthetic\_n5000\_d2\_k100 & 300.16 & 266.72 & 299.11 & 509.54 & 308.93 & - \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 414.46 & 414.46 & 414.46 & 414.46 & 414.46 & 414.46 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 285.11 & 285.08 & 285.04 & 285.04 & 285.17 & - \\
synthetic\_n500\_d2\_k10 & 33.52 & 33.52 & 33.52 & 33.52 & 33.55 & 33.52 \\
synthetic\_n500\_d2\_k100 & 8.76 & 8.01 & 7.93 & 10.17 & 8.35 & 8.80 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 43.71 & 36.70 & 36.14 & 46.34 & 36.16 & 47.80 \\
synthetic\_n500\_d2\_k5 & 34.14 & 34.14 & 34.14 & 34.14 & 34.14 & 34.14 \\
synthetic\_n500\_d2\_k50 & 18.24 & 16.17 & 16.09 & 19.80 & 16.59 & 18.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.02 & 0.10 & 0.34 & 4.40 & 1.48 & 0.02 \\
synthetic\_n1000\_d2\_k100 & 0.10 & 1.72 & 594.32 & 205.16 & 521.36 & 0.24 \\
synthetic\_n1000\_d2\_k2 & 0.01 & 0.01 & 0.01 & 0.46 & 0.02 & 0.01 \\
synthetic\_n1000\_d2\_k20 & 0.04 & 0.30 & 27.09 & 32.45 & 34.15 & - \\
synthetic\_n1000\_d2\_k5 & 0.01 & 0.02 & 0.03 & 1.39 & 0.08 & 0.01 \\
synthetic\_n1000\_d2\_k50 & 0.08 & 1.29 & 257.92 & 132.12 & 281.48 & 0.15 \\
synthetic\_n2000\_d2\_k10 & 0.03 & 0.05 & 0.17 & 12.95 & 1.00 & 0.03 \\
synthetic\_n2000\_d2\_k100 & 0.30 & 7.78 & 3430.25 & 1461.52 & 3076.50 & 0.53 \\
synthetic\_n2000\_d2\_k2 & 0.02 & 0.02 & 0.02 & 1.71 & 0.07 & 0.02 \\
synthetic\_n2000\_d2\_k20 & 0.04 & 0.25 & 4.35 & 42.56 & 16.23 & 0.06 \\
synthetic\_n2000\_d2\_k5 & 0.02 & 0.03 & 0.03 & 4.29 & 0.07 & 0.02 \\
synthetic\_n2000\_d2\_k50 & 0.16 & 3.28 & 1184.14 & 765.53 & 1041.88 & - \\
synthetic\_n5000\_d2\_k10 & 0.08 & 0.07 & 0.09 & 56.68 & 0.38 & 0.09 \\
synthetic\_n5000\_d2\_k100 & 0.73 & 21.58 & 3613.08 & 3849.72 & 3760.80 & - \\
synthetic\_n5000\_d2\_k2 & 0.09 & 0.09 & 0.09 & 10.94 & 0.44 & 0.10 \\
synthetic\_n5000\_d2\_k20 & 0.12 & 0.19 & 0.71 & 177.54 & 5.89 & 0.12 \\
synthetic\_n5000\_d2\_k5 & 0.10 & 0.10 & 0.10 & 27.68 & 0.35 & 0.10 \\
synthetic\_n5000\_d2\_k50 & 0.22 & 1.68 & 230.16 & 904.22 & 274.53 & - \\
synthetic\_n500\_d2\_k10 & 0.01 & 0.05 & 0.27 & 2.02 & 2.48 & 0.01 \\
synthetic\_n500\_d2\_k100 & 0.05 & 0.50 & 84.54 & 40.78 & 89.26 & 0.10 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.01 & 0.01 & 0.14 & 0.03 & 0.00 \\
synthetic\_n500\_d2\_k20 & 0.03 & 0.23 & 12.11 & 8.59 & 20.19 & 0.04 \\
synthetic\_n500\_d2\_k5 & 0.01 & 0.03 & 0.04 & 0.46 & 0.18 & 0.01 \\
synthetic\_n500\_d2\_k50 & 0.04 & 0.49 & 47.03 & 21.36 & 50.55 & 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 0.28 & 0.29 & 0.29 & 0.30 & 0.29 & 0.28 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.86 & 0.85 & 0.89 & 0.89 & 0.89 & - \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 0.48 & 0.54 & 0.56 & 0.48 & 0.54 & 0.48 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 0.33 & 0.35 & 0.35 & 0.34 & 0.34 & 0.32 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.97 & 0.97 & 0.97 & 0.97 & 0.98 & 0.97 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.66 & 0.75 & 0.77 & 0.72 & 0.73 & - \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.65 & 0.66 & 0.65 & 0.53 & 0.58 & - \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & - \\
synthetic\_n500\_d2\_k10 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n500\_d2\_k100 & 0.24 & 0.24 & 0.25 & 0.24 & 0.24 & 0.24 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.67 & 0.76 & 0.78 & 0.66 & 0.77 & 0.64 \\
synthetic\_n500\_d2\_k5 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n500\_d2\_k50 & 0.42 & 0.44 & 0.45 & 0.42 & 0.44 & 0.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 0.80 & 0.50 & 0.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 66.68 & 66.68 & 66.68 & 66.68 & 66.68 & 66.68 \\
synthetic\_n1000\_d2\_k100 & 30.31 & 27.39 & 27.41 & 30.69 & 28.40 & 30.84 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 80.46 & 80.46 & 80.46 & 80.46 & 80.47 & 80.47 \\
synthetic\_n1000\_d2\_k5 & 69.58 & 69.58 & 69.58 & 69.58 & 69.58 & 69.58 \\
synthetic\_n1000\_d2\_k50 & 56.15 & 47.52 & 47.07 & 55.92 & 48.75 & 68.60 \\
synthetic\_n2000\_d2\_k10 & 131.52 & 131.52 & 131.52 & 131.52 & 131.52 & 131.52 \\
synthetic\_n2000\_d2\_k100 & 95.92 & 83.94 & 84.78 & 89.44 & 86.03 & 114.09 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 162.74 & 162.74 & 162.74 & 162.74 & 162.74 & 162.74 \\
synthetic\_n2000\_d2\_k5 & 140.71 & 140.71 & 140.71 & 140.71 & 140.71 & 140.71 \\
synthetic\_n2000\_d2\_k50 & 108.71 & 108.79 & 108.70 & 108.71 & 108.76 & - \\
synthetic\_n5000\_d2\_k10 & 336.35 & 336.35 & 336.35 & 336.35 & 336.35 & 336.35 \\
synthetic\_n5000\_d2\_k100 & 273.83 & 274.01 & 273.77 & 273.63 & 273.74 & - \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 414.46 & 414.46 & 414.46 & 414.46 & 414.46 & 414.46 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 291.19 & 291.19 & 291.19 & 291.19 & 291.19 & 291.19 \\
synthetic\_n500\_d2\_k10 & 33.48 & 33.48 & 33.48 & 33.48 & 33.51 & 33.48 \\
synthetic\_n500\_d2\_k100 & 10.92 & 9.65 & 9.67 & 11.90 & 10.27 & 11.03 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 41.74 & 38.87 & 38.54 & 40.85 & 38.61 & - \\
synthetic\_n500\_d2\_k5 & 34.37 & 34.37 & 34.37 & 34.37 & 34.37 & 34.37 \\
synthetic\_n500\_d2\_k50 & 21.95 & 18.82 & 18.84 & 22.20 & 19.87 & 22.50 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 3 with 20.0\% constraints}
\label{tab:time_COL3_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.02 & 0.05 & 0.11 & 5.65 & 0.60 & 0.01 \\
synthetic\_n1000\_d2\_k100 & 0.12 & 2.34 & 961.17 & 401.50 & 783.38 & 0.23 \\
synthetic\_n1000\_d2\_k2 & 0.01 & 0.01 & 0.01 & 0.79 & 0.03 & 0.01 \\
synthetic\_n1000\_d2\_k20 & 0.02 & 0.12 & 1.50 & 19.56 & 12.19 & 0.03 \\
synthetic\_n1000\_d2\_k5 & 0.01 & 0.02 & 0.02 & 1.91 & 0.04 & 0.01 \\
synthetic\_n1000\_d2\_k50 & 0.07 & 2.22 & 367.42 & 226.44 & 237.22 & 0.09 \\
synthetic\_n2000\_d2\_k10 & 0.04 & 0.04 & 0.06 & 15.20 & 0.14 & 0.03 \\
synthetic\_n2000\_d2\_k100 & 0.23 & 9.83 & 3602.33 & 2703.46 & 3459.61 & 0.29 \\
synthetic\_n2000\_d2\_k2 & 0.03 & 0.03 & 0.03 & 3.00 & 0.11 & 0.03 \\
synthetic\_n2000\_d2\_k20 & 0.04 & 0.13 & 0.61 & 49.03 & 5.71 & 0.05 \\
synthetic\_n2000\_d2\_k5 & 0.03 & 0.03 & 0.04 & 7.56 & 0.10 & 0.03 \\
synthetic\_n2000\_d2\_k50 & 0.10 & 0.60 & 225.42 & 439.99 & 248.53 & - \\
synthetic\_n5000\_d2\_k10 & 0.18 & 0.14 & 0.13 & 102.51 & 0.60 & 0.18 \\
synthetic\_n5000\_d2\_k100 & 0.39 & 2.91 & 3605.94 & 3835.05 & 2491.94 & - \\
synthetic\_n5000\_d2\_k2 & 0.15 & 0.13 & 0.14 & 19.61 & 0.77 & 0.16 \\
synthetic\_n5000\_d2\_k20 & 0.18 & 0.23 & 0.29 & 212.72 & 0.95 & 0.18 \\
synthetic\_n5000\_d2\_k5 & 0.17 & 0.16 & 0.16 & 49.88 & 0.63 & 0.17 \\
synthetic\_n5000\_d2\_k50 & 0.22 & 1.09 & 8.35 & 1047.91 & 75.83 & 0.24 \\
synthetic\_n500\_d2\_k10 & 0.01 & 0.04 & 0.15 & 2.10 & 1.39 & 0.01 \\
synthetic\_n500\_d2\_k100 & 0.05 & 1.00 & 164.41 & 60.44 & 135.65 & 0.10 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.01 & 0.01 & 0.21 & 0.01 & 0.00 \\
synthetic\_n500\_d2\_k20 & 0.02 & 0.14 & 3.30 & 11.56 & 15.78 & - \\
synthetic\_n500\_d2\_k5 & 0.01 & 0.02 & 0.03 & 0.67 & 0.08 & 0.00 \\
synthetic\_n500\_d2\_k50 & 0.04 & 0.78 & 86.30 & 42.13 & 82.82 & 0.06 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 3 with 20.0\% constraints}
\label{tab:ARI_COL3_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 0.32 & 0.33 & 0.33 & 0.34 & 0.33 & 0.32 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 0.65 & 0.73 & 0.73 & 0.65 & 0.69 & 0.58 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 0.46 & 0.53 & 0.52 & 0.51 & 0.51 & 0.44 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 & - \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & - \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n500\_d2\_k10 & 0.98 & 0.98 & 0.98 & 0.98 & 0.99 & 0.98 \\
synthetic\_n500\_d2\_k100 & 0.26 & 0.26 & 0.27 & 0.27 & 0.26 & 0.26 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.83 & 0.84 & 0.85 & 0.84 & 0.85 & - \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 0.45 & 0.51 & 0.51 & 0.47 & 0.49 & 0.45 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 3 with 20.0\% constraints}
\label{tab:rate_success_COL3_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.60 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 0.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Clustering inertia on dataset collection 4 with 0.5\% constraints}
\label{tab:obj_COL4_0}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.005} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 6519.10 & 6482.97 & 6482.97 & 6482.98 & 6486.67 & - \\
cifar10 & 127530232.16 & 126770854.91 & 126492578.88 & 126519249.09 & 126612825.71 & 127579490.59 \\
cifar100 & 90808595.10 & 90713888.95 & 90701179.10 & 91217697.77 & 91012502.35 & 90817932.44 \\
letter & 124107.98 & 123150.01 & 123194.49 & 124061.70 & 123658.15 & 124320.11 \\
mnist & 43436554.98 & 43212761.15 & 43179496.08 & 43184194.94 & 43263288.23 & 43437504.01 \\
shuttle & 296049.18 & 293608.03 & 293144.76 & 305160.20 & 299481.92 & 296829.94 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 4 with 0.5\% constraints}
\label{tab:time_COL4_0}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.005} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 0.37 & 0.10 & 0.11 & 1.94 & 4.73 & - \\
cifar10 & 55.18 & 322.69 & 645.73 & 1881.88 & 1224.33 & 16.07 \\
cifar100 & 620.46 & 1359.85 & 3128.66 & 3619.73 & 3638.03 & 166.84 \\
letter & 2.73 & 30.17 & 116.65 & 571.06 & 749.37 & 6.77 \\
mnist & 109.58 & 136.71 & 434.18 & 1805.80 & 804.60 & 12.76 \\
shuttle & 4.96 & 2.29 & 35.71 & 198.64 & 236.72 & 2.22 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 4 with 0.5\% constraints}
\label{tab:ARI_COL4_0}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.005} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & - \\
cifar10 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 \\
cifar100 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 \\
letter & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\
mnist & 0.34 & 0.38 & 0.38 & 0.38 & 0.37 & 0.34 \\
shuttle & 0.61 & 0.61 & 0.62 & 0.46 & 0.62 & 0.60 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 4 with 0.5\% constraints}
\label{tab:rate_success_COL4_0}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.005} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
cifar10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
cifar100 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
letter & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
mnist & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
shuttle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Clustering inertia on dataset collection 4 with 1.0\% constraints}
\label{tab:obj_COL4_1}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.01} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 7707.22 & 7566.29 & 7566.29 & 7566.29 & 7567.65 & - \\
cifar10 & 147220022.93 & 147887573.71 & 147457869.95 & 160655672.87 & 157005767.08 & - \\
cifar100 & 93006014.31 & 92748064.89 & 92752048.21 & 94537010.08 & 93640143.35 & 92934054.98 \\
letter & 130686.28 & 129305.07 & 128946.60 & 129625.72 & 129235.82 & 130623.89 \\
mnist & 44631657.08 & 46121516.68 & 44644860.85 & 48776943.77 & 48542487.99 & - \\
shuttle & 330841.59 & 328046.93 & 327845.18 & 338035.86 & 331753.88 & 332760.92 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 4 with 1.0\% constraints}
\label{tab:time_COL4_1}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.01} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 0.18 & 0.20 & 0.31 & 2.50 & 5.22 & - \\
cifar10 & 26.65 & 118.05 & 3602.63 & 3624.14 & 3633.96 & - \\
cifar100 & 754.80 & 1266.71 & 3705.35 & 3949.69 & 3851.99 & 154.89 \\
letter & 12.79 & 17.44 & 262.23 & 1002.48 & 695.34 & 5.47 \\
mnist & 60.77 & 60.67 & 1357.07 & 3627.71 & 3790.51 & - \\
shuttle & 2.95 & 0.68 & 22.89 & 278.99 & 78.96 & 0.99 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 4 with 1.0\% constraints}
\label{tab:ARI_COL4_1}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.01} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & - \\
cifar10 & 0.05 & 0.04 & 0.04 & 0.02 & 0.03 & - \\
cifar100 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 \\
letter & 0.15 & 0.16 & 0.16 & 0.16 & 0.16 & 0.15 \\
mnist & 0.63 & 0.33 & 0.65 & 0.06 & 0.09 & - \\
shuttle & 0.95 & 0.94 & 0.95 & 0.93 & 0.94 & 0.95 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 4 with 1.0\% constraints}
\label{tab:rate_success_COL4_1}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.01} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
cifar10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
cifar100 & 1.00 & 1.00 & 1.00 & 0.50 & 0.50 & 1.00 \\
letter & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
mnist & 1.00 & 1.00 & 1.00 & 0.20 & 1.00 & 0.00 \\
shuttle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Clustering inertia on dataset collection 4 with 5.0\% constraints}
\label{tab:obj_COL4_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 10556.11 & 10556.11 & 10556.11 & 10556.11 & 10556.11 & 10556.11 \\
cifar10 & 172608323.88 & 172608323.88 & 172608323.88 & 172608323.88 & 172608323.88 & 172608323.88 \\
cifar100 & 147181909.52 & 147067151.28 & 147074949.64 & - & - & - \\
letter & 208187.97 & 208141.24 & 208124.29 & 208124.32 & 208232.38 & - \\
mnist & 44514740.31 & 44514740.31 & 44514740.31 & 44514740.31 & 44514740.31 & 44514740.31 \\
shuttle & 367447.69 & 366680.49 & 366680.49 & 366760.67 & 367244.67 & 367716.94 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 4 with 5.0\% constraints}
\label{tab:time_COL4_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 0.03 & 0.01 & 0.01 & 1.55 & 0.08 & 0.03 \\
cifar10 & 2.63 & 2.95 & 3.30 & 1135.66 & 8.61 & 2.68 \\
cifar100 & 28.41 & 329.19 & 3696.78 & - & - & - \\
letter & 1.67 & 2.64 & 944.50 & 3376.45 & 1154.58 & - \\
mnist & 2.02 & 1.36 & 1.40 & 1572.45 & 9.13 & 2.07 \\
shuttle & 1.33 & 0.84 & 0.92 & 2746.80 & 10.37 & 1.37 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 4 with 5.0\% constraints}
\label{tab:ARI_COL4_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
cifar10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
cifar100 & 0.51 & 0.50 & 0.50 & - & - & - \\
letter & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & - \\
mnist & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
shuttle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 4 with 5.0\% constraints}
\label{tab:rate_success_COL4_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
banana & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
cifar10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
cifar100 & 1.00 & 1.00 & 1.00 & 0.00 & 0.00 & 0.00 \\
letter & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
mnist & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
shuttle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 92.69 & 87.75 & 85.40 \\
synthetic\_n1000\_d2\_k100 & 16.58 & 16.44 & 16.43 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 912.38 \\
synthetic\_n1000\_d2\_k20 & 68.48 & 67.89 & 66.66 \\
synthetic\_n1000\_d2\_k5 & 69.54 & 69.06 & 66.18 \\
synthetic\_n1000\_d2\_k50 & 33.12 & 32.69 & 31.92 \\
synthetic\_n2000\_d2\_k10 & 150.03 & 144.59 & 144.32 \\
synthetic\_n2000\_d2\_k100 & 41.06 & 40.66 & 40.50 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 147.65 & 143.08 & 140.76 \\
synthetic\_n2000\_d2\_k5 & 136.15 & 136.15 & 136.15 \\
synthetic\_n2000\_d2\_k50 & 71.88 & 70.86 & 70.80 \\
synthetic\_n5000\_d2\_k10 & 334.67 & 333.78 & 332.23 \\
synthetic\_n5000\_d2\_k100 & 120.02 & 118.01 & 117.50 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 503.48 & 404.80 & 430.70 \\
synthetic\_n5000\_d2\_k5 & 352.58 & 352.58 & 352.58 \\
synthetic\_n5000\_d2\_k50 & 209.26 & 203.97 & 203.41 \\
synthetic\_n500\_d2\_k10 & 38.86 & 38.75 & 37.11 \\
synthetic\_n500\_d2\_k100 & 7.35 & 7.34 & 7.32 \\
synthetic\_n500\_d2\_k2 & 449.71 & 449.71 & 449.71 \\
synthetic\_n500\_d2\_k20 & 32.00 & 31.81 & 31.99 \\
synthetic\_n500\_d2\_k5 & 40.05 & 40.05 & 40.64 \\
synthetic\_n500\_d2\_k50 & 14.12 & 14.06 & 13.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.01 & 0.16 & 0.53 \\
synthetic\_n1000\_d2\_k100 & 0.02 & 2.12 & 10.64 \\
synthetic\_n1000\_d2\_k2 & 0.00 & 0.01 & 0.02 \\
synthetic\_n1000\_d2\_k20 & 0.01 & 0.34 & 2.81 \\
synthetic\_n1000\_d2\_k5 & 0.01 & 0.04 & 0.29 \\
synthetic\_n1000\_d2\_k50 & 0.02 & 1.04 & 7.40 \\
synthetic\_n2000\_d2\_k10 & 0.02 & 0.36 & 2.34 \\
synthetic\_n2000\_d2\_k100 & 0.07 & 7.42 & 76.81 \\
synthetic\_n2000\_d2\_k2 & 0.00 & 0.01 & 0.03 \\
synthetic\_n2000\_d2\_k20 & 0.03 & 1.64 & 14.73 \\
synthetic\_n2000\_d2\_k5 & 0.01 & 0.09 & 0.75 \\
synthetic\_n2000\_d2\_k50 & 0.05 & 5.07 & 42.97 \\
synthetic\_n5000\_d2\_k10 & 0.02 & 0.92 & 8.74 \\
synthetic\_n5000\_d2\_k100 & 0.34 & 48.25 & 667.32 \\
synthetic\_n5000\_d2\_k2 & 0.01 & 0.01 & 0.03 \\
synthetic\_n5000\_d2\_k20 & 0.10 & 19.16 & 150.32 \\
synthetic\_n5000\_d2\_k5 & 0.01 & 0.09 & 0.38 \\
synthetic\_n5000\_d2\_k50 & 0.23 & 29.99 & 277.19 \\
synthetic\_n500\_d2\_k10 & 0.00 & 0.04 & 0.22 \\
synthetic\_n500\_d2\_k100 & 0.01 & 0.38 & 2.06 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.00 & 0.03 \\
synthetic\_n500\_d2\_k20 & 0.01 & 0.10 & 0.95 \\
synthetic\_n500\_d2\_k5 & 0.00 & 0.02 & 0.13 \\
synthetic\_n500\_d2\_k50 & 0.01 & 0.20 & 1.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.86 & 0.88 & 0.88 \\
synthetic\_n1000\_d2\_k100 & 0.24 & 0.24 & 0.24 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.59 & 0.59 & 0.60 \\
synthetic\_n1000\_d2\_k5 & 0.93 & 0.93 & 0.93 \\
synthetic\_n1000\_d2\_k50 & 0.41 & 0.41 & 0.42 \\
synthetic\_n2000\_d2\_k10 & 0.92 & 0.93 & 0.93 \\
synthetic\_n2000\_d2\_k100 & 0.25 & 0.25 & 0.25 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.61 & 0.63 & 0.65 \\
synthetic\_n2000\_d2\_k5 & 0.94 & 0.94 & 0.94 \\
synthetic\_n2000\_d2\_k50 & 0.43 & 0.43 & 0.44 \\
synthetic\_n5000\_d2\_k10 & 0.98 & 0.98 & 0.98 \\
synthetic\_n5000\_d2\_k100 & 0.26 & 0.26 & 0.26 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 0.67 & 0.76 & 0.72 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.47 & 0.48 & 0.48 \\
synthetic\_n500\_d2\_k10 & 0.86 & 0.86 & 0.87 \\
synthetic\_n500\_d2\_k100 & 0.22 & 0.22 & 0.22 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 0.99 \\
synthetic\_n500\_d2\_k20 & 0.56 & 0.57 & 0.57 \\
synthetic\_n500\_d2\_k5 & 0.89 & 0.89 & 0.89 \\
synthetic\_n500\_d2\_k50 & 0.38 & 0.38 & 0.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 106.50 & 66.18 & 66.19 \\
synthetic\_n1000\_d2\_k100 & 19.79 & 19.72 & 19.55 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 85.91 & 78.50 & 76.81 \\
synthetic\_n1000\_d2\_k5 & 69.11 & 69.11 & 69.11 \\
synthetic\_n1000\_d2\_k50 & 37.28 & 36.41 & 36.26 \\
synthetic\_n2000\_d2\_k10 & 130.68 & 130.68 & 130.72 \\
synthetic\_n2000\_d2\_k100 & 51.59 & 50.34 & 50.17 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 176.09 & 169.87 & 154.26 \\
synthetic\_n2000\_d2\_k5 & 140.66 & 140.66 & 140.67 \\
synthetic\_n2000\_d2\_k50 & 93.29 & 88.43 & 87.94 \\
synthetic\_n5000\_d2\_k10 & 336.12 & 336.12 & 336.12 \\
synthetic\_n5000\_d2\_k100 & 203.34 & 187.79 & 186.98 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 410.96 & 410.96 & 410.99 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 438.88 & 381.39 & 330.17 \\
synthetic\_n500\_d2\_k10 & 42.54 & 41.93 & 46.43 \\
synthetic\_n500\_d2\_k100 & 7.59 & 7.56 & 7.56 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 36.68 & 35.96 & 34.17 \\
synthetic\_n500\_d2\_k5 & 33.97 & 33.97 & 33.99 \\
synthetic\_n500\_d2\_k50 & 15.97 & 15.61 & 15.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.01 & 0.21 & 1.53 \\
synthetic\_n1000\_d2\_k100 & 0.03 & 7.46 & 45.50 \\
synthetic\_n1000\_d2\_k2 & 0.00 & 0.00 & 0.01 \\
synthetic\_n1000\_d2\_k20 & 0.01 & 1.23 & 7.58 \\
synthetic\_n1000\_d2\_k5 & 0.00 & 0.02 & 0.12 \\
synthetic\_n1000\_d2\_k50 & 0.03 & 3.67 & 25.62 \\
synthetic\_n2000\_d2\_k10 & 0.01 & 0.16 & 0.89 \\
synthetic\_n2000\_d2\_k100 & 0.09 & 36.69 & 259.15 \\
synthetic\_n2000\_d2\_k2 & 0.00 & 0.00 & 0.02 \\
synthetic\_n2000\_d2\_k20 & 0.03 & 7.13 & 24.88 \\
synthetic\_n2000\_d2\_k5 & 0.00 & 0.02 & 0.07 \\
synthetic\_n2000\_d2\_k50 & 0.06 & 17.08 & 128.03 \\
synthetic\_n5000\_d2\_k10 & 0.02 & 0.09 & 0.48 \\
synthetic\_n5000\_d2\_k100 & 0.46 & 760.15 & 3232.93 \\
synthetic\_n5000\_d2\_k2 & 0.01 & 0.01 & 0.11 \\
synthetic\_n5000\_d2\_k20 & 0.03 & 1.85 & 6.91 \\
synthetic\_n5000\_d2\_k5 & 0.02 & 0.02 & 0.11 \\
synthetic\_n5000\_d2\_k50 & 0.22 & 994.35 & 2239.26 \\
synthetic\_n500\_d2\_k10 & 0.00 & 0.10 & 0.46 \\
synthetic\_n500\_d2\_k100 & 0.01 & 1.50 & 5.76 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.00 & 0.01 \\
synthetic\_n500\_d2\_k20 & 0.01 & 0.32 & 1.78 \\
synthetic\_n500\_d2\_k5 & 0.00 & 0.02 & 0.11 \\
synthetic\_n500\_d2\_k50 & 0.01 & 0.81 & 3.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.94 & 0.98 & 0.98 \\
synthetic\_n1000\_d2\_k100 & 0.26 & 0.26 & 0.26 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.65 & 0.68 & 0.69 \\
synthetic\_n1000\_d2\_k5 & 0.99 & 0.99 & 0.99 \\
synthetic\_n1000\_d2\_k50 & 0.43 & 0.43 & 0.44 \\
synthetic\_n2000\_d2\_k10 & 0.99 & 0.99 & 0.99 \\
synthetic\_n2000\_d2\_k100 & 0.27 & 0.27 & 0.28 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.88 & 0.89 & 0.90 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.47 & 0.50 & 0.51 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.32 & 0.35 & 0.35 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 0.98 & 0.98 & 0.98 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.67 & 0.70 & 0.71 \\
synthetic\_n500\_d2\_k10 & 0.92 & 0.91 & 0.90 \\
synthetic\_n500\_d2\_k100 & 0.22 & 0.22 & 0.22 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.58 & 0.59 & 0.62 \\
synthetic\_n500\_d2\_k5 & 0.97 & 0.97 & 0.97 \\
synthetic\_n500\_d2\_k50 & 0.39 & 0.39 & 0.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 66.91 & 66.91 & 66.99 \\
synthetic\_n1000\_d2\_k100 & 23.55 & 22.93 & 22.79 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 115.41 & 77.20 & 77.25 \\
synthetic\_n1000\_d2\_k5 & 69.58 & 69.58 & 69.58 \\
synthetic\_n1000\_d2\_k50 & 46.43 & 43.67 & 43.15 \\
synthetic\_n2000\_d2\_k10 & 131.52 & 131.52 & 131.54 \\
synthetic\_n2000\_d2\_k100 & 68.73 & 65.94 & 66.29 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 160.77 & 160.77 & 160.78 \\
synthetic\_n2000\_d2\_k5 & 140.71 & 140.71 & 140.71 \\
synthetic\_n2000\_d2\_k50 & 132.31 & 117.31 & 112.06 \\
synthetic\_n5000\_d2\_k10 & 336.35 & 336.35 & 336.35 \\
synthetic\_n5000\_d2\_k100 & 347.52 & 291.70 & 313.21 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 414.46 & 414.46 & 414.46 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 285.08 & 285.04 & 285.23 \\
synthetic\_n500\_d2\_k10 & 33.52 & 33.52 & 33.55 \\
synthetic\_n500\_d2\_k100 & 8.65 & 8.59 & 8.56 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 44.90 & 40.82 & 40.65 \\
synthetic\_n500\_d2\_k5 & 34.14 & 34.14 & 34.14 \\
synthetic\_n500\_d2\_k50 & 17.84 & 17.49 & 17.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.00 & 0.07 & 0.36 \\
synthetic\_n1000\_d2\_k100 & 0.03 & 20.07 & 104.72 \\
synthetic\_n1000\_d2\_k2 & 0.00 & 0.00 & 0.01 \\
synthetic\_n1000\_d2\_k20 & 0.02 & 3.18 & 7.21 \\
synthetic\_n1000\_d2\_k5 & 0.00 & 0.01 & 0.03 \\
synthetic\_n1000\_d2\_k50 & 0.03 & 10.22 & 58.47 \\
synthetic\_n2000\_d2\_k10 & 0.01 & 0.05 & 0.25 \\
synthetic\_n2000\_d2\_k100 & 0.12 & 136.62 & 4147.90 \\
synthetic\_n2000\_d2\_k2 & 0.00 & 0.00 & 0.04 \\
synthetic\_n2000\_d2\_k20 & 0.01 & 0.83 & 2.98 \\
synthetic\_n2000\_d2\_k5 & 0.01 & 0.01 & 0.04 \\
synthetic\_n2000\_d2\_k50 & 0.07 & 170.18 & 267.80 \\
synthetic\_n5000\_d2\_k10 & 0.03 & 0.04 & 0.23 \\
synthetic\_n5000\_d2\_k100 & 0.52 & 2862.11 & 3682.24 \\
synthetic\_n5000\_d2\_k2 & 0.03 & 0.03 & 0.25 \\
synthetic\_n5000\_d2\_k20 & 0.04 & 0.25 & 1.60 \\
synthetic\_n5000\_d2\_k5 & 0.03 & 0.03 & 0.22 \\
synthetic\_n5000\_d2\_k50 & 0.10 & 75.60 & 53.16 \\
synthetic\_n500\_d2\_k10 & 0.00 & 0.08 & 0.47 \\
synthetic\_n500\_d2\_k100 & 0.01 & 2.45 & 14.78 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.00 & 0.00 \\
synthetic\_n500\_d2\_k20 & 0.01 & 0.80 & 3.34 \\
synthetic\_n500\_d2\_k5 & 0.00 & 0.01 & 0.05 \\
synthetic\_n500\_d2\_k50 & 0.01 & 1.42 & 7.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.99 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 0.28 & 0.28 & 0.29 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.82 & 0.89 & 0.89 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 0.48 & 0.51 & 0.51 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 0.33 & 0.34 & 0.33 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 0.97 & 0.97 & 0.97 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.64 & 0.68 & 0.70 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.60 & 0.66 & 0.58 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.95 & 0.95 & 0.95 \\
synthetic\_n500\_d2\_k10 & 0.98 & 0.98 & 0.98 \\
synthetic\_n500\_d2\_k100 & 0.24 & 0.24 & 0.24 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.66 & 0.71 & 0.71 \\
synthetic\_n500\_d2\_k5 & 0.99 & 0.99 & 0.99 \\
synthetic\_n500\_d2\_k50 & 0.42 & 0.43 & 0.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 66.68 & 66.68 & 66.68 \\
synthetic\_n1000\_d2\_k100 & 30.12 & 28.86 & 28.94 \\
synthetic\_n1000\_d2\_k2 & 911.71 & 911.71 & 911.71 \\
synthetic\_n1000\_d2\_k20 & 80.46 & 80.46 & 80.47 \\
synthetic\_n1000\_d2\_k5 & 69.58 & 69.58 & 69.58 \\
synthetic\_n1000\_d2\_k50 & 57.57 & 52.48 & 49.70 \\
synthetic\_n2000\_d2\_k10 & 131.52 & 131.52 & 131.52 \\
synthetic\_n2000\_d2\_k100 & 96.75 & 90.31 & 86.81 \\
synthetic\_n2000\_d2\_k2 & 1770.35 & 1770.35 & 1770.35 \\
synthetic\_n2000\_d2\_k20 & 162.74 & 162.74 & 162.74 \\
synthetic\_n2000\_d2\_k5 & 140.71 & 140.71 & 140.71 \\
synthetic\_n2000\_d2\_k50 & 108.80 & 108.71 & 108.72 \\
synthetic\_n5000\_d2\_k10 & 336.35 & 336.35 & 336.35 \\
synthetic\_n5000\_d2\_k100 & 274.11 & 273.64 & 273.64 \\
synthetic\_n5000\_d2\_k2 & 4493.84 & 4493.84 & 4493.84 \\
synthetic\_n5000\_d2\_k20 & 414.46 & 414.46 & 414.46 \\
synthetic\_n5000\_d2\_k5 & 353.15 & 353.15 & 353.15 \\
synthetic\_n5000\_d2\_k50 & 291.19 & 291.19 & 291.19 \\
synthetic\_n500\_d2\_k10 & 33.48 & 33.48 & 33.49 \\
synthetic\_n500\_d2\_k100 & 10.86 & 10.62 & 10.44 \\
synthetic\_n500\_d2\_k2 & 449.70 & 449.70 & 449.70 \\
synthetic\_n500\_d2\_k20 & 52.99 & 42.88 & 41.15 \\
synthetic\_n500\_d2\_k5 & 34.37 & 34.37 & 34.37 \\
synthetic\_n500\_d2\_k50 & 21.38 & 20.47 & 20.56 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 3 with 20.0\% constraints (without centroid mutation)}
\label{tab:time_COL3_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 0.00 & 0.03 & 0.15 \\
synthetic\_n1000\_d2\_k100 & 0.05 & 52.11 & 209.44 \\
synthetic\_n1000\_d2\_k2 & 0.00 & 0.00 & 0.02 \\
synthetic\_n1000\_d2\_k20 & 0.01 & 0.42 & 3.41 \\
synthetic\_n1000\_d2\_k5 & 0.00 & 0.00 & 0.02 \\
synthetic\_n1000\_d2\_k50 & 0.03 & 30.53 & 74.76 \\
synthetic\_n2000\_d2\_k10 & 0.01 & 0.01 & 0.07 \\
synthetic\_n2000\_d2\_k100 & 0.15 & 594.86 & 1446.58 \\
synthetic\_n2000\_d2\_k2 & 0.01 & 0.01 & 0.07 \\
synthetic\_n2000\_d2\_k20 & 0.01 & 0.23 & 1.24 \\
synthetic\_n2000\_d2\_k5 & 0.01 & 0.01 & 0.06 \\
synthetic\_n2000\_d2\_k50 & 0.05 & 45.05 & 73.55 \\
synthetic\_n5000\_d2\_k10 & 0.06 & 0.06 & 0.40 \\
synthetic\_n5000\_d2\_k100 & 0.25 & 603.88 & 919.46 \\
synthetic\_n5000\_d2\_k2 & 0.05 & 0.05 & 0.45 \\
synthetic\_n5000\_d2\_k20 & 0.06 & 0.08 & 0.48 \\
synthetic\_n5000\_d2\_k5 & 0.05 & 0.05 & 0.41 \\
synthetic\_n5000\_d2\_k50 & 0.08 & 5.22 & 16.65 \\
synthetic\_n500\_d2\_k10 & 0.00 & 0.04 & 0.23 \\
synthetic\_n500\_d2\_k100 & 0.02 & 5.51 & 29.82 \\
synthetic\_n500\_d2\_k2 & 0.00 & 0.00 & 0.01 \\
synthetic\_n500\_d2\_k20 & 0.01 & 0.48 & 3.13 \\
synthetic\_n500\_d2\_k5 & 0.00 & 0.00 & 0.02 \\
synthetic\_n500\_d2\_k50 & 0.01 & 3.13 & 14.21 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 3 with 20.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL3_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 0.32 & 0.32 & 0.32 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 0.96 & 0.96 & 0.96 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 0.64 & 0.67 & 0.68 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 0.45 & 0.49 & 0.50 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 0.89 & 0.89 & 0.89 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 0.88 & 0.88 & 0.88 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 0.99 & 0.99 & 0.99 \\
synthetic\_n500\_d2\_k10 & 0.98 & 0.98 & 0.98 \\
synthetic\_n500\_d2\_k100 & 0.26 & 0.26 & 0.25 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 0.81 & 0.83 & 0.84 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 0.46 & 0.47 & 0.48 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 3 with 20.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL3_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n1000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n1000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n2000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n5000\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k100 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k2 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k5 & 1.00 & 1.00 & 1.00 \\
synthetic\_n500\_d2\_k50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 456.10 & 455.40 & 455.40 & 456.10 & 456.92 & 465.73 \\
breast\_cancer & 12666.37 & 12005.18 & 12005.18 & 12005.19 & 12005.47 & - \\
bupa & 1752.97 & 1727.78 & 1727.78 & 1728.16 & 1730.58 & - \\
circles & 469.71 & 441.50 & 441.50 & 445.94 & 443.92 & - \\
ecoli & 767.31 & 739.25 & 737.27 & 968.31 & 864.04 & 775.99 \\
glass & 850.69 & 810.93 & 810.41 & 879.88 & 844.75 & 875.42 \\
haberman & 756.29 & 720.69 & 720.69 & 732.69 & 736.83 & - \\
hayes-roth & 442.24 & 432.65 & 433.56 & 447.35 & 439.33 & 446.72 \\
heart & 3057.87 & 3019.20 & 3019.21 & 3020.28 & 3019.50 & - \\
ionosphere & 9535.53 & 9535.53 & 9535.53 & 9535.53 & 9546.94 & - \\
led7digit & 1216.62 & 1147.04 & 1157.42 & 1237.75 & 1192.30 & 1217.55 \\
monk-2 & 2379.88 & 2334.59 & 2334.59 & 2335.96 & 2342.11 & - \\
moons & 282.31 & 276.95 & 276.95 & 276.96 & 276.99 & - \\
movement\_libras & 11025.19 & 10471.69 & 10428.89 & 11171.85 & 10573.83 & 11006.51 \\
newthyroid & 519.09 & 501.63 & 501.63 & 501.63 & 501.63 & 522.05 \\
saheart & 3585.12 & 3511.42 & 3511.42 & 3511.48 & 3511.75 & - \\
sonar & 11090.60 & 11073.50 & 11069.69 & 11082.99 & 11078.89 & 11272.49 \\
soybean & 384.07 & 367.14 & 367.14 & 454.19 & 378.43 & 383.78 \\
spectfheart & 9990.47 & 9895.70 & 9895.70 & 9895.99 & 9956.63 & - \\
spiral & 437.12 & 427.47 & 427.22 & 431.70 & 429.18 & - \\
tae & 484.42 & 462.72 & 463.86 & 479.22 & 470.99 & 490.85 \\
vehicle & 8387.91 & 7824.88 & 7768.92 & 7769.92 & 7780.81 & 8617.02 \\
zoo & 554.65 & 532.60 & 531.69 & 602.35 & 539.76 & 554.65 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.18 & 0.01 & 0.05 & 0.23 \\
breast\_cancer & 0.01 & 0.02 & 0.03 & 0.05 & 0.16 & - \\
bupa & 0.01 & 0.02 & 0.06 & 0.05 & 0.16 & - \\
circles & 0.01 & 0.01 & 0.05 & 0.05 & 0.14 & - \\
ecoli & 0.01 & 0.16 & 0.50 & 0.44 & 1.16 & 0.01 \\
glass & 0.01 & 0.03 & 0.08 & 0.14 & 0.44 & 0.01 \\
haberman & 0.01 & 0.01 & 0.04 & 0.05 & 0.15 & - \\
hayes-roth & 0.00 & 0.01 & 0.01 & 0.04 & 0.13 & 0.00 \\
heart & 0.01 & 0.02 & 0.05 & 0.04 & 0.15 & - \\
ionosphere & 0.01 & 0.01 & 0.01 & 0.04 & 0.16 & - \\
led7digit & 0.01 & 0.20 & 0.98 & 0.35 & 1.01 & 0.01 \\
monk-2 & 0.01 & 0.02 & 0.09 & 0.11 & 0.32 & - \\
moons & 0.01 & 0.01 & 0.02 & 0.03 & 0.12 & - \\
movement\_libras & 0.01 & 0.12 & 0.65 & 0.71 & 2.48 & 0.02 \\
newthyroid & 0.00 & 0.02 & 0.01 & 0.07 & 0.21 & 0.00 \\
saheart & 0.01 & 0.02 & 0.05 & 0.05 & 0.13 & - \\
sonar & 0.00 & 0.01 & 0.02 & 0.02 & 0.09 & 0.00 \\
soybean & 0.00 & 0.00 & 0.00 & 0.01 & 0.03 & 0.00 \\
spectfheart & 0.01 & 0.01 & 0.01 & 0.03 & 0.10 & - \\
spiral & 0.01 & 0.02 & 0.04 & 0.05 & 0.10 & - \\
tae & 0.00 & 0.03 & 0.04 & 0.05 & 0.16 & 0.00 \\
vehicle & 0.02 & 0.13 & 0.46 & 0.57 & 1.61 & 0.02 \\
zoo & 0.00 & 0.01 & 0.02 & 0.04 & 0.12 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.30 & 0.25 & 0.25 & 0.31 & 0.32 & 0.26 \\
breast\_cancer & 0.72 & 0.88 & 0.88 & 0.88 & 0.88 & - \\
bupa & 0.02 & -0.00 & -0.00 & -0.00 & -0.00 & - \\
circles & -0.00 & -0.00 & -0.00 & -0.00 & 0.00 & - \\
ecoli & 0.37 & 0.39 & 0.39 & 0.34 & 0.35 & 0.38 \\
glass & 0.22 & 0.25 & 0.24 & 0.22 & 0.21 & 0.22 \\
haberman & 0.05 & 0.02 & 0.02 & 0.04 & 0.07 & - \\
hayes-roth & 0.07 & 0.07 & 0.07 & 0.05 & 0.05 & 0.07 \\
heart & 0.43 & 0.51 & 0.50 & 0.57 & 0.50 & - \\
ionosphere & 0.16 & 0.16 & 0.16 & 0.16 & 0.17 & - \\
led7digit & 0.43 & 0.46 & 0.46 & 0.40 & 0.44 & 0.43 \\
monk-2 & 0.19 & 0.44 & 0.44 & 0.33 & 0.04 & - \\
moons & 0.59 & 0.61 & 0.61 & 0.62 & 0.62 & - \\
movement\_libras & 0.30 & 0.31 & 0.31 & 0.28 & 0.31 & 0.30 \\
newthyroid & 0.75 & 0.79 & 0.79 & 0.79 & 0.79 & 0.73 \\
saheart & 0.08 & 0.21 & 0.21 & 0.21 & 0.20 & - \\
sonar & 0.02 & 0.07 & 0.06 & 0.02 & 0.03 & 0.04 \\
soybean & 0.87 & 1.00 & 1.00 & 0.72 & 0.91 & 0.87 \\
spectfheart & -0.05 & -0.05 & -0.05 & -0.05 & -0.01 & - \\
spiral & 0.03 & 0.06 & 0.06 & 0.03 & 0.05 & - \\
tae & 0.04 & 0.06 & 0.07 & 0.05 & 0.04 & 0.02 \\
vehicle & 0.07 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 \\
zoo & 0.69 & 0.72 & 0.69 & 0.62 & 0.73 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 471.43 & 471.43 & 471.43 & 471.43 & 472.67 & 478.71 \\
breast\_cancer & 12174.53 & 12174.53 & 12174.53 & 12174.53 & 12175.12 & - \\
bupa & 2009.17 & 1993.65 & 1997.94 & 2002.57 & 1993.90 & - \\
circles & 578.79 & 573.10 & 573.10 & 573.10 & 573.36 & - \\
ecoli & 811.61 & 771.28 & 761.40 & 981.99 & 814.21 & 855.13 \\
glass & 982.91 & 893.48 & 887.72 & 935.26 & 936.82 & 993.21 \\
haberman & 837.16 & 819.19 & 820.09 & 824.76 & 824.03 & - \\
hayes-roth & 491.99 & 463.45 & 461.00 & 474.08 & 463.86 & 491.41 \\
heart & 3042.86 & 3038.97 & 3038.97 & 3038.98 & 3039.03 & - \\
ionosphere & 11094.47 & 10895.58 & 10895.58 & 10895.58 & 10896.95 & - \\
led7digit & 1376.60 & 1252.64 & 1226.89 & 1308.46 & 1283.34 & 1386.44 \\
monk-2 & 2436.21 & 2374.67 & 2374.67 & 2374.67 & 2374.67 & - \\
moons & 323.57 & 312.09 & 312.09 & 312.09 & 312.09 & - \\
movement\_libras & 11513.95 & 10869.21 & 10763.35 & 11259.77 & 10923.17 & 11393.06 \\
newthyroid & 620.42 & 529.53 & 529.53 & 529.53 & 529.78 & 529.53 \\
saheart & 3842.34 & 3838.29 & 3838.29 & 3838.29 & 3838.32 & - \\
sonar & 11975.38 & 11595.76 & 11595.76 & 11665.72 & 11606.33 & - \\
soybean & 377.62 & 367.14 & 367.14 & 429.07 & 369.16 & 377.62 \\
spectfheart & 10659.05 & 10617.03 & 10617.03 & 10617.17 & 10626.12 & - \\
spiral & 548.93 & 511.24 & 511.24 & 511.25 & 511.41 & - \\
tae & 540.77 & 514.07 & 512.75 & 523.95 & 517.17 & 564.09 \\
vehicle & 13596.54 & 13441.53 & 11692.43 & 11865.36 & 12112.65 & - \\
zoo & 554.06 & 528.40 & 528.73 & 605.71 & 535.89 & 554.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.14 & 0.00 & 0.11 & 0.01 & 0.04 & 0.00 \\
breast\_cancer & 0.01 & 0.02 & 0.04 & 0.06 & 0.18 & - \\
bupa & 0.01 & 0.02 & 0.06 & 0.05 & 0.12 & - \\
circles & 0.01 & 0.01 & 0.02 & 0.05 & 0.12 & - \\
ecoli & 0.01 & 0.20 & 1.07 & 0.75 & 1.09 & 0.01 \\
glass & 0.01 & 0.10 & 0.39 & 0.19 & 0.61 & 0.01 \\
haberman & 0.01 & 0.02 & 0.05 & 0.05 & 0.09 & - \\
hayes-roth & 0.00 & 0.06 & 0.16 & 0.05 & 0.25 & 0.00 \\
heart & 0.01 & 0.01 & 0.03 & 0.04 & 0.16 & - \\
ionosphere & 0.01 & 0.01 & 0.02 & 0.03 & 0.12 & - \\
led7digit & 0.01 & 0.20 & 2.29 & 1.08 & 1.72 & 0.02 \\
monk-2 & 0.01 & 0.02 & 0.03 & 0.06 & 0.15 & - \\
moons & 0.01 & 0.01 & 0.01 & 0.03 & 0.10 & - \\
movement\_libras & 0.01 & 0.10 & 1.15 & 1.35 & 3.07 & 0.02 \\
newthyroid & 0.00 & 0.03 & 0.03 & 0.07 & 0.23 & 0.01 \\
saheart & 0.01 & 0.02 & 0.03 & 0.05 & 0.14 & - \\
sonar & 0.01 & 0.01 & 0.03 & 0.04 & 0.10 & - \\
soybean & 0.00 & 0.00 & 0.00 & 0.01 & 0.04 & 0.00 \\
spectfheart & 0.01 & 0.01 & 0.02 & 0.05 & 0.11 & - \\
spiral & 0.01 & 0.01 & 0.03 & 0.04 & 0.08 & - \\
tae & 0.00 & 0.05 & 0.12 & 0.06 & 0.21 & 0.00 \\
vehicle & 0.02 & 0.10 & 1921.01 & 3600.18 & 3600.35 & - \\
zoo & 0.00 & 0.02 & 0.10 & 0.04 & 0.28 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.26 & 0.26 & 0.26 & 0.26 & 0.27 & 0.18 \\
breast\_cancer & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & - \\
bupa & 0.43 & 0.50 & 0.49 & 0.48 & 0.49 & - \\
circles & 0.39 & 0.44 & 0.44 & 0.44 & 0.46 & - \\
ecoli & 0.38 & 0.38 & 0.38 & 0.32 & 0.39 & 0.36 \\
glass & 0.16 & 0.20 & 0.21 & 0.19 & 0.17 & 0.19 \\
haberman & 0.24 & 0.30 & 0.33 & 0.30 & 0.31 & - \\
hayes-roth & 0.04 & 0.03 & 0.04 & 0.07 & 0.03 & 0.04 \\
heart & 0.73 & 0.70 & 0.70 & 0.70 & 0.70 & - \\
ionosphere & 0.71 & 0.84 & 0.84 & 0.84 & 0.83 & - \\
led7digit & 0.40 & 0.46 & 0.47 & 0.44 & 0.45 & 0.41 \\
monk-2 & 0.68 & 0.93 & 0.93 & 0.93 & 0.93 & - \\
moons & 0.82 & 0.88 & 0.88 & 0.88 & 0.88 & - \\
movement\_libras & 0.29 & 0.31 & 0.32 & 0.30 & 0.31 & 0.29 \\
newthyroid & 0.57 & 0.89 & 0.89 & 0.89 & 0.90 & 0.89 \\
saheart & 0.76 & 0.79 & 0.79 & 0.79 & 0.78 & - \\
sonar & 0.09 & 0.41 & 0.41 & 0.29 & 0.37 & - \\
soybean & 0.91 & 1.00 & 1.00 & 0.71 & 0.97 & 0.91 \\
spectfheart & 0.24 & 0.15 & 0.15 & 0.15 & 0.22 & - \\
spiral & 0.32 & 0.40 & 0.40 & 0.39 & 0.38 & - \\
tae & 0.04 & 0.11 & 0.10 & 0.06 & 0.08 & 0.01 \\
vehicle & 0.03 & 0.03 & 0.07 & 0.09 & 0.06 & - \\
zoo & 0.69 & 0.73 & 0.71 & 0.62 & 0.72 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.60 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.10 \\
vehicle & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 611.67 & 584.65 & 584.65 & 585.47 & 586.75 & - \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & - \\
bupa & 2045.61 & 2045.61 & 2045.61 & 2045.61 & 2045.61 & - \\
circles & 598.62 & 598.53 & 598.53 & 598.57 & 598.56 & - \\
ecoli & 952.78 & 893.32 & 856.01 & 1061.37 & 1016.79 & 1239.65 \\
glass & 1063.72 & 986.75 & 958.63 & 1009.47 & 972.88 & 1190.04 \\
haberman & 883.74 & 883.74 & 883.74 & 883.74 & 883.75 & - \\
hayes-roth & 540.97 & 509.45 & 498.35 & 500.75 & 503.59 & - \\
heart & 3169.64 & 3111.06 & 3111.06 & 3111.06 & 3111.06 & - \\
ionosphere & 10951.21 & 10951.21 & 10951.21 & 10951.21 & 10951.21 & - \\
led7digit & 1589.54 & 1361.70 & 1326.48 & 1383.81 & 1338.75 & 1586.93 \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & - \\
moons & 316.99 & 316.99 & 316.99 & 316.99 & 316.99 & - \\
movement\_libras & 12919.54 & 11747.79 & 11548.71 & 11930.45 & 11713.74 & 12754.59 \\
newthyroid & 568.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 \\
saheart & 3918.49 & 3918.49 & 3918.49 & 3918.49 & 3918.49 & - \\
sonar & 11980.32 & 11909.99 & 11909.99 & 11909.99 & 11909.99 & - \\
soybean & 378.47 & 367.14 & 367.14 & 428.51 & 372.70 & 372.81 \\
spectfheart & 11036.27 & 11035.98 & 11035.98 & 11036.25 & 11039.92 & - \\
spiral & 566.89 & 561.85 & 561.85 & 561.85 & 561.96 & - \\
tae & 648.38 & 597.93 & 582.28 & 597.93 & 588.85 & - \\
vehicle & - & - & 13308.06 & 13321.72 & 13326.75 & - \\
zoo & 571.37 & 526.45 & 530.59 & 597.04 & 545.98 & 567.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.01 & 0.01 & 0.01 & 0.03 & - \\
breast\_cancer & 0.01 & 0.03 & 0.05 & 0.07 & 0.16 & - \\
bupa & 0.01 & 0.01 & 0.03 & 0.04 & 0.13 & - \\
circles & 0.01 & 0.01 & 0.03 & 0.03 & 0.13 & - \\
ecoli & 0.01 & 0.26 & 1.80 & 0.98 & 1.97 & 0.01 \\
glass & 0.01 & 0.12 & 0.50 & 0.30 & 0.93 & 0.01 \\
haberman & 0.01 & 0.01 & 0.03 & 0.05 & 0.12 & - \\
hayes-roth & 0.00 & 0.05 & 0.14 & 0.09 & 0.28 & - \\
heart & 0.01 & 0.01 & 0.02 & 0.03 & 0.11 & - \\
ionosphere & 0.01 & 0.01 & 0.03 & 0.04 & 0.09 & - \\
led7digit & 0.01 & 0.26 & 2.90 & 5.10 & 5.00 & 0.02 \\
monk-2 & 0.01 & 0.02 & 0.03 & 0.05 & 0.19 & - \\
moons & 0.01 & 0.01 & 0.02 & 0.04 & 0.10 & - \\
movement\_libras & 0.01 & 0.13 & 2.30 & 2.84 & 6.23 & 0.02 \\
newthyroid & 0.17 & 0.02 & 0.03 & 0.07 & 0.15 & 0.61 \\
saheart & 0.01 & 0.02 & 0.04 & 0.06 & 0.22 & - \\
sonar & 0.00 & 0.01 & 0.01 & 0.03 & 0.08 & - \\
soybean & 0.00 & 0.01 & 0.01 & 0.02 & 0.05 & 0.00 \\
spectfheart & 0.01 & 0.01 & 0.03 & 0.03 & 0.12 & - \\
spiral & 0.01 & 0.01 & 0.02 & 0.04 & 0.09 & - \\
tae & 0.00 & 0.03 & 0.15 & 0.07 & 0.25 & - \\
vehicle & - & 0.01 & 3600.10 & 3600.22 & 3600.25 & - \\
zoo & 0.00 & 0.02 & 0.09 & 0.06 & 0.19 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.27 & 0.57 & 0.57 & 0.62 & 0.66 & - \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
bupa & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & - \\
circles & 0.89 & 0.91 & 0.91 & 0.90 & 0.90 & - \\
ecoli & 0.37 & 0.43 & 0.49 & 0.40 & 0.44 & 0.36 \\
glass & 0.17 & 0.20 & 0.19 & 0.21 & 0.23 & 0.20 \\
haberman & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 & - \\
hayes-roth & 0.05 & 0.06 & 0.07 & 0.09 & 0.08 & - \\
heart & 0.85 & 0.94 & 0.94 & 0.95 & 0.94 & - \\
ionosphere & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & - \\
led7digit & 0.36 & 0.53 & 0.55 & 0.50 & 0.53 & 0.38 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
moons & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & - \\
movement\_libras & 0.26 & 0.30 & 0.29 & 0.28 & 0.30 & 0.26 \\
newthyroid & 0.93 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & - \\
sonar & 0.82 & 0.89 & 0.89 & 0.89 & 0.89 & - \\
soybean & 0.91 & 1.00 & 1.00 & 0.72 & 0.96 & 0.96 \\
spectfheart & 0.61 & 0.62 & 0.62 & 0.61 & 0.65 & - \\
spiral & 0.94 & 0.90 & 0.90 & 0.90 & 0.91 & - \\
tae & 0.02 & 0.10 & 0.18 & 0.07 & 0.15 & - \\
vehicle & - & - & 0.98 & 0.98 & 0.98 & - \\
zoo & 0.69 & 0.75 & 0.74 & 0.67 & 0.73 & 0.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
vehicle & 0.00 & 0.00 & 0.40 & 0.40 & 0.70 & 0.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 638.86 & 533.45 & 533.45 & 533.45 & 533.45 & - \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & - \\
bupa & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & - \\
circles & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & - \\
ecoli & 1133.16 & 1059.03 & 966.81 & 1261.99 & 988.84 & 1615.28 \\
glass & 1194.25 & 1116.94 & 1037.50 & 1143.20 & 1095.30 & - \\
haberman & 893.98 & 890.90 & 890.90 & 890.90 & 890.94 & - \\
hayes-roth & 608.25 & 601.79 & 535.76 & 546.98 & 536.08 & - \\
heart & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & - \\
ionosphere & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & - \\
led7digit & 2024.32 & 1769.52 & 1426.31 & 1772.80 & 1545.81 & - \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & - \\
moons & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & - \\
movement\_libras & 15155.20 & 13748.02 & 13096.30 & 13519.49 & 13163.94 & 15028.42 \\
newthyroid & 745.99 & 579.76 & 569.96 & 550.36 & 550.36 & 550.36 \\
saheart & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & - \\
sonar & 11964.58 & 11947.37 & 11947.37 & 11947.37 & 11947.37 & - \\
soybean & 367.14 & 367.14 & 367.14 & 414.92 & 367.14 & 380.53 \\
spectfheart & 11147.86 & 11147.86 & 11147.86 & 11147.86 & 11147.86 & - \\
spiral & 565.61 & 564.47 & 564.47 & 564.47 & 564.47 & - \\
tae & 731.36 & 719.54 & 681.81 & 683.70 & 678.54 & - \\
vehicle & - & - & 13334.17 & 13334.17 & 13334.17 & - \\
zoo & 582.11 & 530.88 & 527.50 & 568.71 & 544.63 & 582.46 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{CPU time on dataset collection 1 with 20.0\% constraints (without musk-link constraints)}
\label{tab:time_COL1_20_no_ml}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.01 & 0.01 & 0.04 & - \\
breast\_cancer & 0.01 & 0.03 & 0.07 & 0.09 & 0.23 & - \\
bupa & 0.01 & 0.01 & 0.03 & 0.04 & 0.10 & - \\
circles & 0.01 & 0.01 & 0.02 & 0.04 & 0.08 & - \\
ecoli & 0.01 & 0.24 & 2.20 & 2.06 & 29.49 & 0.01 \\
glass & 0.01 & 0.12 & 2.03 & 7.73 & 15.06 & - \\
haberman & 0.01 & 0.02 & 0.03 & 0.05 & 0.14 & - \\
hayes-roth & 0.00 & 0.01 & 0.24 & 0.28 & 0.73 & - \\
heart & 0.01 & 0.01 & 0.02 & 0.03 & 0.10 & - \\
ionosphere & 0.01 & 0.01 & 0.03 & 0.05 & 0.12 & - \\
led7digit & 0.02 & 0.24 & 4.71 & 2592.29 & 1531.57 & - \\
monk-2 & 0.01 & 0.02 & 0.05 & 0.06 & 0.30 & - \\
moons & 0.01 & 0.01 & 0.02 & 0.04 & 0.10 & - \\
movement\_libras & 0.01 & 0.15 & 3.30 & 6.66 & 12.69 & 0.02 \\
newthyroid & 0.00 & 0.01 & 0.03 & 0.07 & 0.22 & 0.00 \\
saheart & 0.01 & 0.03 & 0.05 & 0.07 & 0.17 & - \\
sonar & 0.00 & 0.01 & 0.02 & 0.02 & 0.08 & - \\
soybean & 0.00 & 0.01 & 0.01 & 0.02 & 0.04 & 0.00 \\
spectfheart & 0.01 & 0.01 & 0.02 & 0.03 & 0.10 & - \\
spiral & 0.01 & 0.01 & 0.03 & 0.04 & 0.12 & - \\
tae & 0.00 & 0.00 & 0.39 & 1.00 & 3.12 & - \\
vehicle & - & 0.01 & 53.79 & 3600.46 & 3600.43 & - \\
zoo & 0.00 & 0.02 & 0.08 & 0.12 & 0.21 & 0.00 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{ARI on dataset collection 1 with 20.0\% constraints (without musk-link constraints)}
\label{tab:ARI_COL1_20_no_ml}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 0.22 & 0.46 & 0.46 & 0.46 & 0.46 & - \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
ecoli & 0.49 & 0.55 & 0.70 & 0.57 & 0.68 & 0.46 \\
glass & 0.15 & 0.21 & 0.32 & 0.20 & 0.28 & - \\
haberman & 0.94 & 0.99 & 0.99 & 0.99 & 0.98 & - \\
hayes-roth & 0.10 & 0.05 & 0.60 & 0.49 & 0.59 & - \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
led7digit & 0.30 & 0.43 & 0.76 & 0.52 & 0.65 & - \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
movement\_libras & 0.20 & 0.25 & 0.27 & 0.25 & 0.27 & 0.23 \\
newthyroid & 0.49 & 0.96 & 0.97 & 0.98 & 0.98 & 0.98 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
sonar & 0.98 & 0.94 & 0.94 & 0.94 & 0.94 & - \\
soybean & 1.00 & 1.00 & 1.00 & 0.86 & 1.00 & 0.91 \\
spectfheart & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & - \\
spiral & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
tae & 0.10 & 0.07 & 0.23 & 0.33 & 0.23 & - \\
vehicle & - & - & 1.00 & 1.00 & 1.00 & - \\
zoo & 0.71 & 0.76 & 0.79 & 0.74 & 0.76 & 0.71 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 20.0\% constraints (without musk-link constraints)}
\label{tab:rate_success_COL1_20_no_ml}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccc}
\toprule
Constraints Level & \multicolumn{6}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 0.50 & 0.50 & 1.00 & 1.00 & 1.00 & 0.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 0.10 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 0.10 & 0.10 & 1.00 & 1.00 & 1.00 & 0.00 \\
vehicle & 0.00 & 0.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}

==> tables/COL1/COL1_0.05_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 5.0\% constraints}
\label{tab:ARI_COL1_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.40 & 0.50 & 0.54 & 0.40 & 0.40 & 0.40 & 0.47 & 0.30 \\
breast\_cancer & 0.86 & 0.93 & 0.93 & 0.93 & 0.93 & 0.93 & 0.93 & - \\
bupa & 0.02 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & 0.00 & - \\
circles & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & - \\
ecoli & 0.46 & 0.37 & 0.41 & 0.38 & 0.41 & 0.36 & 0.35 & 0.43 \\
glass & 0.24 & 0.25 & 0.26 & 0.26 & 0.25 & 0.23 & 0.21 & 0.22 \\
haberman & 0.09 & 0.19 & 0.19 & 0.18 & 0.16 & 0.15 & 0.11 & - \\
hayes-roth & 0.08 & 0.11 & 0.11 & 0.12 & 0.13 & 0.09 & 0.09 & 0.08 \\
heart & 0.59 & 0.69 & 0.69 & 0.67 & 0.67 & 0.67 & 0.61 & - \\
ionosphere & 0.15 & 0.35 & 0.35 & 0.35 & 0.35 & 0.35 & 0.37 & - \\
led7digit & 0.44 & 0.49 & 0.49 & 0.48 & 0.47 & 0.41 & 0.48 & 0.44 \\
monk-2 & 0.58 & 0.73 & 0.73 & 0.73 & 0.73 & 0.71 & 0.72 & - \\
moons & 0.68 & 0.69 & 0.69 & 0.70 & 0.70 & 0.70 & 0.70 & 0.62 \\
movement\_libras & 0.30 & 0.31 & 0.31 & 0.32 & 0.31 & 0.28 & 0.31 & 0.30 \\
newthyroid & 0.75 & 0.81 & 0.81 & 0.81 & 0.81 & 0.79 & 0.81 & 0.73 \\
saheart & 0.37 & 0.44 & 0.44 & 0.43 & 0.43 & 0.43 & 0.44 & - \\
sonar & 0.06 & 0.03 & 0.04 & 0.04 & 0.05 & 0.04 & 0.06 & - \\
soybean & 0.87 & 1.00 & 1.00 & 1.00 & 1.00 & 0.72 & 0.91 & 0.87 \\
spectfheart & 0.01 & 0.04 & 0.04 & 0.04 & 0.04 & 0.03 & 0.05 & - \\
spiral & 0.07 & 0.13 & 0.13 & 0.13 & 0.13 & 0.06 & 0.09 & - \\
tae & 0.04 & 0.06 & 0.05 & 0.06 & 0.06 & 0.05 & 0.06 & 0.03 \\
vehicle & 0.09 & 0.09 & 0.12 & 0.10 & 0.11 & 0.12 & 0.13 & - \\
zoo & 0.73 & 0.71 & 0.74 & 0.76 & 0.77 & 0.62 & 0.75 & 0.73 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 1 with 5.0\% constraints}
\label{tab:ARI_COL1_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.58 & 0.58 & 0.58 & 0.58 & 0.64 & 0.40 & 0.58 \\
breast\_cancer & 0.89 & 0.93 & 0.93 & 0.93 & 0.93 & - & 0.93 \\
bupa & 0.04 & -0.00 & -0.00 & -0.00 & 0.00 & - & -0.00 \\
circles & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & - & -0.00 \\
ecoli & 0.61 & 0.51 & 0.52 & 0.51 & 0.47 & 0.61 & 0.32 \\
glass & 0.30 & 0.27 & 0.29 & 0.26 & 0.27 & 0.25 & 0.27 \\
haberman & 0.25 & 0.32 & 0.32 & 0.34 & 0.16 & - & 0.17 \\
hayes-roth & 0.13 & 0.13 & 0.13 & 0.15 & 0.13 & 0.13 & 0.13 \\
heart & 0.63 & 0.70 & 0.70 & 0.70 & 0.62 & - & 0.70 \\
ionosphere & 0.15 & 0.35 & 0.35 & 0.37 & 0.37 & - & 0.35 \\
led7digit & 0.49 & 0.53 & 0.53 & 0.46 & 0.52 & 0.49 & 0.53 \\
monk-2 & 0.66 & 0.73 & 0.73 & 0.73 & 0.73 & - & 0.73 \\
moons & 0.72 & 0.69 & 0.69 & 0.70 & 0.70 & 0.62 & 0.69 \\
movement\_libras & 0.32 & 0.33 & 0.35 & 0.33 & 0.33 & 0.32 & 0.31 \\
newthyroid & 0.85 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\
saheart & 0.44 & 0.44 & 0.44 & 0.44 & 0.45 & - & 0.44 \\
sonar & 0.19 & 0.07 & 0.07 & 0.10 & 0.11 & - & 0.04 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 0.02 & 0.04 & 0.04 & 0.05 & 0.06 & - & 0.04 \\
spiral & 0.10 & 0.13 & 0.13 & 0.13 & 0.13 & - & 0.13 \\
tae & 0.09 & 0.12 & 0.07 & 0.11 & 0.09 & 0.08 & 0.06 \\
vehicle & 0.11 & 0.13 & 0.16 & 0.16 & 0.16 & - & 0.12 \\
zoo & 0.88 & 0.78 & 0.89 & 0.85 & 0.92 & 0.88 & 0.68 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 5.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL1_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.40 & 0.40 & 0.47 \\
breast\_cancer & 0.93 & 0.93 & 0.93 \\
bupa & -0.00 & -0.00 & 0.01 \\
circles & -0.00 & -0.00 & 0.00 \\
ecoli & 0.44 & 0.44 & 0.41 \\
glass & 0.24 & 0.24 & 0.23 \\
haberman & 0.15 & 0.15 & 0.16 \\
hayes-roth & 0.08 & 0.08 & 0.06 \\
heart & 0.66 & 0.66 & 0.64 \\
ionosphere & 0.35 & 0.35 & 0.35 \\
led7digit & 0.45 & 0.45 & 0.47 \\
monk-2 & 0.65 & 0.64 & 0.72 \\
moons & 0.70 & 0.70 & 0.70 \\
movement\_libras & 0.31 & 0.31 & 0.30 \\
newthyroid & 0.79 & 0.79 & 0.79 \\
saheart & 0.43 & 0.43 & 0.43 \\
sonar & 0.06 & 0.05 & 0.05 \\
soybean & 0.87 & 0.87 & 0.87 \\
spectfheart & 0.02 & 0.02 & 0.02 \\
spiral & 0.11 & 0.11 & 0.06 \\
tae & 0.03 & 0.04 & 0.04 \\
vehicle & 0.09 & 0.12 & 0.11 \\
zoo & 0.73 & 0.73 & 0.77 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 5.0\% constraints}
\label{tab:obj_COL1_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 492.08 & 491.86 & 491.83 & 492.08 & 492.08 & 492.07 & 493.26 & 503.87 \\
breast\_cancer & 12473.22 & 12084.17 & 12084.17 & 12084.17 & 12084.17 & 12084.17 & 12084.17 & - \\
bupa & 1876.10 & 1849.95 & 1849.95 & 1850.31 & 1850.65 & 1851.36 & 1852.94 & - \\
circles & 501.02 & 477.16 & 474.66 & 477.27 & 477.22 & 476.00 & 476.21 & - \\
ecoli & 819.00 & 796.38 & 799.74 & 802.22 & 801.50 & 1023.05 & 824.42 & 830.42 \\
glass & 873.45 & 827.46 & 827.24 & 823.62 & 825.62 & 878.32 & 866.64 & 895.95 \\
haberman & 824.59 & 800.81 & 800.80 & 801.11 & 802.64 & 802.55 & 802.25 & - \\
hayes-roth & 458.84 & 450.14 & 449.81 & 448.22 & 448.92 & 462.94 & 455.72 & 462.97 \\
heart & 3072.14 & 3045.11 & 3045.11 & 3045.79 & 3045.72 & 3045.74 & 3047.06 & - \\
ionosphere & 10459.34 & 10259.04 & 10259.04 & 10259.91 & 10259.93 & 10259.78 & 10260.34 & - \\
led7digit & 1246.42 & 1168.29 & 1163.00 & 1170.87 & 1190.51 & 1273.46 & 1174.10 & 1246.72 \\
monk-2 & 2386.37 & 2358.86 & 2358.86 & 2358.86 & 2358.86 & 2360.17 & 2359.32 & - \\
moons & 295.00 & 283.74 & 283.74 & 283.74 & 283.74 & 283.74 & 283.75 & 303.94 \\
movement\_libras & 11333.67 & 10840.07 & 10832.52 & 10845.03 & 10895.15 & 11502.55 & 11042.73 & 11399.91 \\
newthyroid & 532.23 & 506.06 & 506.06 & 506.06 & 506.06 & 506.06 & 506.06 & 527.08 \\
saheart & 3776.28 & 3756.52 & 3756.52 & 3756.58 & 3756.58 & 3756.61 & 3757.38 & - \\
sonar & 11341.50 & 11295.68 & 11300.85 & 11298.38 & 11308.55 & 11319.44 & 11331.99 & - \\
soybean & 384.07 & 367.14 & 367.14 & 367.14 & 367.14 & 454.19 & 378.43 & 383.78 \\
spectfheart & 10525.76 & 10467.50 & 10467.57 & 10468.32 & 10468.32 & 10468.37 & 10468.15 & - \\
spiral & 476.39 & 461.53 & 461.53 & 461.53 & 461.53 & 471.05 & 462.84 & - \\
tae & 497.74 & 485.72 & 483.58 & 487.80 & 487.50 & 493.74 & 489.72 & 502.74 \\
vehicle & 10330.73 & 9974.56 & 9859.39 & 9992.17 & 9863.62 & 9862.00 & 9845.01 & - \\
zoo & 576.39 & 544.17 & 556.13 & 553.49 & 557.24 & 628.14 & 564.17 & 576.39 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 1 with 5.0\% constraints}
\label{tab:obj_COL1_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 491.80 & 491.80 & 491.80 & 491.80 & 491.80 & 503.22 & 491.80 \\
breast\_cancer & 12376.30 & 12084.17 & 12084.17 & 12084.17 & 12084.17 & - & 12084.17 \\
bupa & 1866.88 & 1849.95 & 1849.95 & 1849.95 & 1849.95 & - & 1849.95 \\
circles & 496.21 & 473.13 & 473.13 & 473.13 & 473.13 & - & 473.13 \\
ecoli & 792.98 & 789.39 & 788.37 & 794.15 & 794.28 & 799.91 & 794.00 \\
glass & 813.96 & 812.41 & 812.41 & 813.28 & 814.21 & 828.90 & 812.41 \\
haberman & 815.10 & 799.25 & 799.25 & 799.36 & 799.36 & - & 799.25 \\
hayes-roth & 446.67 & 446.67 & 446.67 & 451.37 & 446.73 & 449.09 & 446.67 \\
heart & 3050.70 & 3044.98 & 3044.98 & 3044.98 & 3046.33 & - & 3044.98 \\
ionosphere & 10459.29 & 10259.04 & 10259.04 & 10259.04 & 10260.34 & - & 10259.04 \\
led7digit & 1182.07 & 1136.52 & 1135.08 & 1238.64 & 1118.85 & 1175.56 & 1137.27 \\
monk-2 & 2371.35 & 2358.86 & 2358.86 & 2358.86 & 2358.86 & - & 2358.86 \\
moons & 283.74 & 283.74 & 283.74 & 283.74 & 283.75 & 303.94 & 283.74 \\
movement\_libras & 10960.68 & 10658.14 & 10658.84 & 10964.72 & 10602.70 & 10936.22 & 10608.13 \\
newthyroid & 521.95 & 506.06 & 506.06 & 506.06 & 506.06 & 506.06 & 506.06 \\
saheart & 3766.48 & 3756.52 & 3756.52 & 3756.52 & 3757.12 & - & 3756.52 \\
sonar & 11288.93 & 11288.49 & 11288.49 & 11294.58 & 11291.36 & - & 11288.49 \\
soybean & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 \\
spectfheart & 10525.39 & 10467.36 & 10467.36 & 10468.04 & 10468.04 & - & 10467.36 \\
spiral & 469.67 & 461.53 & 461.53 & 461.53 & 461.53 & - & 461.53 \\
tae & 481.75 & 478.85 & 478.85 & 479.13 & 479.12 & 491.98 & 478.85 \\
vehicle & 10101.54 & 9928.84 & 9836.59 & 9839.10 & 9837.12 & - & 9836.56 \\
zoo & 539.53 & 538.71 & 539.53 & 559.06 & 543.03 & 539.53 & 538.71 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 5.0\% constraints (without centroid mutation)}
\label{tab:obj_COL1_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 492.08 & 492.08 & 493.26 \\
breast\_cancer & 12084.17 & 12084.17 & 12084.17 \\
bupa & 1851.03 & 1851.35 & 1872.25 \\
circles & 477.56 & 477.86 & 479.51 \\
ecoli & 812.19 & 805.09 & 812.31 \\
glass & 873.46 & 872.69 & 874.90 \\
haberman & 805.83 & 805.38 & 808.87 \\
hayes-roth & 458.14 & 458.03 & 460.95 \\
heart & 3046.02 & 3045.96 & 3046.09 \\
ionosphere & 10260.01 & 10260.03 & 10260.05 \\
led7digit & 1235.83 & 1220.42 & 1185.22 \\
monk-2 & 2370.59 & 2370.84 & 2359.39 \\
moons & 283.74 & 283.74 & 283.74 \\
movement\_libras & 11223.78 & 11193.03 & 11313.18 \\
newthyroid & 506.06 & 506.06 & 506.06 \\
saheart & 3756.67 & 3756.67 & 3757.05 \\
sonar & 11323.83 & 11315.76 & 11320.32 \\
soybean & 384.07 & 384.07 & 384.07 \\
spectfheart & 10468.43 & 10468.43 & 10468.52 \\
spiral & 464.27 & 464.27 & 470.25 \\
tae & 495.64 & 495.01 & 492.36 \\
vehicle & 10119.19 & 9940.22 & 10275.52 \\
zoo & 576.39 & 576.39 & 576.65 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 5.0\% constraints}
\label{tab:rate_success_COL1_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 5.0\% constraints}
\label{tab:rate_success_COL1_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 5.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL1_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 5.0\% constraints}
\label{tab:time_COL1_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 & 0.02 & 0.05 & 0.09 \\
breast\_cancer & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.05 & 0.10 & - \\
bupa & 0.01 & 0.01 & 0.03 & 0.02 & 0.03 & 0.06 & 0.10 & - \\
circles & 0.01 & 0.01 & 0.04 & 0.01 & 0.02 & 0.04 & 0.08 & - \\
ecoli & 0.01 & 0.12 & 0.34 & 0.08 & 0.22 & 0.43 & 0.83 & 0.01 \\
glass & 0.00 & 0.05 & 0.08 & 0.03 & 0.06 & 0.16 & 0.27 & 0.01 \\
haberman & 0.01 & 0.01 & 0.05 & 0.01 & 0.02 & 0.07 & 0.12 & - \\
hayes-roth & 0.00 & 0.01 & 0.03 & 0.01 & 0.02 & 0.05 & 0.11 & 0.00 \\
heart & 0.01 & 0.01 & 0.03 & 0.01 & 0.02 & 0.03 & 0.11 & - \\
ionosphere & 0.01 & 0.01 & 0.02 & 0.01 & 0.02 & 0.03 & 0.12 & - \\
led7digit & 0.01 & 0.15 & 0.98 & 0.15 & 0.44 & 0.35 & 0.72 & 0.01 \\
monk-2 & 0.01 & 0.02 & 0.03 & 0.03 & 0.05 & 0.09 & 0.15 & - \\
moons & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.03 & 0.11 & 0.01 \\
movement\_libras & 0.01 & 0.10 & 0.60 & 0.12 & 0.42 & 0.63 & 1.57 & 0.02 \\
newthyroid & 0.00 & 0.02 & 0.02 & 0.03 & 0.04 & 0.06 & 0.16 & 0.00 \\
saheart & 0.01 & 0.01 & 0.03 & 0.01 & 0.03 & 0.06 & 0.12 & - \\
sonar & 0.00 & 0.01 & 0.02 & 0.01 & 0.01 & 0.02 & 0.09 & - \\
soybean & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.03 & 0.00 \\
spectfheart & 0.00 & 0.01 & 0.03 & 0.01 & 0.01 & 0.04 & 0.08 & - \\
spiral & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 & 0.04 & 0.12 & - \\
tae & 0.00 & 0.02 & 0.03 & 0.02 & 0.02 & 0.04 & 0.12 & 0.00 \\
vehicle & 0.02 & 0.13 & 0.56 & 0.08 & 0.27 & 0.59 & 1.67 & - \\
zoo & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.03 & 0.09 & 0.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 1 with 5.0\% constraints}
\label{tab:time_COL1_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.02 & 0.04 & 0.07 & 0.13 & 0.46 & 0.66 & 0.47 \\
breast\_cancer & 0.07 & 0.09 & 0.13 & 0.47 & 1.03 & 0.00 & 0.47 \\
bupa & 0.06 & 0.12 & 0.33 & 0.64 & 1.05 & 0.00 & 0.65 \\
circles & 0.05 & 0.12 & 0.36 & 0.45 & 0.82 & 0.00 & 2.08 \\
ecoli & 0.08 & 1.22 & 3.47 & 4.14 & 8.23 & 0.09 & 16.43 \\
glass & 0.05 & 0.52 & 0.77 & 1.68 & 2.64 & 0.06 & 5.66 \\
haberman & 0.05 & 0.14 & 0.46 & 0.70 & 1.17 & 0.00 & 1.86 \\
hayes-roth & 0.03 & 0.13 & 0.27 & 0.46 & 1.03 & 0.04 & 1.18 \\
heart & 0.05 & 0.12 & 0.30 & 0.32 & 1.13 & 0.00 & 0.81 \\
ionosphere & 0.05 & 0.09 & 0.20 & 0.33 & 1.20 & 0.00 & 1.02 \\
led7digit & 0.11 & 1.71 & 9.81 & 3.44 & 7.09 & 0.12 & 19.28 \\
monk-2 & 0.08 & 0.18 & 0.38 & 0.94 & 1.57 & 0.00 & 1.47 \\
moons & 0.05 & 0.07 & 0.11 & 0.27 & 1.10 & 0.03 & 0.48 \\
movement\_libras & 0.13 & 1.02 & 6.01 & 6.31 & 15.95 & 0.15 & 34.57 \\
newthyroid & 0.05 & 0.18 & 0.19 & 0.64 & 1.68 & 0.04 & 0.70 \\
saheart & 0.07 & 0.12 & 0.27 & 0.58 & 1.26 & 0.00 & 1.20 \\
sonar & 0.04 & 0.07 & 0.22 & 0.24 & 0.92 & 0.00 & 1.27 \\
soybean & 0.01 & 0.02 & 0.02 & 0.13 & 0.31 & 0.01 & 0.32 \\
spectfheart & 0.05 & 0.08 & 0.30 & 0.37 & 0.85 & 0.00 & 0.86 \\
spiral & 0.06 & 0.10 & 0.22 & 0.41 & 1.28 & 0.00 & 0.81 \\
tae & 0.03 & 0.18 & 0.34 & 0.46 & 1.27 & 0.03 & 1.61 \\
vehicle & 0.15 & 1.37 & 5.76 & 6.03 & 17.67 & 0.00 & 22.24 \\
zoo & 0.02 & 0.07 & 0.13 & 0.36 & 0.89 & 0.02 & 4.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.05_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 5.0\% constraints (without centroid mutation)}
\label{tab:time_COL1_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.00 & 0.01 & 0.01 \\
breast\_cancer & 0.00 & 0.00 & 0.02 \\
bupa & 0.00 & 0.00 & 0.02 \\
circles & 0.00 & 0.00 & 0.02 \\
ecoli & 0.00 & 0.03 & 0.27 \\
glass & 0.00 & 0.01 & 0.07 \\
haberman & 0.00 & 0.00 & 0.02 \\
hayes-roth & 0.00 & 0.00 & 0.02 \\
heart & 0.00 & 0.00 & 0.02 \\
ionosphere & 0.00 & 0.00 & 0.02 \\
led7digit & 0.00 & 0.06 & 0.22 \\
monk-2 & 0.00 & 0.01 & 0.05 \\
moons & 0.00 & 0.00 & 0.02 \\
movement\_libras & 0.01 & 0.04 & 0.35 \\
newthyroid & 0.00 & 0.00 & 0.03 \\
saheart & 0.00 & 0.00 & 0.03 \\
sonar & 0.00 & 0.00 & 0.02 \\
soybean & 0.00 & 0.00 & 0.01 \\
spectfheart & 0.00 & 0.00 & 0.02 \\
spiral & 0.00 & 0.00 & 0.03 \\
tae & 0.00 & 0.00 & 0.02 \\
vehicle & 0.01 & 0.09 & 0.26 \\
zoo & 0.00 & 0.00 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 15.0\% constraints}
\label{tab:ARI_COL1_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 & 0.93 & - \\
glass & 0.79 & 0.83 & 0.79 & 0.80 & 0.81 & 0.80 & 0.80 & 0.69 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.97 & - \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 0.80 & 0.84 & 0.89 & 0.82 & 0.89 & 0.87 & 0.88 & - \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.30 & 0.34 & 0.36 & 0.33 & 0.34 & 0.34 & 0.34 & 0.29 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
soybean & 0.91 & 1.00 & 0.96 & 1.00 & 1.00 & 0.83 & 1.00 & 0.96 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
tae & 0.66 & 0.72 & 0.73 & 0.72 & 0.71 & 0.71 & 0.69 & - \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 0.83 & 0.84 & 0.84 & 0.83 & 0.83 & 0.77 & 0.92 & 0.84 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 1 with 15.0\% constraints}
\label{tab:ARI_COL1_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 0.93 & 0.93 & 0.93 & 0.95 & 0.95 & - & 0.92 \\
glass & 0.84 & 0.86 & 0.84 & 0.84 & 0.85 & 0.80 & 0.83 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & - & 0.98 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 0.83 & 0.89 & 0.90 & 0.90 & 0.89 & - & 0.88 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.36 & 0.37 & 0.41 & 0.39 & 0.37 & 0.30 & 0.34 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
tae & 0.73 & 0.73 & 0.73 & 0.73 & 0.70 & - & 0.73 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 0.90 & 0.86 & 0.96 & 0.85 & 0.98 & 0.90 & 0.96 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 15.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL1_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 0.92 & 0.92 & 0.93 \\
glass & 0.79 & 0.80 & 0.76 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.98 & 0.98 & 0.98 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 0.80 & 0.86 & 0.88 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.30 & 0.32 & 0.33 \\
newthyroid & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 0.91 & 0.91 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 0.71 & 0.70 & 0.69 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 0.84 & 0.84 & 0.90 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 15.0\% constraints}
\label{tab:obj_COL1_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & - \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 \\
ecoli & 1034.85 & 1030.49 & 1027.78 & 1044.68 & 1032.17 & 1149.84 & 1032.63 & - \\
glass & 1337.12 & 1275.27 & 1290.30 & 1327.32 & 1304.71 & 1355.33 & 1316.09 & 1462.02 \\
haberman & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 \\
hayes-roth & 553.10 & 553.10 & 553.10 & 553.10 & 553.10 & 553.10 & 553.67 & - \\
heart & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1538.34 & 1502.62 & 1449.51 & 1513.73 & 1449.81 & 1482.58 & 1449.89 & - \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 \\
movement\_libras & 16363.20 & 15806.96 & 15436.54 & 16067.69 & 15597.90 & 15870.16 & 15684.74 & 17722.70 \\
newthyroid & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 \\
saheart & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & - \\
soybean & 379.48 & 367.14 & 373.05 & 367.14 & 367.14 & 429.52 & 367.14 & 373.05 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 \\
tae & 697.86 & 684.62 & 684.30 & 684.90 & 684.68 & 684.63 & 685.62 & - \\
vehicle & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 \\
zoo & 607.53 & 571.32 & 576.77 & 594.88 & 593.99 & 631.72 & 573.50 & 600.75 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 1 with 15.0\% constraints}
\label{tab:obj_COL1_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 612.92 & 612.92 & 612.92 & 612.92 & 612.92 & - & 612.92 \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 \\
ecoli & 1027.69 & 1027.69 & 1027.69 & 1027.73 & 1027.73 & - & 1027.69 \\
glass & 1301.53 & 1266.22 & 1266.22 & 1266.23 & 1266.95 & 1382.18 & 1266.22 \\
haberman & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 \\
hayes-roth & 553.10 & 553.10 & 553.10 & 553.10 & 553.10 & - & 553.10 \\
heart & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1480.81 & 1451.68 & 1449.42 & 1449.72 & 1449.42 & - & 1449.42 \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 \\
movement\_libras & 15822.72 & 15470.26 & 15266.27 & 15594.80 & 15336.98 & 17453.87 & 15271.81 \\
newthyroid & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 & 550.93 \\
saheart & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & - & 11962.93 \\
soybean & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 \\
tae & 684.30 & 684.30 & 684.30 & 684.30 & 684.98 & - & 684.30 \\
vehicle & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 \\
zoo & 571.13 & 567.92 & 551.82 & 575.15 & 552.82 & 571.13 & 556.04 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 15.0\% constraints (without centroid mutation)}
\label{tab:obj_COL1_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 612.92 & 612.92 & 612.92 \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 \\
ecoli & 1045.13 & 1032.75 & 1049.95 \\
glass & 1343.39 & 1317.50 & 1328.64 \\
haberman & 891.42 & 891.42 & 891.42 \\
hayes-roth & 553.10 & 553.10 & 553.19 \\
heart & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1553.05 & 1479.88 & 1449.96 \\
monk-2 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 \\
movement\_libras & 16352.06 & 15824.94 & 15862.04 \\
newthyroid & 550.93 & 550.93 & 550.93 \\
saheart & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 \\
soybean & 379.34 & 379.26 & 367.14 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 \\
tae & 685.24 & 684.97 & 685.38 \\
vehicle & 13334.17 & 13334.17 & 13334.17 \\
zoo & 595.57 & 594.68 & 577.66 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 15.0\% constraints}
\label{tab:rate_success_COL1_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 15.0\% constraints}
\label{tab:rate_success_COL1_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 15.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL1_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 15.0\% constraints}
\label{tab:time_COL1_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.02 & - \\
breast\_cancer & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.10 & 0.01 & 0.00 \\
bupa & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.01 & 0.00 \\
circles & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.01 & 0.00 \\
ecoli & 0.00 & 0.04 & 0.19 & 0.05 & 0.23 & 0.62 & 0.43 & - \\
glass & 0.00 & 0.05 & 0.26 & 0.03 & 0.13 & 0.23 & 0.32 & 0.00 \\
haberman & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.01 & 0.00 \\
hayes-roth & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.04 & 0.07 & - \\
heart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.01 & 0.00 \\
ionosphere & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.01 & 0.00 \\
led7digit & 0.01 & 0.06 & 1.04 & 0.04 & 0.41 & 1.68 & 2.50 & - \\
monk-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.01 & 0.00 \\
moons & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.01 & 0.00 \\
movement\_libras & 0.01 & 0.11 & 2.04 & 0.06 & 0.91 & 2.54 & 4.24 & 0.01 \\
newthyroid & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.05 & 0.03 & 0.00 \\
saheart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.01 & 0.00 \\
sonar & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.02 & 0.01 & - \\
soybean & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.04 & 0.00 \\
spectfheart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.02 & 0.00 \\
spiral & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.01 & 0.00 \\
tae & 0.00 & 0.01 & 0.03 & 0.01 & 0.02 & 0.05 & 0.09 & - \\
vehicle & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.42 & 0.03 & 0.00 \\
zoo & 0.00 & 0.01 & 0.13 & 0.01 & 0.02 & 0.06 & 0.13 & 0.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 1 with 15.0\% constraints}
\label{tab:time_COL1_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.01 & 0.02 & 0.03 & 0.09 & 0.17 & 0.00 & 0.10 \\
breast\_cancer & 0.02 & 0.02 & 0.02 & 1.05 & 0.10 & 0.02 & 1.03 \\
bupa & 0.01 & 0.02 & 0.02 & 0.42 & 0.08 & 0.01 & 0.43 \\
circles & 0.01 & 0.02 & 0.02 & 0.31 & 0.07 & 0.01 & 0.34 \\
ecoli & 0.04 & 0.40 & 1.89 & 6.14 & 4.20 & 0.00 & 25.56 \\
glass & 0.03 & 0.54 & 2.61 & 2.28 & 3.26 & 0.02 & 10.08 \\
haberman & 0.01 & 0.02 & 0.02 & 0.35 & 0.09 & 0.01 & 0.33 \\
hayes-roth & 0.02 & 0.05 & 0.08 & 0.36 & 0.65 & 0.00 & 0.37 \\
heart & 0.01 & 0.02 & 0.02 & 0.27 & 0.13 & 0.01 & 0.27 \\
ionosphere & 0.01 & 0.02 & 0.02 & 0.42 & 0.08 & 0.01 & 0.44 \\
led7digit & 0.07 & 0.61 & 9.68 & 16.61 & 24.78 & 0.00 & 44.52 \\
monk-2 & 0.02 & 0.02 & 0.02 & 0.60 & 0.08 & 0.02 & 0.63 \\
moons & 0.01 & 0.02 & 0.03 & 0.35 & 0.10 & 0.01 & 0.38 \\
movement\_libras & 0.09 & 1.03 & 20.52 & 25.73 & 41.34 & 0.02 & 170.23 \\
newthyroid & 0.02 & 0.06 & 0.07 & 0.57 & 0.33 & 0.01 & 0.56 \\
saheart & 0.02 & 0.02 & 0.02 & 0.72 & 0.11 & 0.02 & 0.72 \\
sonar & 0.01 & 0.02 & 0.03 & 0.25 & 0.15 & 0.00 & 0.25 \\
soybean & 0.01 & 0.07 & 0.08 & 0.17 & 0.45 & 0.01 & 0.36 \\
spectfheart & 0.01 & 0.02 & 0.03 & 0.44 & 0.20 & 0.01 & 0.36 \\
spiral & 0.01 & 0.02 & 0.02 & 0.32 & 0.08 & 0.01 & 0.35 \\
tae & 0.02 & 0.15 & 0.28 & 0.47 & 0.93 & 0.00 & 1.35 \\
vehicle & 0.04 & 0.03 & 0.04 & 4.21 & 0.30 & 0.04 & 4.23 \\
zoo & 0.02 & 0.13 & 1.32 & 0.65 & 1.31 & 0.02 & 3.47 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.15_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 15.0\% constraints (without centroid mutation)}
\label{tab:time_COL1_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.00 \\
breast\_cancer & 0.00 & 0.00 & 0.01 \\
bupa & 0.00 & 0.00 & 0.00 \\
circles & 0.00 & 0.00 & 0.00 \\
ecoli & 0.00 & 0.03 & 0.12 \\
glass & 0.00 & 0.03 & 0.07 \\
haberman & 0.00 & 0.00 & 0.00 \\
hayes-roth & 0.00 & 0.00 & 0.02 \\
heart & 0.00 & 0.00 & 0.00 \\
ionosphere & 0.00 & 0.00 & 0.00 \\
led7digit & 0.01 & 0.26 & 0.72 \\
monk-2 & 0.00 & 0.00 & 0.00 \\
moons & 0.00 & 0.00 & 0.00 \\
movement\_libras & 0.01 & 0.27 & 1.24 \\
newthyroid & 0.00 & 0.00 & 0.01 \\
saheart & 0.00 & 0.00 & 0.00 \\
sonar & 0.00 & 0.00 & 0.00 \\
soybean & 0.00 & 0.00 & 0.01 \\
spectfheart & 0.00 & 0.00 & 0.00 \\
spiral & 0.00 & 0.00 & 0.00 \\
tae & 0.00 & 0.01 & 0.02 \\
vehicle & 0.00 & 0.00 & 0.01 \\
zoo & 0.00 & 0.01 & 0.04 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 10.0\% constraints}
\label{tab:ARI_COL1_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.61 & 0.62 & 0.62 & 0.61 & 0.61 & 0.60 & 0.61 & - \\
breast\_cancer & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
bupa & 0.87 & 0.87 & 0.87 & 0.87 & 0.87 & 0.88 & 0.87 & - \\
circles & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.83 & - \\
ecoli & 0.69 & 0.71 & 0.72 & 0.71 & 0.70 & 0.69 & 0.73 & 0.60 \\
glass & 0.19 & 0.20 & 0.25 & 0.21 & 0.22 & 0.24 & 0.27 & 0.28 \\
haberman & 0.92 & 0.93 & 0.93 & 0.92 & 0.92 & 0.92 & 0.90 & - \\
hayes-roth & 0.08 & 0.17 & 0.17 & 0.18 & 0.17 & 0.16 & 0.16 & - \\
heart & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.88 & 0.91 \\
ionosphere & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
led7digit & 0.52 & 0.61 & 0.63 & 0.59 & 0.63 & 0.58 & 0.67 & 0.52 \\
monk-2 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 \\
moons & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & - \\
movement\_libras & 0.32 & 0.33 & 0.34 & 0.33 & 0.34 & 0.32 & 0.33 & 0.31 \\
newthyroid & 0.93 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 & 0.93 & 0.93 \\
saheart & 0.98 & 0.97 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 \\
sonar & 0.74 & 0.75 & 0.75 & 0.75 & 0.75 & 0.74 & 0.74 & - \\
soybean & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 & 0.71 & 1.00 & 0.96 \\
spectfheart & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & - \\
spiral & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & - \\
tae & 0.08 & 0.15 & 0.20 & 0.15 & 0.19 & 0.12 & 0.16 & - \\
vehicle & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & - \\
zoo & 0.76 & 0.77 & 0.77 & 0.76 & 0.74 & 0.67 & 0.78 & 0.76 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 1 with 10.0\% constraints}
\label{tab:ARI_COL1_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.62 & 0.62 & 0.62 & 0.62 & 0.68 & - & 0.62 \\
breast\_cancer & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
bupa & 0.88 & 0.87 & 0.87 & 0.91 & 0.91 & - & 0.87 \\
circles & 0.87 & 0.87 & 0.85 & 0.87 & 0.85 & - & 0.85 \\
ecoli & 0.75 & 0.74 & 0.76 & 0.72 & 0.76 & 0.70 & 0.71 \\
glass & 0.25 & 0.23 & 0.31 & 0.32 & 0.35 & 0.39 & 0.27 \\
haberman & 0.93 & 0.93 & 0.93 & 0.93 & 0.97 & - & 0.93 \\
hayes-roth & 0.17 & 0.21 & 0.22 & 0.27 & 0.24 & - & 0.21 \\
heart & 0.91 & 0.91 & 0.91 & 0.91 & 0.88 & 0.91 & 0.91 \\
ionosphere & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
led7digit & 0.63 & 0.68 & 0.68 & 0.72 & 0.71 & 0.57 & 0.70 \\
monk-2 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 \\
moons & 0.99 & 0.99 & 0.99 & 0.99 & 1.00 & - & 0.99 \\
movement\_libras & 0.35 & 0.36 & 0.36 & 0.36 & 0.35 & 0.34 & 0.34 \\
newthyroid & 0.94 & 0.92 & 0.92 & 0.94 & 0.94 & 0.94 & 0.92 \\
saheart & 0.99 & 0.97 & 0.97 & 0.99 & 0.98 & 0.97 & 0.97 \\
sonar & 0.75 & 0.75 & 0.75 & 0.75 & 0.75 & - & 0.75 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & - & 0.86 \\
spiral & 0.88 & 0.88 & 0.88 & 0.88 & 0.90 & - & 0.88 \\
tae & 0.11 & 0.20 & 0.20 & 0.21 & 0.18 & - & 0.18 \\
vehicle & 0.96 & 0.97 & 0.96 & 0.96 & 0.97 & - & 0.96 \\
zoo & 0.91 & 0.83 & 0.90 & 0.85 & 0.97 & 0.91 & 0.69 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 10.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL1_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.61 & 0.61 & 0.61 \\
breast\_cancer & 0.99 & 0.99 & 0.99 \\
bupa & 0.87 & 0.87 & 0.87 \\
circles & 0.85 & 0.85 & 0.83 \\
ecoli & 0.71 & 0.71 & 0.72 \\
glass & 0.20 & 0.23 & 0.27 \\
haberman & 0.92 & 0.92 & 0.94 \\
hayes-roth & 0.12 & 0.18 & 0.13 \\
heart & 0.91 & 0.91 & 0.91 \\
ionosphere & 0.95 & 0.95 & 0.95 \\
led7digit & 0.57 & 0.61 & 0.62 \\
monk-2 & 0.97 & 0.97 & 0.97 \\
moons & 0.99 & 0.99 & 0.99 \\
movement\_libras & 0.32 & 0.33 & 0.31 \\
newthyroid & 0.93 & 0.93 & 0.93 \\
saheart & 0.98 & 0.98 & 0.98 \\
sonar & 0.74 & 0.74 & 0.74 \\
soybean & 0.96 & 0.96 & 1.00 \\
spectfheart & 0.86 & 0.86 & 0.86 \\
spiral & 0.88 & 0.88 & 0.88 \\
tae & 0.13 & 0.18 & 0.13 \\
vehicle & 0.96 & 0.96 & 0.96 \\
zoo & 0.76 & 0.76 & 0.87 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 10.0\% constraints}
\label{tab:obj_COL1_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 544.23 & 544.18 & 544.18 & 544.23 & 544.23 & 544.24 & 544.98 & - \\
breast\_cancer & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 \\
bupa & 2041.65 & 2041.64 & 2041.64 & 2041.65 & 2041.65 & 2041.69 & 2041.66 & - \\
circles & 598.83 & 598.80 & 598.80 & 598.84 & 598.83 & 598.83 & 598.98 & - \\
ecoli & 967.28 & 954.31 & 954.12 & 961.39 & 958.11 & 1180.93 & 957.88 & 1140.72 \\
glass & 1158.33 & 1108.14 & 1090.01 & 1123.23 & 1111.58 & 1164.85 & 1095.79 & 1202.27 \\
haberman & 889.44 & 889.43 & 889.43 & 889.44 & 889.44 & 889.44 & 893.14 & - \\
hayes-roth & 536.33 & 515.13 & 515.37 & 516.59 & 514.87 & 519.04 & 517.85 & - \\
heart & 3085.12 & 3085.12 & 3085.12 & 3085.12 & 3085.12 & 3085.12 & 3086.24 & 3085.12 \\
ionosphere & 10944.92 & 10944.91 & 10944.91 & 10944.91 & 10944.91 & 10944.92 & 10944.91 & 10944.91 \\
led7digit & 1497.89 & 1373.67 & 1361.75 & 1404.57 & 1360.97 & 1428.30 & 1364.39 & 1500.30 \\
monk-2 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 \\
moons & 322.11 & 322.11 & 322.11 & 322.11 & 322.11 & 322.11 & 322.36 & - \\
movement\_libras & 12306.32 & 11738.63 & 11629.96 & 11842.50 & 11799.12 & 12286.61 & 11685.07 & 12424.46 \\
newthyroid & 536.05 & 536.00 & 536.00 & 536.00 & 536.00 & 536.08 & 536.86 & 536.04 \\
saheart & 3924.35 & 3924.31 & 3924.31 & 3924.31 & 3924.32 & 3924.38 & 3932.84 & 3924.31 \\
sonar & 11874.11 & 11873.84 & 11873.84 & 11873.84 & 11873.84 & 11873.95 & 11873.99 & - \\
soybean & 373.46 & 367.14 & 367.14 & 367.14 & 367.14 & 454.80 & 367.14 & 373.46 \\
spectfheart & 11210.45 & 11210.45 & 11210.45 & 11210.45 & 11210.45 & 11210.45 & 11210.45 & - \\
spiral & 558.25 & 558.25 & 558.25 & 558.25 & 558.25 & 558.25 & 558.46 & - \\
tae & 626.84 & 598.05 & 594.71 & 602.05 & 594.87 & 605.00 & 595.72 & - \\
vehicle & 13250.13 & 13252.02 & 13250.13 & 13252.02 & 13250.13 & 13250.13 & 13300.55 & - \\
zoo & 581.18 & 552.69 & 552.81 & 555.32 & 563.43 & 630.04 & 570.82 & 581.18 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 1 with 10.0\% constraints}
\label{tab:obj_COL1_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 544.18 & 544.18 & 544.18 & 544.18 & 544.18 & - & 544.18 \\
breast\_cancer & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 & 12185.03 \\
bupa & 2041.64 & 2041.64 & 2041.64 & 2041.64 & 2041.64 & - & 2041.64 \\
circles & 598.80 & 598.80 & 598.80 & 598.80 & 598.80 & - & 598.80 \\
ecoli & 959.25 & 944.90 & 944.89 & 963.88 & 944.96 & 967.21 & 944.89 \\
glass & 1117.72 & 1089.48 & 1080.27 & 1074.14 & 1071.84 & 1121.61 & 1071.39 \\
haberman & 889.43 & 889.43 & 889.43 & 889.43 & 889.90 & - & 889.43 \\
hayes-roth & 526.12 & 512.42 & 512.42 & 512.85 & 512.85 & - & 512.70 \\
heart & 3085.12 & 3085.12 & 3085.12 & 3085.12 & 3086.24 & 3085.12 & 3085.12 \\
ionosphere & 10944.91 & 10944.91 & 10944.91 & 10944.91 & 10944.91 & 10944.91 & 10944.91 \\
led7digit & 1375.46 & 1358.82 & 1349.52 & 1350.99 & 1349.76 & 1428.13 & 1349.35 \\
monk-2 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 & 2382.69 \\
moons & 322.11 & 322.11 & 322.11 & 322.11 & 322.11 & - & 322.11 \\
movement\_libras & 11756.21 & 11609.29 & 11526.18 & 11881.81 & 11528.08 & 12036.02 & 11508.96 \\
newthyroid & 536.00 & 536.00 & 536.00 & 536.00 & 536.00 & 536.00 & 536.00 \\
saheart & 3924.31 & 3924.31 & 3924.31 & 3924.31 & 3924.31 & 3924.31 & 3924.31 \\
sonar & 11873.84 & 11873.84 & 11873.84 & 11873.84 & 11873.84 & - & 11873.84 \\
soybean & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 \\
spectfheart & 11210.45 & 11210.45 & 11210.45 & 11210.45 & 11210.45 & - & 11210.45 \\
spiral & 558.25 & 558.25 & 558.25 & 558.25 & 558.25 & - & 558.25 \\
tae & 617.79 & 594.89 & 594.05 & 594.89 & 594.05 & - & 594.05 \\
vehicle & 13250.13 & 13250.13 & 13250.13 & 13250.13 & 13250.13 & - & 13250.13 \\
zoo & 545.96 & 545.96 & 545.96 & 556.64 & 551.29 & 545.96 & 546.17 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 10.0\% constraints (without centroid mutation)}
\label{tab:obj_COL1_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 544.23 & 544.23 & 544.98 \\
breast\_cancer & 12185.03 & 12185.03 & 12185.03 \\
bupa & 2041.65 & 2041.65 & 2041.66 \\
circles & 598.84 & 598.83 & 598.98 \\
ecoli & 961.85 & 958.58 & 970.74 \\
glass & 1149.14 & 1116.70 & 1127.88 \\
haberman & 889.44 & 889.44 & 890.30 \\
hayes-roth & 526.27 & 518.19 & 522.15 \\
heart & 3085.12 & 3085.12 & 3085.34 \\
ionosphere & 10944.92 & 10944.92 & 10944.92 \\
led7digit & 1439.51 & 1398.61 & 1405.98 \\
monk-2 & 2382.69 & 2382.69 & 2382.69 \\
moons & 322.11 & 322.11 & 322.36 \\
movement\_libras & 12114.04 & 12114.48 & 12203.19 \\
newthyroid & 536.04 & 536.05 & 536.86 \\
saheart & 3924.36 & 3924.35 & 3926.25 \\
sonar & 11874.03 & 11874.11 & 11873.99 \\
soybean & 372.94 & 373.46 & 367.14 \\
spectfheart & 11210.45 & 11210.45 & 11210.45 \\
spiral & 558.25 & 558.25 & 558.46 \\
tae & 605.91 & 596.63 & 602.37 \\
vehicle & 13252.02 & 13250.13 & 13300.55 \\
zoo & 581.18 & 581.18 & 579.88 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 10.0\% constraints}
\label{tab:rate_success_COL1_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.10 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 10.0\% constraints}
\label{tab:rate_success_COL1_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.20 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.10 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 10.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL1_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 10.0\% constraints}
\label{tab:time_COL1_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.02 & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.03 & - \\
breast\_cancer & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.01 & 0.00 \\
bupa & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.04 & 0.03 & - \\
circles & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.04 & 0.03 & - \\
ecoli & 0.01 & 0.08 & 0.60 & 0.04 & 0.32 & 0.51 & 0.77 & 0.00 \\
glass & 0.00 & 0.09 & 0.35 & 0.06 & 0.22 & 0.17 & 0.39 & 0.00 \\
haberman & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.04 & 0.02 & - \\
hayes-roth & 0.00 & 0.05 & 0.11 & 0.03 & 0.08 & 0.06 & 0.18 & - \\
heart & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.03 & 0.04 & 0.00 \\
ionosphere & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.04 & 0.04 & 0.00 \\
led7digit & 0.01 & 0.13 & 1.73 & 0.06 & 1.07 & 1.34 & 2.13 & 0.01 \\
monk-2 & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.06 & 0.03 & 0.00 \\
moons & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.04 & 0.04 & - \\
movement\_libras & 0.01 & 0.07 & 1.11 & 0.06 & 0.64 & 1.28 & 3.18 & 0.02 \\
newthyroid & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.04 & 0.08 & 0.00 \\
saheart & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.06 & 0.02 & 0.00 \\
sonar & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.03 & 0.04 & - \\
soybean & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.03 & 0.00 \\
spectfheart & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.03 & 0.03 & - \\
spiral & 0.00 & 0.00 & 0.01 & 0.00 & 0.01 & 0.03 & 0.03 & - \\
tae & 0.00 & 0.04 & 0.09 & 0.03 & 0.09 & 0.05 & 0.19 & - \\
vehicle & 0.01 & 0.01 & 0.02 & 0.01 & 0.02 & 0.37 & 0.17 & - \\
zoo & 0.00 & 0.01 & 0.04 & 0.01 & 0.03 & 0.03 & 0.14 & 0.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 1 with 10.0\% constraints}
\label{tab:time_COL1_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.17 & 0.03 & 0.05 & 0.13 & 0.30 & 0.00 & 0.30 \\
breast\_cancer & 0.02 & 0.03 & 0.03 & 0.69 & 0.11 & 0.01 & 0.71 \\
bupa & 0.02 & 0.04 & 0.08 & 0.39 & 0.25 & 0.00 & 1.11 \\
circles & 0.03 & 0.06 & 0.13 & 0.35 & 0.30 & 0.00 & 1.22 \\
ecoli & 0.05 & 0.80 & 5.96 & 4.96 & 7.53 & 0.05 & 26.15 \\
glass & 0.05 & 0.92 & 3.48 & 1.76 & 3.90 & 0.04 & 6.23 \\
haberman & 0.02 & 0.04 & 0.06 & 0.40 & 0.21 & 0.00 & 0.95 \\
hayes-roth & 0.03 & 0.44 & 1.11 & 0.57 & 1.76 & 0.00 & 2.72 \\
heart & 0.03 & 0.04 & 0.07 & 0.29 & 0.43 & 0.01 & 0.31 \\
ionosphere & 0.03 & 0.04 & 0.07 & 0.37 & 0.35 & 0.00 & 1.92 \\
led7digit & 0.10 & 1.19 & 17.66 & 12.99 & 21.16 & 0.11 & 71.03 \\
monk-2 & 0.03 & 0.04 & 0.06 & 0.63 & 0.29 & 0.03 & 0.63 \\
moons & 0.03 & 0.04 & 0.08 & 0.29 & 0.36 & 0.00 & 0.27 \\
movement\_libras & 0.10 & 0.70 & 11.07 & 12.74 & 31.81 & 0.16 & 57.78 \\
newthyroid & 0.03 & 0.11 & 0.14 & 0.44 & 0.74 & 0.02 & 0.81 \\
saheart & 0.02 & 0.03 & 0.06 & 0.55 & 0.21 & 0.02 & 1.68 \\
sonar & 0.03 & 0.05 & 0.09 & 0.27 & 0.44 & 0.00 & 0.45 \\
soybean & 0.01 & 0.02 & 0.03 & 0.14 & 0.27 & 0.01 & 0.22 \\
spectfheart & 0.02 & 0.03 & 0.04 & 0.34 & 0.26 & 0.00 & 0.34 \\
spiral & 0.02 & 0.04 & 0.06 & 0.28 & 0.29 & 0.00 & 0.31 \\
tae & 0.03 & 0.44 & 0.92 & 0.55 & 1.93 & 0.00 & 1.29 \\
vehicle & 0.05 & 0.09 & 0.22 & 3.75 & 1.74 & 0.00 & 3.88 \\
zoo & 0.02 & 0.12 & 0.46 & 0.35 & 1.52 & 0.02 & 3.34 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.1_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 10.0\% constraints (without centroid mutation)}
\label{tab:time_COL1_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.01 \\
breast\_cancer & 0.00 & 0.00 & 0.01 \\
bupa & 0.00 & 0.00 & 0.01 \\
circles & 0.00 & 0.00 & 0.01 \\
ecoli & 0.00 & 0.04 & 0.22 \\
glass & 0.00 & 0.04 & 0.14 \\
haberman & 0.00 & 0.00 & 0.01 \\
hayes-roth & 0.00 & 0.01 & 0.04 \\
heart & 0.00 & 0.00 & 0.01 \\
ionosphere & 0.00 & 0.00 & 0.01 \\
led7digit & 0.01 & 0.16 & 0.59 \\
monk-2 & 0.00 & 0.00 & 0.01 \\
moons & 0.00 & 0.00 & 0.01 \\
movement\_libras & 0.01 & 0.12 & 0.85 \\
newthyroid & 0.00 & 0.00 & 0.02 \\
saheart & 0.00 & 0.00 & 0.01 \\
sonar & 0.00 & 0.00 & 0.01 \\
soybean & 0.00 & 0.00 & 0.01 \\
spectfheart & 0.00 & 0.00 & 0.01 \\
spiral & 0.00 & 0.00 & 0.01 \\
tae & 0.00 & 0.01 & 0.04 \\
vehicle & 0.00 & 0.01 & 0.06 \\
zoo & 0.00 & 0.00 & 0.03 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 20.0\% constraints}
\label{tab:ARI_COL1_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 0.98 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 & - \\
glass & 0.93 & 0.93 & 0.93 & 0.93 & 0.93 & 0.94 & 0.94 & - \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 & 0.95 & - \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 0.98 & 1.00 & 1.00 & 0.99 & 0.99 & 0.99 & 0.99 & - \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.46 & 0.46 & 0.52 & 0.43 & 0.51 & 0.46 & 0.54 & - \\
newthyroid & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 1.00 & 0.98 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.86 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
tae & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & - \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 0.83 & 0.85 & 0.86 & 0.84 & 0.83 & 0.83 & 0.93 & 0.83 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 1 with 20.0\% constraints}
\label{tab:ARI_COL1_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 0.99 & 0.98 & 0.98 & 0.98 & 0.98 & - & 0.97 \\
glass & 0.94 & 0.96 & 0.94 & 0.97 & 0.96 & - & 0.93 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.92 & 0.92 & 0.92 & 0.94 & 0.96 & - & 0.92 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & - & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.53 & 0.54 & 0.58 & 0.50 & 0.62 & - & 0.59 \\
newthyroid & 0.98 & 0.98 & 0.98 & 0.98 & 1.00 & 0.98 & 0.98 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
tae & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & - & 0.96 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 0.90 & 0.87 & 0.87 & 0.90 & 0.97 & 0.90 & 0.87 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 1 with 20.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL1_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 0.98 & 0.98 & 0.98 \\
glass & 0.91 & 0.93 & 0.94 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 0.92 & 0.92 & 0.93 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 0.99 & 0.99 & 0.99 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 0.39 & 0.48 & 0.49 \\
newthyroid & 0.98 & 0.98 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 0.93 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 0.96 & 0.96 & 0.96 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 0.84 & 0.84 & 0.91 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 20.0\% constraints}
\label{tab:obj_COL1_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & 612.93 & - \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 \\
ecoli & 1142.59 & 1126.72 & 1123.46 & 1144.08 & 1140.67 & 1188.07 & 1126.08 & - \\
glass & 1418.06 & 1411.55 & 1411.18 & 1414.11 & 1412.46 & 1418.70 & 1414.86 & - \\
haberman & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 \\
hayes-roth & 551.07 & 551.07 & 551.07 & 551.08 & 551.07 & 551.10 & 552.54 & - \\
heart & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1518.59 & 1511.03 & 1511.03 & 1511.77 & 1511.43 & 1511.07 & 1511.18 & - \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 \\
movement\_libras & 18765.47 & 18677.64 & 18258.30 & 18943.69 & 18269.71 & 18519.86 & 18170.52 & - \\
newthyroid & 550.36 & 550.36 & 550.36 & 550.36 & 550.36 & 550.36 & 550.88 & 550.36 \\
saheart & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 \\
soybean & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 435.84 & 367.14 & 367.14 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 \\
tae & 711.82 & 711.82 & 711.82 & 711.82 & 711.82 & 711.82 & 711.82 & - \\
vehicle & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 \\
zoo & 605.01 & 576.74 & 565.85 & 582.45 & 587.35 & 619.89 & 573.74 & 610.52 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 1 with 20.0\% constraints}
\label{tab:obj_COL1_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 612.92 & 612.92 & 612.92 & 612.92 & 612.92 & - & 612.92 \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 & 599.99 \\
ecoli & 1137.94 & 1111.78 & 1111.78 & 1111.78 & 1113.35 & - & 1111.78 \\
glass & 1410.81 & 1409.91 & 1409.91 & 1412.32 & 1410.62 & - & 1410.31 \\
haberman & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 & 891.42 \\
hayes-roth & 551.07 & 551.07 & 551.07 & 551.07 & 551.07 & - & 551.07 \\
heart & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1517.50 & 1511.03 & 1511.03 & 1511.03 & 1511.03 & - & 1511.03 \\
monk-2 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 & 322.93 \\
movement\_libras & 18393.59 & 18279.48 & 18053.86 & 18066.43 & 17895.13 & - & 17865.64 \\
newthyroid & 550.36 & 550.36 & 550.36 & 550.36 & 550.36 & 550.36 & 550.36 \\
saheart & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 & 11962.93 \\
soybean & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 & 367.14 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 & 564.47 \\
tae & 711.82 & 711.82 & 711.82 & 711.82 & 711.82 & - & 711.82 \\
vehicle & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 & 13334.17 \\
zoo & 556.30 & 556.30 & 556.30 & 556.30 & 556.30 & 557.33 & 556.30 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 1 with 20.0\% constraints (without centroid mutation)}
\label{tab:obj_COL1_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 612.92 & 612.92 & 612.92 \\
breast\_cancer & 12214.56 & 12214.56 & 12214.56 \\
bupa & 2047.30 & 2047.30 & 2047.30 \\
circles & 599.99 & 599.99 & 599.99 \\
ecoli & 1147.53 & 1142.59 & 1126.14 \\
glass & 1457.73 & 1420.10 & 1413.83 \\
haberman & 891.42 & 891.42 & 891.42 \\
hayes-roth & 551.08 & 551.07 & 551.33 \\
heart & 3120.52 & 3120.52 & 3120.52 \\
ionosphere & 10971.49 & 10971.49 & 10971.49 \\
led7digit & 1511.77 & 1511.43 & 1511.18 \\
monk-2 & 2384.29 & 2384.29 & 2384.29 \\
moons & 322.93 & 322.93 & 322.93 \\
movement\_libras & 19468.77 & 18511.43 & 18454.72 \\
newthyroid & 550.36 & 550.36 & 550.76 \\
saheart & 3927.71 & 3927.71 & 3927.71 \\
sonar & 11962.93 & 11962.93 & 11962.93 \\
soybean & 367.14 & 367.14 & 402.71 \\
spectfheart & 11268.27 & 11268.27 & 11268.27 \\
spiral & 564.47 & 564.47 & 564.47 \\
tae & 711.82 & 711.82 & 711.82 \\
vehicle & 13334.17 & 13334.17 & 13334.17 \\
zoo & 609.41 & 593.89 & 586.21 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 20.0\% constraints}
\label{tab:rate_success_COL1_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 20.0\% constraints}
\label{tab:rate_success_COL1_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 1 with 20.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL1_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 1.00 & 1.00 & 1.00 \\
breast\_cancer & 1.00 & 1.00 & 1.00 \\
bupa & 1.00 & 1.00 & 1.00 \\
circles & 1.00 & 1.00 & 1.00 \\
ecoli & 1.00 & 1.00 & 1.00 \\
glass & 1.00 & 1.00 & 1.00 \\
haberman & 1.00 & 1.00 & 1.00 \\
hayes-roth & 1.00 & 1.00 & 1.00 \\
heart & 1.00 & 1.00 & 1.00 \\
ionosphere & 1.00 & 1.00 & 1.00 \\
led7digit & 1.00 & 1.00 & 1.00 \\
monk-2 & 1.00 & 1.00 & 1.00 \\
moons & 1.00 & 1.00 & 1.00 \\
movement\_libras & 1.00 & 1.00 & 1.00 \\
newthyroid & 1.00 & 1.00 & 1.00 \\
saheart & 1.00 & 1.00 & 1.00 \\
sonar & 1.00 & 1.00 & 1.00 \\
soybean & 1.00 & 1.00 & 1.00 \\
spectfheart & 1.00 & 1.00 & 1.00 \\
spiral & 1.00 & 1.00 & 1.00 \\
tae & 1.00 & 1.00 & 1.00 \\
vehicle & 1.00 & 1.00 & 1.00 \\
zoo & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 20.0\% constraints}
\label{tab:time_COL1_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & - \\
breast\_cancer & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.17 & 0.01 & 0.00 \\
bupa & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.06 & 0.01 & 0.00 \\
circles & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.00 & 0.00 \\
ecoli & 0.00 & 0.03 & 0.10 & 0.02 & 0.05 & 0.68 & 0.14 & - \\
glass & 0.00 & 0.03 & 0.11 & 0.02 & 0.06 & 0.21 & 0.17 & - \\
haberman & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.01 & 0.00 \\
hayes-roth & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.04 & 0.03 & - \\
heart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.01 & 0.00 \\
ionosphere & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.07 & 0.01 & 0.00 \\
led7digit & 0.00 & 0.02 & 0.16 & 0.03 & 0.14 & 1.48 & 0.93 & - \\
monk-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.11 & 0.01 & 0.00 \\
moons & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.01 & 0.00 \\
movement\_libras & 0.01 & 0.09 & 3.22 & 0.05 & 1.91 & 5.40 & 8.52 & - \\
newthyroid & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.06 & 0.03 & 0.00 \\
saheart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.11 & 0.01 & 0.00 \\
sonar & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.03 & 0.01 & 0.00 \\
soybean & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.04 & 0.00 \\
spectfheart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.04 & 0.01 & 0.00 \\
spiral & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.01 & 0.00 \\
tae & 0.00 & 0.01 & 0.01 & 0.00 & 0.00 & 0.04 & 0.03 & - \\
vehicle & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.71 & 0.02 & 0.00 \\
zoo & 0.00 & 0.01 & 0.06 & 0.00 & 0.03 & 0.08 & 0.13 & 0.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 1 with 20.0\% constraints}
\label{tab:time_COL1_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
appendicitis & 0.01 & 0.02 & 0.02 & 0.13 & 0.07 & 0.00 & 0.10 \\
breast\_cancer & 0.02 & 0.02 & 0.02 & 1.68 & 0.12 & 0.02 & 1.67 \\
bupa & 0.01 & 0.02 & 0.02 & 0.65 & 0.08 & 0.01 & 0.65 \\
circles & 0.01 & 0.01 & 0.01 & 0.49 & 0.05 & 0.01 & 0.51 \\
ecoli & 0.02 & 0.28 & 1.01 & 7.33 & 1.44 & 0.00 & 15.98 \\
glass & 0.02 & 0.28 & 1.12 & 2.13 & 1.71 & 0.00 & 9.68 \\
haberman & 0.01 & 0.01 & 0.02 & 0.54 & 0.07 & 0.01 & 0.52 \\
hayes-roth & 0.01 & 0.06 & 0.08 & 0.43 & 0.34 & 0.00 & 0.80 \\
heart & 0.01 & 0.01 & 0.02 & 0.42 & 0.07 & 0.01 & 0.43 \\
ionosphere & 0.01 & 0.02 & 0.02 & 0.68 & 0.05 & 0.01 & 0.68 \\
led7digit & 0.05 & 0.20 & 1.56 & 14.78 & 9.21 & 0.00 & 28.33 \\
monk-2 & 0.02 & 0.02 & 0.02 & 1.01 & 0.07 & 0.02 & 1.02 \\
moons & 0.01 & 0.01 & 0.02 & 0.49 & 0.07 & 0.01 & 0.52 \\
movement\_libras & 0.08 & 0.92 & 33.83 & 54.18 & 89.05 & 0.00 & 253.66 \\
newthyroid & 0.02 & 0.02 & 0.04 & 0.66 & 0.27 & 0.01 & 0.66 \\
saheart & 0.02 & 0.02 & 0.02 & 1.13 & 0.07 & 0.02 & 1.15 \\
sonar & 0.01 & 0.01 & 0.02 & 0.27 & 0.07 & 0.01 & 0.27 \\
soybean & 0.01 & 0.04 & 0.05 & 0.14 & 0.40 & 0.01 & 0.26 \\
spectfheart & 0.01 & 0.01 & 0.02 & 0.43 & 0.08 & 0.01 & 0.41 \\
spiral & 0.01 & 0.01 & 0.02 & 0.49 & 0.08 & 0.01 & 0.52 \\
tae & 0.01 & 0.05 & 0.07 & 0.48 & 0.34 & 0.00 & 0.41 \\
vehicle & 0.04 & 0.03 & 0.04 & 7.15 & 0.17 & 0.05 & 7.13 \\
zoo & 0.02 & 0.08 & 0.60 & 0.76 & 1.36 & 0.02 & 4.17 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL1/COL1_0.2_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 1 with 20.0\% constraints (without centroid mutation)}
\label{tab:time_COL1_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
appendicitis & 0.00 & 0.00 & 0.00 \\
breast\_cancer & 0.00 & 0.00 & 0.01 \\
bupa & 0.00 & 0.00 & 0.00 \\
circles & 0.00 & 0.00 & 0.00 \\
ecoli & 0.00 & 0.01 & 0.04 \\
glass & 0.00 & 0.01 & 0.05 \\
haberman & 0.00 & 0.00 & 0.00 \\
hayes-roth & 0.00 & 0.00 & 0.01 \\
heart & 0.00 & 0.00 & 0.00 \\
ionosphere & 0.00 & 0.00 & 0.00 \\
led7digit & 0.00 & 0.06 & 0.35 \\
monk-2 & 0.00 & 0.00 & 0.00 \\
moons & 0.00 & 0.00 & 0.00 \\
movement\_libras & 0.01 & 0.63 & 3.07 \\
newthyroid & 0.00 & 0.00 & 0.01 \\
saheart & 0.00 & 0.00 & 0.00 \\
sonar & 0.00 & 0.00 & 0.00 \\
soybean & 0.00 & 0.00 & 0.01 \\
spectfheart & 0.00 & 0.00 & 0.00 \\
spiral & 0.00 & 0.00 & 0.00 \\
tae & 0.00 & 0.00 & 0.01 \\
vehicle & 0.00 & 0.00 & 0.01 \\
zoo & 0.00 & 0.01 & 0.04 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 5.0\% constraints}
\label{tab:ARI_COL2_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.98 & 0.99 & 0.99 & 0.99 & 0.99 & 0.86 & 0.99 & 0.98 \\
synthetic\_n300\_d2\_k10\_s20 & 0.82 & 0.86 & 0.88 & 0.88 & 0.88 & 0.78 & 0.87 & 0.83 \\
synthetic\_n300\_d2\_k10\_s30 & 0.64 & 0.72 & 0.72 & 0.71 & 0.71 & 0.67 & 0.72 & 0.66 \\
synthetic\_n300\_d2\_k10\_s40 & 0.49 & 0.52 & 0.51 & 0.51 & 0.52 & 0.49 & 0.51 & 0.50 \\
synthetic\_n300\_d2\_k10\_s50 & 0.37 & 0.36 & 0.37 & 0.37 & 0.36 & 0.38 & 0.37 & 0.37 \\
synthetic\_n300\_d2\_k20\_s10 & 0.82 & 0.90 & 0.89 & 0.90 & 0.90 & 0.72 & 0.88 & 0.82 \\
synthetic\_n300\_d2\_k20\_s20 & 0.52 & 0.54 & 0.54 & 0.54 & 0.54 & 0.53 & 0.54 & 0.51 \\
synthetic\_n300\_d2\_k20\_s30 & 0.36 & 0.36 & 0.37 & 0.36 & 0.35 & 0.36 & 0.36 & 0.36 \\
synthetic\_n300\_d2\_k20\_s40 & 0.23 & 0.25 & 0.24 & 0.23 & 0.24 & 0.24 & 0.24 & 0.23 \\
synthetic\_n300\_d2\_k20\_s50 & 0.18 & 0.17 & 0.17 & 0.17 & 0.17 & 0.17 & 0.17 & 0.18 \\
synthetic\_n300\_d2\_k50\_s10 & 0.73 & 0.77 & 0.77 & 0.74 & 0.75 & 0.65 & 0.74 & 0.72 \\
synthetic\_n300\_d2\_k50\_s20 & 0.37 & 0.37 & 0.38 & 0.38 & 0.37 & 0.37 & 0.37 & 0.37 \\
synthetic\_n300\_d2\_k50\_s30 & 0.21 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.21 \\
synthetic\_n300\_d2\_k50\_s40 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 & 0.14 & 0.13 & 0.13 \\
synthetic\_n300\_d2\_k50\_s50 & 0.09 & 0.08 & 0.09 & 0.09 & 0.09 & 0.10 & 0.09 & 0.09 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 5.0\% constraints}
\label{tab:ARI_COL2_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.85 & 0.88 & 0.88 & 0.88 & 0.89 & 0.87 & 0.87 \\
synthetic\_n300\_d2\_k10\_s30 & 0.68 & 0.72 & 0.72 & 0.72 & 0.75 & 0.71 & 0.72 \\
synthetic\_n300\_d2\_k10\_s40 & 0.55 & 0.53 & 0.53 & 0.52 & 0.53 & 0.54 & 0.52 \\
synthetic\_n300\_d2\_k10\_s50 & 0.40 & 0.40 & 0.39 & 0.41 & 0.38 & 0.40 & 0.37 \\
synthetic\_n300\_d2\_k20\_s10 & 0.91 & 0.91 & 0.91 & 0.81 & 0.92 & 0.91 & 0.86 \\
synthetic\_n300\_d2\_k20\_s20 & 0.56 & 0.55 & 0.55 & 0.57 & 0.56 & 0.55 & 0.53 \\
synthetic\_n300\_d2\_k20\_s30 & 0.40 & 0.38 & 0.38 & 0.40 & 0.39 & 0.39 & 0.36 \\
synthetic\_n300\_d2\_k20\_s40 & 0.24 & 0.26 & 0.26 & 0.26 & 0.25 & 0.24 & 0.24 \\
synthetic\_n300\_d2\_k20\_s50 & 0.19 & 0.19 & 0.18 & 0.19 & 0.18 & 0.19 & 0.17 \\
synthetic\_n300\_d2\_k50\_s10 & 0.75 & 0.78 & 0.80 & 0.73 & 0.77 & 0.75 & 0.74 \\
synthetic\_n300\_d2\_k50\_s20 & 0.40 & 0.42 & 0.40 & 0.39 & 0.39 & 0.39 & 0.38 \\
synthetic\_n300\_d2\_k50\_s30 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 & 0.24 & 0.21 \\
synthetic\_n300\_d2\_k50\_s40 & 0.16 & 0.14 & 0.15 & 0.16 & 0.14 & 0.15 & 0.12 \\
synthetic\_n300\_d2\_k50\_s50 & 0.10 & 0.10 & 0.10 & 0.12 & 0.11 & 0.11 & 0.08 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 5.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.98 & 0.98 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.84 & 0.84 & 0.81 \\
synthetic\_n300\_d2\_k10\_s30 & 0.65 & 0.67 & 0.69 \\
synthetic\_n300\_d2\_k10\_s40 & 0.50 & 0.50 & 0.50 \\
synthetic\_n300\_d2\_k10\_s50 & 0.38 & 0.38 & 0.38 \\
synthetic\_n300\_d2\_k20\_s10 & 0.82 & 0.82 & 0.84 \\
synthetic\_n300\_d2\_k20\_s20 & 0.52 & 0.52 & 0.52 \\
synthetic\_n300\_d2\_k20\_s30 & 0.36 & 0.36 & 0.36 \\
synthetic\_n300\_d2\_k20\_s40 & 0.23 & 0.23 & 0.24 \\
synthetic\_n300\_d2\_k20\_s50 & 0.17 & 0.17 & 0.17 \\
synthetic\_n300\_d2\_k50\_s10 & 0.73 & 0.73 & 0.72 \\
synthetic\_n300\_d2\_k50\_s20 & 0.37 & 0.37 & 0.36 \\
synthetic\_n300\_d2\_k50\_s30 & 0.21 & 0.21 & 0.21 \\
synthetic\_n300\_d2\_k50\_s40 & 0.13 & 0.13 & 0.13 \\
synthetic\_n300\_d2\_k50\_s50 & 0.09 & 0.09 & 0.09 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 5.0\% constraints}
\label{tab:obj_COL2_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 5.72 & 4.94 & 4.94 & 4.94 & 4.94 & 11.69 & 4.94 & 5.84 \\
synthetic\_n300\_d2\_k10\_s20 & 21.28 & 18.76 & 18.16 & 18.16 & 18.16 & 24.40 & 19.13 & 21.24 \\
synthetic\_n300\_d2\_k10\_s30 & 39.19 & 34.95 & 34.93 & 35.06 & 34.96 & 37.53 & 35.04 & 39.14 \\
synthetic\_n300\_d2\_k10\_s40 & 55.49 & 50.89 & 50.68 & 51.11 & 51.08 & 53.61 & 51.58 & 55.26 \\
synthetic\_n300\_d2\_k10\_s50 & 65.07 & 61.65 & 62.05 & 62.11 & 61.86 & 64.11 & 62.95 & 66.26 \\
synthetic\_n300\_d2\_k20\_s10 & 7.08 & 5.85 & 5.99 & 5.88 & 5.86 & 9.60 & 6.15 & 7.09 \\
synthetic\_n300\_d2\_k20\_s20 & 17.26 & 16.01 & 16.05 & 16.39 & 16.21 & 18.89 & 16.53 & 17.40 \\
synthetic\_n300\_d2\_k20\_s30 & 27.87 & 25.61 & 25.49 & 25.82 & 25.85 & 29.74 & 26.54 & 27.86 \\
synthetic\_n300\_d2\_k20\_s40 & 35.52 & 32.61 & 32.89 & 33.37 & 33.34 & 36.20 & 33.89 & 35.81 \\
synthetic\_n300\_d2\_k20\_s50 & 38.60 & 36.72 & 36.94 & 37.55 & 37.58 & 40.76 & 38.21 & 38.75 \\
synthetic\_n300\_d2\_k50\_s10 & 3.43 & 3.16 & 3.13 & 3.27 & 3.22 & 5.06 & 3.22 & 3.45 \\
synthetic\_n300\_d2\_k50\_s20 & 7.76 & 7.13 & 7.08 & 7.44 & 7.36 & 8.93 & 7.58 & 7.74 \\
synthetic\_n300\_d2\_k50\_s30 & 9.59 & 8.75 & 8.64 & 9.10 & 9.18 & 10.90 & 9.26 & 9.56 \\
synthetic\_n300\_d2\_k50\_s40 & 10.75 & 9.80 & 9.89 & 10.32 & 10.33 & 12.47 & 10.56 & 10.80 \\
synthetic\_n300\_d2\_k50\_s50 & 11.37 & 10.54 & 10.56 & 11.04 & 11.18 & 13.65 & 11.29 & 11.39 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 5.0\% constraints}
\label{tab:obj_COL2_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 18.99 & 18.15 & 18.15 & 18.16 & 18.15 & 18.35 & 18.15 \\
synthetic\_n300\_d2\_k10\_s30 & 36.11 & 34.93 & 34.93 & 34.99 & 34.96 & 35.22 & 34.93 \\
synthetic\_n300\_d2\_k10\_s40 & 52.53 & 50.59 & 50.57 & 52.00 & 50.75 & 51.99 & 50.57 \\
synthetic\_n300\_d2\_k10\_s50 & 63.21 & 61.41 & 61.49 & 62.21 & 62.00 & 63.41 & 61.48 \\
synthetic\_n300\_d2\_k20\_s10 & 5.82 & 5.82 & 5.82 & 6.74 & 5.82 & 5.82 & 6.20 \\
synthetic\_n300\_d2\_k20\_s20 & 15.96 & 15.88 & 15.87 & 17.05 & 16.02 & 15.96 & 15.97 \\
synthetic\_n300\_d2\_k20\_s30 & 26.64 & 25.35 & 25.33 & 27.47 & 25.72 & 26.64 & 25.32 \\
synthetic\_n300\_d2\_k20\_s40 & 34.00 & 32.13 & 32.24 & 33.53 & 32.61 & 34.47 & 32.38 \\
synthetic\_n300\_d2\_k20\_s50 & 37.08 & 36.32 & 36.27 & 39.33 & 37.04 & 37.12 & 36.30 \\
synthetic\_n300\_d2\_k50\_s10 & 3.25 & 3.10 & 3.09 & 3.61 & 3.14 & 3.26 & 3.26 \\
synthetic\_n300\_d2\_k50\_s20 & 7.36 & 6.98 & 6.98 & 7.98 & 7.40 & 7.36 & 7.10 \\
synthetic\_n300\_d2\_k50\_s30 & 9.25 & 8.64 & 8.56 & 9.43 & 8.93 & 9.25 & 8.54 \\
synthetic\_n300\_d2\_k50\_s40 & 9.88 & 9.40 & 9.48 & 11.48 & 10.37 & 9.87 & 9.63 \\
synthetic\_n300\_d2\_k50\_s50 & 11.05 & 10.36 & 10.24 & 11.75 & 10.96 & 11.09 & 10.35 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 5.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 5.72 & 5.72 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 20.71 & 20.70 & 22.40 \\
synthetic\_n300\_d2\_k10\_s30 & 38.57 & 38.38 & 36.80 \\
synthetic\_n300\_d2\_k10\_s40 & 54.37 & 54.35 & 53.93 \\
synthetic\_n300\_d2\_k10\_s50 & 64.02 & 64.24 & 64.78 \\
synthetic\_n300\_d2\_k20\_s10 & 7.09 & 7.08 & 6.75 \\
synthetic\_n300\_d2\_k20\_s20 & 17.25 & 17.20 & 17.46 \\
synthetic\_n300\_d2\_k20\_s30 & 27.66 & 27.65 & 27.61 \\
synthetic\_n300\_d2\_k20\_s40 & 35.31 & 35.34 & 34.43 \\
synthetic\_n300\_d2\_k20\_s50 & 38.55 & 38.47 & 39.06 \\
synthetic\_n300\_d2\_k50\_s10 & 3.43 & 3.43 & 3.43 \\
synthetic\_n300\_d2\_k50\_s20 & 7.75 & 7.74 & 7.79 \\
synthetic\_n300\_d2\_k50\_s30 & 9.52 & 9.51 & 9.49 \\
synthetic\_n300\_d2\_k50\_s40 & 10.76 & 10.74 & 10.72 \\
synthetic\_n300\_d2\_k50\_s50 & 11.36 & 11.37 & 11.56 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 5.0\% constraints}
\label{tab:rate_success_COL2_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 5.0\% constraints}
\label{tab:rate_success_COL2_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 5.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 5.0\% constraints}
\label{tab:time_COL2_5}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.14 & 0.02 & 0.05 & 0.06 & 0.11 & 0.16 & 0.24 & 0.23 \\
synthetic\_n300\_d2\_k10\_s20 & 0.01 & 0.04 & 0.16 & 0.07 & 0.13 & 0.21 & 0.45 & 0.01 \\
synthetic\_n300\_d2\_k10\_s30 & 0.01 & 0.07 & 0.31 & 0.07 & 0.30 & 0.35 & 0.76 & 0.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.01 & 0.08 & 0.43 & 0.09 & 0.26 & 0.29 & 0.80 & 0.01 \\
synthetic\_n300\_d2\_k10\_s50 & 0.01 & 0.15 & 0.58 & 0.10 & 0.44 & 0.31 & 0.96 & 0.01 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.06 & 0.45 & 0.04 & 0.26 & 0.53 & 0.80 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.09 & 0.84 & 0.06 & 0.43 & 0.50 & 1.27 & 0.02 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.12 & 0.94 & 0.11 & 0.60 & 0.52 & 1.78 & 0.02 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.18 & 1.07 & 0.08 & 0.47 & 0.70 & 1.30 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.19 & 0.81 & 0.07 & 0.34 & 0.62 & 1.46 & 0.02 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.14 & 1.85 & 0.04 & 0.78 & 0.94 & 2.10 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.14 & 1.89 & 0.05 & 1.14 & 1.04 & 1.95 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.13 & 2.19 & 0.05 & 0.85 & 1.07 & 2.03 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.15 & 1.79 & 0.04 & 0.78 & 1.04 & 1.83 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.15 & 1.95 & 0.04 & 0.63 & 0.99 & 2.02 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 5.0\% constraints}
\label{tab:time_COL2_5_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.05} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.21 & 0.21 & 0.44 & 1.54 & 2.38 & 0.70 & 6.13 \\
synthetic\_n300\_d2\_k10\_s20 & 0.08 & 0.42 & 1.45 & 2.00 & 4.18 & 0.09 & 10.06 \\
synthetic\_n300\_d2\_k10\_s30 & 0.07 & 0.69 & 2.92 & 3.45 & 7.68 & 0.09 & 8.81 \\
synthetic\_n300\_d2\_k10\_s40 & 0.08 & 0.85 & 4.96 & 2.86 & 8.11 & 0.10 & 14.23 \\
synthetic\_n300\_d2\_k10\_s50 & 0.09 & 1.23 & 5.89 & 3.12 & 10.34 & 0.09 & 21.45 \\
synthetic\_n300\_d2\_k20\_s10 & 0.08 & 0.46 & 4.22 & 5.29 & 7.85 & 0.12 & 56.70 \\
synthetic\_n300\_d2\_k20\_s20 & 0.09 & 0.84 & 8.42 & 5.15 & 12.78 & 0.16 & 55.60 \\
synthetic\_n300\_d2\_k20\_s30 & 0.09 & 1.38 & 9.69 & 5.33 & 18.97 & 0.13 & 66.46 \\
synthetic\_n300\_d2\_k20\_s40 & 0.09 & 1.12 & 10.48 & 6.93 & 12.11 & 0.16 & 47.66 \\
synthetic\_n300\_d2\_k20\_s50 & 0.09 & 1.02 & 8.29 & 5.89 & 14.42 & 0.16 & 69.65 \\
synthetic\_n300\_d2\_k50\_s10 & 0.09 & 0.73 & 16.28 & 9.29 & 20.41 & 0.18 & 185.17 \\
synthetic\_n300\_d2\_k50\_s20 & 0.10 & 0.93 & 19.96 & 10.44 & 20.95 & 0.17 & 151.13 \\
synthetic\_n300\_d2\_k50\_s30 & 0.09 & 0.75 & 15.32 & 10.42 & 20.39 & 0.20 & 151.29 \\
synthetic\_n300\_d2\_k50\_s40 & 0.09 & 1.18 & 16.09 & 9.92 & 17.72 & 0.18 & 104.40 \\
synthetic\_n300\_d2\_k50\_s50 & 0.10 & 0.79 & 16.42 & 9.82 & 21.19 & 0.20 & 198.38 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.05_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 5.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_5_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.05} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.06 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.11 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.02 & 0.21 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.02 & 0.19 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.02 & 0.20 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.02 & 0.23 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.02 & 0.30 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.03 & 0.37 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.02 & 0.31 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.02 & 0.42 \\
synthetic\_n300\_d2\_k50\_s10 & 0.00 & 0.04 & 0.34 \\
synthetic\_n300\_d2\_k50\_s20 & 0.00 & 0.05 & 0.47 \\
synthetic\_n300\_d2\_k50\_s30 & 0.00 & 0.05 & 0.54 \\
synthetic\_n300\_d2\_k50\_s40 & 0.00 & 0.05 & 0.46 \\
synthetic\_n300\_d2\_k50\_s50 & 0.00 & 0.05 & 0.49 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 15.0\% constraints}
\label{tab:ARI_COL2_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.93 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.90 & 0.93 & 0.93 & 0.93 & 0.93 & 0.88 & 0.94 & 0.90 \\
synthetic\_n300\_d2\_k10\_s30 & 0.81 & 0.85 & 0.85 & 0.85 & 0.85 & 0.76 & 0.83 & 0.77 \\
synthetic\_n300\_d2\_k10\_s40 & 0.66 & 0.73 & 0.73 & 0.72 & 0.73 & 0.69 & 0.74 & 0.71 \\
synthetic\_n300\_d2\_k10\_s50 & 0.52 & 0.59 & 0.59 & 0.59 & 0.59 & 0.58 & 0.59 & 0.53 \\
synthetic\_n300\_d2\_k20\_s10 & 0.81 & 0.93 & 0.94 & 0.92 & 0.93 & 0.75 & 0.94 & 0.83 \\
synthetic\_n300\_d2\_k20\_s20 & 0.53 & 0.57 & 0.58 & 0.56 & 0.57 & 0.54 & 0.57 & 0.52 \\
synthetic\_n300\_d2\_k20\_s30 & 0.41 & 0.44 & 0.44 & 0.44 & 0.43 & 0.42 & 0.43 & 0.41 \\
synthetic\_n300\_d2\_k20\_s40 & 0.29 & 0.33 & 0.32 & 0.32 & 0.31 & 0.31 & 0.32 & 0.28 \\
synthetic\_n300\_d2\_k20\_s50 & 0.22 & 0.22 & 0.22 & 0.23 & 0.23 & 0.24 & 0.22 & 0.21 \\
synthetic\_n300\_d2\_k50\_s10 & 0.72 & 0.80 & 0.80 & 0.77 & 0.76 & 0.65 & 0.79 & 0.72 \\
synthetic\_n300\_d2\_k50\_s20 & 0.40 & 0.43 & 0.42 & 0.42 & 0.42 & 0.41 & 0.42 & 0.40 \\
synthetic\_n300\_d2\_k50\_s30 & 0.22 & 0.24 & 0.24 & 0.24 & 0.24 & 0.25 & 0.24 & 0.23 \\
synthetic\_n300\_d2\_k50\_s40 & 0.15 & 0.16 & 0.16 & 0.15 & 0.16 & 0.17 & 0.16 & 0.15 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 0.12 & 0.12 & 0.12 & 0.12 & 0.13 & 0.12 & 0.11 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 15.0\% constraints}
\label{tab:ARI_COL2_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.94 & 0.93 & 0.93 & 0.94 & 0.94 & 0.94 & 0.93 \\
synthetic\_n300\_d2\_k10\_s30 & 0.86 & 0.86 & 0.86 & 0.83 & 0.84 & 0.85 & 0.83 \\
synthetic\_n300\_d2\_k10\_s40 & 0.75 & 0.73 & 0.73 & 0.74 & 0.75 & 0.74 & 0.73 \\
synthetic\_n300\_d2\_k10\_s50 & 0.59 & 0.62 & 0.60 & 0.61 & 0.60 & 0.62 & 0.59 \\
synthetic\_n300\_d2\_k20\_s10 & 0.91 & 0.94 & 0.94 & 0.85 & 0.94 & 0.93 & 0.94 \\
synthetic\_n300\_d2\_k20\_s20 & 0.55 & 0.61 & 0.60 & 0.57 & 0.60 & 0.56 & 0.59 \\
synthetic\_n300\_d2\_k20\_s30 & 0.44 & 0.46 & 0.45 & 0.45 & 0.45 & 0.42 & 0.44 \\
synthetic\_n300\_d2\_k20\_s40 & 0.32 & 0.35 & 0.33 & 0.33 & 0.35 & 0.32 & 0.32 \\
synthetic\_n300\_d2\_k20\_s50 & 0.24 & 0.26 & 0.26 & 0.26 & 0.24 & 0.23 & 0.21 \\
synthetic\_n300\_d2\_k50\_s10 & 0.74 & 0.81 & 0.81 & 0.72 & 0.82 & 0.74 & 0.79 \\
synthetic\_n300\_d2\_k50\_s20 & 0.45 & 0.47 & 0.46 & 0.43 & 0.45 & 0.44 & 0.45 \\
synthetic\_n300\_d2\_k50\_s30 & 0.25 & 0.26 & 0.25 & 0.29 & 0.26 & 0.25 & 0.22 \\
synthetic\_n300\_d2\_k50\_s40 & 0.16 & 0.18 & 0.17 & 0.19 & 0.18 & 0.16 & 0.17 \\
synthetic\_n300\_d2\_k50\_s50 & 0.12 & 0.13 & 0.13 & 0.15 & 0.13 & 0.13 & 0.12 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 15.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.90 & 0.92 & 0.90 \\
synthetic\_n300\_d2\_k10\_s30 & 0.80 & 0.81 & 0.78 \\
synthetic\_n300\_d2\_k10\_s40 & 0.69 & 0.69 & 0.71 \\
synthetic\_n300\_d2\_k10\_s50 & 0.55 & 0.58 & 0.56 \\
synthetic\_n300\_d2\_k20\_s10 & 0.82 & 0.83 & 0.84 \\
synthetic\_n300\_d2\_k20\_s20 & 0.53 & 0.53 & 0.55 \\
synthetic\_n300\_d2\_k20\_s30 & 0.42 & 0.42 & 0.42 \\
synthetic\_n300\_d2\_k20\_s40 & 0.29 & 0.29 & 0.31 \\
synthetic\_n300\_d2\_k20\_s50 & 0.22 & 0.23 & 0.22 \\
synthetic\_n300\_d2\_k50\_s10 & 0.73 & 0.73 & 0.75 \\
synthetic\_n300\_d2\_k50\_s20 & 0.41 & 0.41 & 0.41 \\
synthetic\_n300\_d2\_k50\_s30 & 0.23 & 0.22 & 0.23 \\
synthetic\_n300\_d2\_k50\_s40 & 0.15 & 0.15 & 0.16 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 0.12 & 0.12 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 15.0\% constraints}
\label{tab:obj_COL2_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 11.78 & 4.94 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 26.52 & 18.59 & 18.59 & 18.59 & 18.59 & 24.82 & 18.59 & 26.25 \\
synthetic\_n300\_d2\_k10\_s30 & 43.30 & 38.74 & 38.75 & 38.74 & 38.75 & 47.34 & 38.81 & 47.11 \\
synthetic\_n300\_d2\_k10\_s40 & 70.70 & 61.07 & 60.85 & 61.36 & 60.90 & 65.11 & 61.41 & 62.79 \\
synthetic\_n300\_d2\_k10\_s50 & 92.41 & 82.89 & 82.63 & 84.17 & 83.17 & 86.92 & 83.62 & 95.56 \\
synthetic\_n300\_d2\_k20\_s10 & 8.98 & 6.16 & 6.16 & 6.07 & 6.02 & 11.43 & 5.98 & 8.67 \\
synthetic\_n300\_d2\_k20\_s20 & 22.34 & 19.15 & 19.00 & 19.56 & 19.31 & 22.37 & 19.43 & 22.93 \\
synthetic\_n300\_d2\_k20\_s30 & 36.67 & 32.20 & 32.18 & 33.02 & 32.43 & 36.95 & 32.81 & 36.57 \\
synthetic\_n300\_d2\_k20\_s40 & 51.52 & 46.14 & 46.14 & 47.68 & 46.93 & 50.63 & 47.03 & 53.05 \\
synthetic\_n300\_d2\_k20\_s50 & 63.22 & 56.31 & 55.23 & 58.55 & 57.27 & 60.66 & 57.47 & 63.27 \\
synthetic\_n300\_d2\_k50\_s10 & 4.02 & 3.29 & 3.32 & 3.50 & 3.50 & 5.56 & 3.36 & 4.02 \\
synthetic\_n300\_d2\_k50\_s20 & 9.42 & 8.34 & 8.36 & 8.65 & 8.55 & 10.41 & 8.73 & 9.43 \\
synthetic\_n300\_d2\_k50\_s30 & 13.30 & 11.59 & 11.63 & 12.18 & 12.04 & 13.93 & 12.19 & 13.26 \\
synthetic\_n300\_d2\_k50\_s40 & 16.23 & 14.39 & 14.30 & 15.08 & 15.14 & 17.08 & 14.84 & 15.98 \\
synthetic\_n300\_d2\_k50\_s50 & 18.97 & 17.37 & 17.24 & 18.49 & 18.40 & 20.30 & 17.96 & 19.24 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 15.0\% constraints}
\label{tab:obj_COL2_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 18.59 & 18.59 & 18.59 & 18.59 & 18.59 & 18.59 & 18.59 \\
synthetic\_n300\_d2\_k10\_s30 & 38.76 & 38.71 & 38.71 & 38.71 & 38.71 & 38.71 & 38.71 \\
synthetic\_n300\_d2\_k10\_s40 & 63.19 & 60.85 & 60.85 & 60.85 & 61.01 & 60.85 & 60.85 \\
synthetic\_n300\_d2\_k10\_s50 & 85.65 & 82.62 & 82.62 & 82.65 & 82.65 & 83.68 & 82.63 \\
synthetic\_n300\_d2\_k20\_s10 & 6.19 & 5.98 & 5.98 & 7.90 & 5.98 & 6.02 & 5.98 \\
synthetic\_n300\_d2\_k20\_s20 & 20.40 & 18.87 & 18.92 & 20.06 & 18.99 & 21.03 & 19.06 \\
synthetic\_n300\_d2\_k20\_s30 & 33.61 & 31.76 & 31.66 & 35.26 & 31.97 & 34.38 & 31.66 \\
synthetic\_n300\_d2\_k20\_s40 & 48.79 & 45.90 & 45.79 & 48.38 & 46.35 & 49.62 & 45.80 \\
synthetic\_n300\_d2\_k20\_s50 & 58.26 & 55.12 & 54.61 & 58.08 & 56.25 & 60.08 & 54.64 \\
synthetic\_n300\_d2\_k50\_s10 & 3.69 & 3.23 & 3.25 & 3.97 & 3.24 & 3.69 & 3.37 \\
synthetic\_n300\_d2\_k50\_s20 & 8.86 & 8.18 & 8.26 & 9.26 & 8.38 & 8.87 & 8.25 \\
synthetic\_n300\_d2\_k50\_s30 & 12.54 & 11.34 & 11.28 & 12.90 & 11.73 & 12.26 & 11.43 \\
synthetic\_n300\_d2\_k50\_s40 & 15.33 & 14.18 & 14.00 & 16.05 & 14.30 & 15.34 & 13.93 \\
synthetic\_n300\_d2\_k50\_s50 & 17.84 & 16.92 & 17.02 & 19.06 & 17.44 & 18.51 & 17.13 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 15.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.94 & 4.94 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 26.56 & 21.47 & 22.94 \\
synthetic\_n300\_d2\_k10\_s30 & 43.87 & 41.94 & 47.22 \\
synthetic\_n300\_d2\_k10\_s40 & 68.32 & 67.67 & 63.00 \\
synthetic\_n300\_d2\_k10\_s50 & 94.54 & 85.27 & 86.71 \\
synthetic\_n300\_d2\_k20\_s10 & 8.70 & 8.43 & 7.77 \\
synthetic\_n300\_d2\_k20\_s20 & 22.15 & 21.02 & 21.11 \\
synthetic\_n300\_d2\_k20\_s30 & 35.63 & 34.58 & 34.55 \\
synthetic\_n300\_d2\_k20\_s40 & 50.55 & 48.98 & 48.51 \\
synthetic\_n300\_d2\_k20\_s50 & 61.28 & 59.02 & 58.78 \\
synthetic\_n300\_d2\_k50\_s10 & 3.98 & 3.96 & 3.78 \\
synthetic\_n300\_d2\_k50\_s20 & 9.26 & 9.14 & 9.18 \\
synthetic\_n300\_d2\_k50\_s30 & 12.98 & 12.68 & 12.53 \\
synthetic\_n300\_d2\_k50\_s40 & 15.70 & 15.55 & 15.03 \\
synthetic\_n300\_d2\_k50\_s50 & 18.96 & 18.57 & 18.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 15.0\% constraints}
\label{tab:rate_success_COL2_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 15.0\% constraints}
\label{tab:rate_success_COL2_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 15.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 15.0\% constraints}
\label{tab:time_COL2_15}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.01 & 0.02 & 0.06 & 0.02 & 0.08 & 0.53 & 0.84 & 0.01 \\
synthetic\_n300\_d2\_k10\_s20 & 0.01 & 0.02 & 0.15 & 0.03 & 0.13 & 0.64 & 1.89 & 0.01 \\
synthetic\_n300\_d2\_k10\_s30 & 0.01 & 0.03 & 0.17 & 0.03 & 0.14 & 0.85 & 1.41 & 0.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.01 & 0.04 & 0.39 & 0.03 & 0.15 & 0.96 & 2.72 & 0.01 \\
synthetic\_n300\_d2\_k10\_s50 & 0.01 & 0.12 & 0.93 & 0.06 & 0.31 & 0.90 & 2.80 & 0.01 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.07 & 1.50 & 0.05 & 1.52 & 1.68 & 3.18 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.14 & 3.06 & 0.06 & 1.32 & 2.01 & 4.79 & 0.01 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.14 & 3.23 & 0.06 & 1.14 & 1.85 & 5.13 & 0.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.17 & 4.02 & 0.07 & 1.04 & 1.94 & 5.23 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.32 & 3.88 & 0.08 & 1.15 & 2.46 & 4.31 & 0.01 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.19 & 9.57 & 0.06 & 4.67 & 4.51 & 13.08 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.18 & 9.33 & 0.07 & 6.68 & 4.70 & 10.85 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.20 & 9.17 & 0.07 & 5.20 & 4.36 & 9.89 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.19 & 8.85 & 0.06 & 4.10 & 5.00 & 9.54 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.23 & 10.30 & 0.05 & 2.33 & 4.21 & 9.83 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 15.0\% constraints}
\label{tab:time_COL2_15_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.15} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.05 & 0.13 & 0.59 & 5.20 & 8.31 & 0.05 & 19.61 \\
synthetic\_n300\_d2\_k10\_s20 & 0.06 & 0.20 & 1.40 & 6.28 & 18.56 & 0.07 & 22.63 \\
synthetic\_n300\_d2\_k10\_s30 & 0.07 & 0.26 & 1.66 & 8.57 & 13.93 & 0.07 & 25.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.07 & 0.34 & 3.71 & 9.50 & 27.01 & 0.09 & 24.47 \\
synthetic\_n300\_d2\_k10\_s50 & 0.07 & 0.98 & 10.37 & 9.01 & 27.57 & 0.08 & 43.24 \\
synthetic\_n300\_d2\_k20\_s10 & 0.08 & 0.40 & 15.74 & 16.55 & 31.04 & 0.11 & 112.62 \\
synthetic\_n300\_d2\_k20\_s20 & 0.09 & 1.19 & 27.59 & 19.63 & 46.94 & 0.11 & 162.16 \\
synthetic\_n300\_d2\_k20\_s30 & 0.08 & 1.16 & 36.92 & 18.20 & 51.36 & 0.14 & 187.21 \\
synthetic\_n300\_d2\_k20\_s40 & 0.08 & 1.63 & 37.17 & 18.83 & 50.57 & 0.13 & 164.49 \\
synthetic\_n300\_d2\_k20\_s50 & 0.08 & 2.10 & 42.63 & 24.22 & 42.26 & 0.12 & 209.26 \\
synthetic\_n300\_d2\_k50\_s10 & 0.10 & 1.26 & 89.10 & 44.53 & 130.87 & 0.18 & 411.72 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.24 & 87.83 & 43.32 & 109.07 & 0.17 & 660.59 \\
synthetic\_n300\_d2\_k50\_s30 & 0.11 & 1.75 & 94.50 & 42.35 & 93.22 & 0.19 & 601.48 \\
synthetic\_n300\_d2\_k50\_s40 & 0.11 & 1.48 & 82.30 & 47.78 & 89.96 & 0.21 & 749.33 \\
synthetic\_n300\_d2\_k50\_s50 & 0.12 & 1.81 & 91.25 & 41.47 & 95.66 & 0.21 & 669.87 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.15_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 15.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_15_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.15} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.04 & 0.29 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.07 & 0.44 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.08 & 0.51 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.08 & 0.58 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.14 & 0.54 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.22 & 0.87 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.29 & 1.19 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.25 & 1.29 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.23 & 1.16 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.24 & 1.08 \\
synthetic\_n300\_d2\_k50\_s10 & 0.00 & 0.40 & 2.55 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.52 & 1.96 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.57 & 2.24 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.48 & 2.31 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.55 & 2.52 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 10.0\% constraints}
\label{tab:ARI_COL2_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.97 & 0.99 & 0.99 & 0.99 & 0.99 & 0.87 & 0.96 & 0.96 \\
synthetic\_n300\_d2\_k10\_s20 & 0.85 & 0.88 & 0.88 & 0.89 & 0.88 & 0.82 & 0.87 & 0.83 \\
synthetic\_n300\_d2\_k10\_s30 & 0.68 & 0.77 & 0.78 & 0.77 & 0.77 & 0.72 & 0.77 & 0.74 \\
synthetic\_n300\_d2\_k10\_s40 & 0.53 & 0.61 & 0.60 & 0.60 & 0.60 & 0.54 & 0.59 & 0.57 \\
synthetic\_n300\_d2\_k10\_s50 & 0.41 & 0.43 & 0.44 & 0.43 & 0.44 & 0.43 & 0.44 & 0.43 \\
synthetic\_n300\_d2\_k20\_s10 & 0.81 & 0.93 & 0.94 & 0.93 & 0.94 & 0.72 & 0.94 & 0.81 \\
synthetic\_n300\_d2\_k20\_s20 & 0.53 & 0.57 & 0.57 & 0.57 & 0.57 & 0.53 & 0.56 & 0.52 \\
synthetic\_n300\_d2\_k20\_s30 & 0.37 & 0.39 & 0.40 & 0.39 & 0.40 & 0.38 & 0.39 & 0.38 \\
synthetic\_n300\_d2\_k20\_s40 & 0.25 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.26 & 0.25 \\
synthetic\_n300\_d2\_k20\_s50 & 0.19 & 0.18 & 0.18 & 0.19 & 0.18 & 0.19 & 0.19 & 0.19 \\
synthetic\_n300\_d2\_k50\_s10 & 0.73 & 0.77 & 0.75 & 0.75 & 0.75 & 0.65 & 0.75 & 0.73 \\
synthetic\_n300\_d2\_k50\_s20 & 0.37 & 0.40 & 0.39 & 0.39 & 0.38 & 0.37 & 0.38 & 0.37 \\
synthetic\_n300\_d2\_k50\_s30 & 0.21 & 0.22 & 0.22 & 0.21 & 0.21 & 0.22 & 0.21 & 0.21 \\
synthetic\_n300\_d2\_k50\_s40 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 & 0.14 & 0.13 & 0.13 \\
synthetic\_n300\_d2\_k50\_s50 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.10 & 0.10 & 0.09 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 10.0\% constraints}
\label{tab:ARI_COL2_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s20 & 0.89 & 0.89 & 0.89 & 0.90 & 0.90 & 0.89 & 0.88 \\
synthetic\_n300\_d2\_k10\_s30 & 0.77 & 0.78 & 0.78 & 0.78 & 0.79 & 0.77 & 0.77 \\
synthetic\_n300\_d2\_k10\_s40 & 0.57 & 0.61 & 0.61 & 0.59 & 0.61 & 0.61 & 0.60 \\
synthetic\_n300\_d2\_k10\_s50 & 0.48 & 0.51 & 0.45 & 0.51 & 0.50 & 0.48 & 0.41 \\
synthetic\_n300\_d2\_k20\_s10 & 0.90 & 0.94 & 0.94 & 0.81 & 0.95 & 0.90 & 0.88 \\
synthetic\_n300\_d2\_k20\_s20 & 0.58 & 0.59 & 0.59 & 0.57 & 0.60 & 0.58 & 0.57 \\
synthetic\_n300\_d2\_k20\_s30 & 0.40 & 0.42 & 0.42 & 0.42 & 0.42 & 0.41 & 0.41 \\
synthetic\_n300\_d2\_k20\_s40 & 0.27 & 0.28 & 0.28 & 0.29 & 0.27 & 0.27 & 0.24 \\
synthetic\_n300\_d2\_k20\_s50 & 0.20 & 0.20 & 0.19 & 0.20 & 0.20 & 0.20 & 0.19 \\
synthetic\_n300\_d2\_k50\_s10 & 0.76 & 0.79 & 0.77 & 0.70 & 0.78 & 0.76 & 0.76 \\
synthetic\_n300\_d2\_k50\_s20 & 0.40 & 0.41 & 0.42 & 0.40 & 0.42 & 0.40 & 0.39 \\
synthetic\_n300\_d2\_k50\_s30 & 0.23 & 0.23 & 0.23 & 0.25 & 0.23 & 0.22 & 0.24 \\
synthetic\_n300\_d2\_k50\_s40 & 0.15 & 0.14 & 0.14 & 0.16 & 0.14 & 0.15 & 0.13 \\
synthetic\_n300\_d2\_k50\_s50 & 0.10 & 0.10 & 0.10 & 0.12 & 0.11 & 0.10 & 0.09 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 10.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.97 & 0.97 & 0.95 \\
synthetic\_n300\_d2\_k10\_s20 & 0.85 & 0.85 & 0.85 \\
synthetic\_n300\_d2\_k10\_s30 & 0.70 & 0.73 & 0.76 \\
synthetic\_n300\_d2\_k10\_s40 & 0.56 & 0.58 & 0.56 \\
synthetic\_n300\_d2\_k10\_s50 & 0.42 & 0.43 & 0.43 \\
synthetic\_n300\_d2\_k20\_s10 & 0.83 & 0.84 & 0.85 \\
synthetic\_n300\_d2\_k20\_s20 & 0.53 & 0.54 & 0.55 \\
synthetic\_n300\_d2\_k20\_s30 & 0.37 & 0.38 & 0.38 \\
synthetic\_n300\_d2\_k20\_s40 & 0.25 & 0.25 & 0.26 \\
synthetic\_n300\_d2\_k20\_s50 & 0.19 & 0.18 & 0.19 \\
synthetic\_n300\_d2\_k50\_s10 & 0.73 & 0.73 & 0.73 \\
synthetic\_n300\_d2\_k50\_s20 & 0.37 & 0.37 & 0.38 \\
synthetic\_n300\_d2\_k50\_s30 & 0.21 & 0.21 & 0.22 \\
synthetic\_n300\_d2\_k50\_s40 & 0.13 & 0.13 & 0.13 \\
synthetic\_n300\_d2\_k50\_s50 & 0.09 & 0.09 & 0.10 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 10.0\% constraints}
\label{tab:obj_COL2_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 6.48 & 4.94 & 4.94 & 4.94 & 4.94 & 15.22 & 6.19 & 8.34 \\
synthetic\_n300\_d2\_k10\_s20 & 21.79 & 18.14 & 18.14 & 18.17 & 18.16 & 24.33 & 19.34 & 25.21 \\
synthetic\_n300\_d2\_k10\_s30 & 44.71 & 36.22 & 36.22 & 36.23 & 36.23 & 42.10 & 36.26 & 40.07 \\
synthetic\_n300\_d2\_k10\_s40 & 62.85 & 55.33 & 55.46 & 55.74 & 55.63 & 58.59 & 55.66 & 61.81 \\
synthetic\_n300\_d2\_k10\_s50 & 77.31 & 71.45 & 71.17 & 71.78 & 71.41 & 72.96 & 71.64 & 79.20 \\
synthetic\_n300\_d2\_k20\_s10 & 7.49 & 6.02 & 5.99 & 6.04 & 5.99 & 10.76 & 6.01 & 7.42 \\
synthetic\_n300\_d2\_k20\_s20 & 19.15 & 17.52 & 17.53 & 17.88 & 17.57 & 20.60 & 18.06 & 19.57 \\
synthetic\_n300\_d2\_k20\_s30 & 31.36 & 29.24 & 29.31 & 29.86 & 29.56 & 32.92 & 29.92 & 31.59 \\
synthetic\_n300\_d2\_k20\_s40 & 40.81 & 37.34 & 37.15 & 38.41 & 37.57 & 41.33 & 38.41 & 40.75 \\
synthetic\_n300\_d2\_k20\_s50 & 47.24 & 42.38 & 42.45 & 43.28 & 42.84 & 47.41 & 44.48 & 46.49 \\
synthetic\_n300\_d2\_k50\_s10 & 3.47 & 3.23 & 3.30 & 3.31 & 3.30 & 5.06 & 3.31 & 3.49 \\
synthetic\_n300\_d2\_k50\_s20 & 8.06 & 7.45 & 7.40 & 7.66 & 7.73 & 9.32 & 7.85 & 8.16 \\
synthetic\_n300\_d2\_k50\_s30 & 10.40 & 9.42 & 9.44 & 9.89 & 9.96 & 11.67 & 9.89 & 10.40 \\
synthetic\_n300\_d2\_k50\_s40 & 11.82 & 10.43 & 10.46 & 11.08 & 11.14 & 13.57 & 11.18 & 11.73 \\
synthetic\_n300\_d2\_k50\_s50 & 12.98 & 12.01 & 11.99 & 12.79 & 12.62 & 14.97 & 12.73 & 13.03 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 10.0\% constraints}
\label{tab:obj_COL2_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 & 4.94 \\
synthetic\_n300\_d2\_k10\_s20 & 18.13 & 18.13 & 18.13 & 18.14 & 18.13 & 18.13 & 18.13 \\
synthetic\_n300\_d2\_k10\_s30 & 36.55 & 36.22 & 36.22 & 36.22 & 36.23 & 36.62 & 36.22 \\
synthetic\_n300\_d2\_k10\_s40 & 56.66 & 55.23 & 55.23 & 55.44 & 55.23 & 55.49 & 55.29 \\
synthetic\_n300\_d2\_k10\_s50 & 74.09 & 70.88 & 71.01 & 71.23 & 71.22 & 72.58 & 71.01 \\
synthetic\_n300\_d2\_k20\_s10 & 6.19 & 5.99 & 5.99 & 7.22 & 5.99 & 6.19 & 6.36 \\
synthetic\_n300\_d2\_k20\_s20 & 17.99 & 17.33 & 17.31 & 18.54 & 17.69 & 18.00 & 17.63 \\
synthetic\_n300\_d2\_k20\_s30 & 29.99 & 28.97 & 28.87 & 30.33 & 29.48 & 29.53 & 28.93 \\
synthetic\_n300\_d2\_k20\_s40 & 39.29 & 36.88 & 36.95 & 38.55 & 37.45 & 38.78 & 37.12 \\
synthetic\_n300\_d2\_k20\_s50 & 45.12 & 41.86 & 42.03 & 45.26 & 43.23 & 44.61 & 41.96 \\
synthetic\_n300\_d2\_k50\_s10 & 3.30 & 3.15 & 3.18 & 3.80 & 3.21 & 3.27 & 3.48 \\
synthetic\_n300\_d2\_k50\_s20 & 7.79 & 7.19 & 7.21 & 8.15 & 7.47 & 7.71 & 7.50 \\
synthetic\_n300\_d2\_k50\_s30 & 9.78 & 9.18 & 9.25 & 9.99 & 9.61 & 9.93 & 9.46 \\
synthetic\_n300\_d2\_k50\_s40 & 10.84 & 10.21 & 10.16 & 12.48 & 10.73 & 10.69 & 10.27 \\
synthetic\_n300\_d2\_k50\_s50 & 12.44 & 11.75 & 11.87 & 13.00 & 12.29 & 12.61 & 11.70 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 10.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 6.37 & 6.37 & 6.77 \\
synthetic\_n300\_d2\_k10\_s20 & 22.05 & 21.66 & 20.95 \\
synthetic\_n300\_d2\_k10\_s30 & 43.47 & 41.26 & 38.39 \\
synthetic\_n300\_d2\_k10\_s40 & 60.15 & 58.31 & 58.61 \\
synthetic\_n300\_d2\_k10\_s50 & 76.06 & 74.19 & 74.00 \\
synthetic\_n300\_d2\_k20\_s10 & 7.33 & 7.16 & 7.01 \\
synthetic\_n300\_d2\_k20\_s20 & 18.98 & 18.51 & 18.49 \\
synthetic\_n300\_d2\_k20\_s30 & 31.25 & 30.98 & 31.14 \\
synthetic\_n300\_d2\_k20\_s40 & 40.41 & 40.02 & 39.30 \\
synthetic\_n300\_d2\_k20\_s50 & 45.55 & 44.92 & 46.04 \\
synthetic\_n300\_d2\_k50\_s10 & 3.46 & 3.46 & 3.48 \\
synthetic\_n300\_d2\_k50\_s20 & 8.06 & 7.99 & 8.19 \\
synthetic\_n300\_d2\_k50\_s30 & 10.27 & 10.21 & 10.22 \\
synthetic\_n300\_d2\_k50\_s40 & 11.65 & 11.43 & 11.39 \\
synthetic\_n300\_d2\_k50\_s50 & 12.92 & 12.75 & 12.81 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 10.0\% constraints}
\label{tab:rate_success_COL2_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 10.0\% constraints}
\label{tab:rate_success_COL2_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 10.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 10.0\% constraints}
\label{tab:time_COL2_10}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.01 & 0.02 & 0.05 & 0.04 & 0.07 & 0.30 & 0.42 & 0.01 \\
synthetic\_n300\_d2\_k10\_s20 & 0.01 & 0.04 & 0.32 & 0.05 & 0.21 & 0.41 & 0.69 & 0.01 \\
synthetic\_n300\_d2\_k10\_s30 & 0.01 & 0.06 & 0.48 & 0.06 & 0.26 & 0.59 & 1.16 & 0.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.01 & 0.07 & 0.61 & 0.06 & 0.30 & 0.55 & 1.26 & 0.01 \\
synthetic\_n300\_d2\_k10\_s50 & 0.01 & 0.10 & 0.79 & 0.06 & 0.35 & 0.59 & 1.49 & 0.01 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.06 & 0.86 & 0.04 & 0.93 & 0.95 & 2.29 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.12 & 1.70 & 0.04 & 0.75 & 0.89 & 1.96 & 0.02 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.15 & 1.87 & 0.06 & 1.07 & 1.00 & 2.44 & 0.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.18 & 1.87 & 0.06 & 1.11 & 1.06 & 2.37 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.14 & 1.73 & 0.07 & 0.96 & 1.14 & 2.52 & 0.01 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.13 & 4.08 & 0.04 & 2.47 & 2.08 & 4.90 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.18 & 5.34 & 0.07 & 3.19 & 2.22 & 6.43 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.17 & 5.06 & 0.06 & 2.23 & 2.02 & 6.43 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.18 & 5.19 & 0.07 & 2.65 & 2.31 & 4.33 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.19 & 4.51 & 0.04 & 1.82 & 2.24 & 4.25 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 10.0\% constraints}
\label{tab:time_COL2_10_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.1} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.06 & 0.18 & 0.46 & 2.93 & 4.25 & 0.06 & 8.92 \\
synthetic\_n300\_d2\_k10\_s20 & 0.06 & 0.44 & 2.98 & 4.03 & 6.84 & 0.07 & 17.37 \\
synthetic\_n300\_d2\_k10\_s30 & 0.06 & 0.51 & 3.96 & 5.83 & 11.36 & 0.09 & 14.75 \\
synthetic\_n300\_d2\_k10\_s40 & 0.07 & 0.61 & 5.82 & 5.42 & 11.84 & 0.10 & 26.59 \\
synthetic\_n300\_d2\_k10\_s50 & 0.06 & 1.06 & 7.80 & 5.80 & 14.61 & 0.08 & 20.62 \\
synthetic\_n300\_d2\_k20\_s10 & 0.07 & 0.52 & 10.13 & 9.38 & 22.41 & 0.10 & 49.37 \\
synthetic\_n300\_d2\_k20\_s20 & 0.09 & 0.83 & 17.80 & 8.85 & 19.55 & 0.15 & 122.82 \\
synthetic\_n300\_d2\_k20\_s30 & 0.08 & 0.80 & 17.99 & 9.92 & 25.07 & 0.13 & 130.66 \\
synthetic\_n300\_d2\_k20\_s40 & 0.08 & 1.23 & 18.93 & 10.37 & 24.09 & 0.15 & 72.79 \\
synthetic\_n300\_d2\_k20\_s50 & 0.08 & 1.54 & 18.82 & 11.23 & 24.67 & 0.13 & 81.83 \\
synthetic\_n300\_d2\_k50\_s10 & 0.10 & 1.00 & 37.84 & 20.68 & 48.54 & 0.20 & 250.96 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.39 & 55.12 & 22.16 & 61.56 & 0.22 & 225.24 \\
synthetic\_n300\_d2\_k50\_s30 & 0.10 & 0.94 & 40.82 & 19.55 & 58.93 & 0.19 & 357.39 \\
synthetic\_n300\_d2\_k50\_s40 & 0.10 & 1.31 & 52.59 & 22.09 & 39.24 & 0.21 & 267.26 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 1.16 & 50.99 & 21.72 & 41.90 & 0.22 & 299.88 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.1_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 10.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_10_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.1} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.02 & 0.12 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.04 & 0.20 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.05 & 0.32 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.05 & 0.37 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.06 & 0.37 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.11 & 0.45 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.13 & 0.66 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.13 & 0.70 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.11 & 0.62 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.11 & 0.61 \\
synthetic\_n300\_d2\_k50\_s10 & 0.00 & 0.22 & 0.90 \\
synthetic\_n300\_d2\_k50\_s20 & 0.00 & 0.27 & 1.32 \\
synthetic\_n300\_d2\_k50\_s30 & 0.00 & 0.27 & 1.39 \\
synthetic\_n300\_d2\_k50\_s40 & 0.00 & 0.32 & 1.20 \\
synthetic\_n300\_d2\_k50\_s50 & 0.00 & 0.29 & 1.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 25.0\% constraints}
\label{tab:ARI_COL2_25}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.97 & 0.98 & 0.98 & 0.97 & 0.97 & 0.98 & 0.98 & 0.97 \\
synthetic\_n300\_d2\_k10\_s30 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.96 & 0.95 & 0.94 \\
synthetic\_n300\_d2\_k10\_s40 & 0.92 & 0.91 & 0.91 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 \\
synthetic\_n300\_d2\_k10\_s50 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 \\
synthetic\_n300\_d2\_k20\_s10 & 0.91 & 0.98 & 0.98 & 0.98 & 0.98 & 0.88 & 0.97 & 0.95 \\
synthetic\_n300\_d2\_k20\_s20 & 0.79 & 0.89 & 0.89 & 0.88 & 0.88 & 0.77 & 0.80 & 0.75 \\
synthetic\_n300\_d2\_k20\_s30 & 0.68 & 0.73 & 0.75 & 0.70 & 0.77 & 0.70 & 0.76 & 0.62 \\
synthetic\_n300\_d2\_k20\_s40 & 0.56 & 0.62 & 0.62 & 0.58 & 0.61 & 0.59 & 0.62 & 0.52 \\
synthetic\_n300\_d2\_k20\_s50 & 0.52 & 0.55 & 0.58 & 0.53 & 0.56 & 0.52 & 0.54 & 0.47 \\
synthetic\_n300\_d2\_k50\_s10 & 0.74 & 0.82 & 0.83 & 0.77 & 0.79 & 0.67 & 0.78 & 0.73 \\
synthetic\_n300\_d2\_k50\_s20 & 0.45 & 0.51 & 0.51 & 0.49 & 0.49 & 0.46 & 0.48 & 0.46 \\
synthetic\_n300\_d2\_k50\_s30 & 0.31 & 0.34 & 0.35 & 0.34 & 0.34 & 0.34 & 0.33 & 0.32 \\
synthetic\_n300\_d2\_k50\_s40 & 0.24 & 0.26 & 0.26 & 0.24 & 0.25 & 0.26 & 0.25 & 0.24 \\
synthetic\_n300\_d2\_k50\_s50 & 0.19 & 0.21 & 0.20 & 0.20 & 0.20 & 0.21 & 0.20 & 0.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 25.0\% constraints}
\label{tab:ARI_COL2_25_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k10\_s30 & 0.95 & 0.96 & 0.96 & 0.96 & 0.96 & 0.95 & 0.96 \\
synthetic\_n300\_d2\_k10\_s40 & 0.92 & 0.93 & 0.91 & 0.92 & 0.92 & 0.92 & 0.91 \\
synthetic\_n300\_d2\_k10\_s50 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 \\
synthetic\_n300\_d2\_k20\_s10 & 0.98 & 0.99 & 0.99 & 0.99 & 0.99 & 0.97 & 0.99 \\
synthetic\_n300\_d2\_k20\_s20 & 0.92 & 0.91 & 0.91 & 0.89 & 0.89 & 0.87 & 0.89 \\
synthetic\_n300\_d2\_k20\_s30 & 0.73 & 0.77 & 0.77 & 0.79 & 0.78 & 0.71 & 0.76 \\
synthetic\_n300\_d2\_k20\_s40 & 0.62 & 0.68 & 0.68 & 0.66 & 0.67 & 0.60 & 0.68 \\
synthetic\_n300\_d2\_k20\_s50 & 0.57 & 0.62 & 0.59 & 0.56 & 0.57 & 0.56 & 0.54 \\
synthetic\_n300\_d2\_k50\_s10 & 0.79 & 0.86 & 0.87 & 0.73 & 0.83 & 0.79 & 0.77 \\
synthetic\_n300\_d2\_k50\_s20 & 0.49 & 0.53 & 0.53 & 0.49 & 0.51 & 0.50 & 0.51 \\
synthetic\_n300\_d2\_k50\_s30 & 0.34 & 0.37 & 0.36 & 0.36 & 0.35 & 0.36 & 0.33 \\
synthetic\_n300\_d2\_k50\_s40 & 0.26 & 0.28 & 0.27 & 0.29 & 0.25 & 0.25 & 0.25 \\
synthetic\_n300\_d2\_k50\_s50 & 0.21 & 0.23 & 0.22 & 0.23 & 0.21 & 0.22 & 0.21 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 25.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_25_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.25} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.97 & 0.97 & 0.98 \\
synthetic\_n300\_d2\_k10\_s30 & 0.95 & 0.95 & 0.96 \\
synthetic\_n300\_d2\_k10\_s40 & 0.92 & 0.92 & 0.92 \\
synthetic\_n300\_d2\_k10\_s50 & 0.90 & 0.90 & 0.90 \\
synthetic\_n300\_d2\_k20\_s10 & 0.93 & 0.95 & 0.91 \\
synthetic\_n300\_d2\_k20\_s20 & 0.76 & 0.82 & 0.78 \\
synthetic\_n300\_d2\_k20\_s30 & 0.68 & 0.75 & 0.73 \\
synthetic\_n300\_d2\_k20\_s40 & 0.56 & 0.58 & 0.60 \\
synthetic\_n300\_d2\_k20\_s50 & 0.51 & 0.54 & 0.53 \\
synthetic\_n300\_d2\_k50\_s10 & 0.75 & 0.77 & 0.75 \\
synthetic\_n300\_d2\_k50\_s20 & 0.46 & 0.47 & 0.47 \\
synthetic\_n300\_d2\_k50\_s30 & 0.32 & 0.32 & 0.33 \\
synthetic\_n300\_d2\_k50\_s40 & 0.23 & 0.24 & 0.24 \\
synthetic\_n300\_d2\_k50\_s50 & 0.20 & 0.20 & 0.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 25.0\% constraints}
\label{tab:obj_COL2_25}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.40 & 19.13 & 19.13 & 19.40 & 19.32 & 19.14 & 19.14 & 19.47 \\
synthetic\_n300\_d2\_k10\_s30 & 40.64 & 40.61 & 40.62 & 40.62 & 40.62 & 40.58 & 40.65 & 40.65 \\
synthetic\_n300\_d2\_k10\_s40 & 67.09 & 67.09 & 67.09 & 67.17 & 67.09 & 67.09 & 67.09 & 67.09 \\
synthetic\_n300\_d2\_k10\_s50 & 96.73 & 96.85 & 96.73 & 97.09 & 96.73 & 96.73 & 96.74 & 96.73 \\
synthetic\_n300\_d2\_k20\_s10 & 12.69 & 6.23 & 6.15 & 6.23 & 6.15 & 16.21 & 7.02 & 8.86 \\
synthetic\_n300\_d2\_k20\_s20 & 33.95 & 24.22 & 22.75 & 24.27 & 22.78 & 34.46 & 28.96 & 41.05 \\
synthetic\_n300\_d2\_k20\_s30 & 53.77 & 48.20 & 47.22 & 51.18 & 46.46 & 53.99 & 47.16 & 80.91 \\
synthetic\_n300\_d2\_k20\_s40 & 88.02 & 76.64 & 74.27 & 80.25 & 74.59 & 80.21 & 76.65 & 109.47 \\
synthetic\_n300\_d2\_k20\_s50 & 110.34 & 103.89 & 101.91 & 107.05 & 102.44 & 106.18 & 102.59 & 136.12 \\
synthetic\_n300\_d2\_k50\_s10 & 4.29 & 3.63 & 3.62 & 3.92 & 3.84 & 5.72 & 3.94 & 4.76 \\
synthetic\_n300\_d2\_k50\_s20 & 11.27 & 9.73 & 9.77 & 10.15 & 10.07 & 11.62 & 10.37 & 11.49 \\
synthetic\_n300\_d2\_k50\_s30 & 18.70 & 16.10 & 16.08 & 16.79 & 16.62 & 17.68 & 16.82 & 19.01 \\
synthetic\_n300\_d2\_k50\_s40 & 25.05 & 22.15 & 22.22 & 23.80 & 23.35 & 24.53 & 22.93 & 25.54 \\
synthetic\_n300\_d2\_k50\_s50 & 31.70 & 29.12 & 29.04 & 30.54 & 30.34 & 31.81 & 29.48 & 32.21 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 25.0\% constraints}
\label{tab:obj_COL2_25_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.13 & 19.13 & 19.13 & 19.13 & 19.13 & 19.14 & 19.13 \\
synthetic\_n300\_d2\_k10\_s30 & 40.63 & 40.57 & 40.57 & 40.57 & 40.57 & 40.63 & 40.57 \\
synthetic\_n300\_d2\_k10\_s40 & 67.09 & 67.09 & 67.09 & 67.09 & 67.09 & 67.09 & 67.09 \\
synthetic\_n300\_d2\_k10\_s50 & 96.73 & 96.73 & 96.73 & 96.73 & 96.73 & 96.73 & 96.73 \\
synthetic\_n300\_d2\_k20\_s10 & 6.21 & 6.14 & 6.14 & 6.14 & 6.14 & 6.27 & 6.14 \\
synthetic\_n300\_d2\_k20\_s20 & 22.80 & 22.75 & 22.75 & 22.75 & 22.82 & 22.81 & 22.75 \\
synthetic\_n300\_d2\_k20\_s30 & 48.79 & 46.28 & 46.28 & 46.47 & 46.48 & 55.24 & 46.28 \\
synthetic\_n300\_d2\_k20\_s40 & 75.22 & 73.54 & 73.62 & 76.47 & 74.00 & 90.71 & 73.54 \\
synthetic\_n300\_d2\_k20\_s50 & 102.68 & 101.29 & 101.13 & 101.69 & 101.57 & 109.46 & 101.40 \\
synthetic\_n300\_d2\_k50\_s10 & 3.86 & 3.53 & 3.52 & 4.47 & 3.62 & 4.32 & 3.86 \\
synthetic\_n300\_d2\_k50\_s20 & 10.31 & 9.54 & 9.62 & 10.80 & 9.98 & 10.56 & 9.62 \\
synthetic\_n300\_d2\_k50\_s30 & 17.89 & 15.75 & 16.00 & 16.69 & 16.54 & 18.06 & 15.80 \\
synthetic\_n300\_d2\_k50\_s40 & 23.86 & 21.81 & 21.87 & 22.94 & 22.38 & 24.57 & 21.94 \\
synthetic\_n300\_d2\_k50\_s50 & 30.37 & 28.69 & 28.53 & 30.05 & 29.06 & 30.51 & 28.64 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 25.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_25_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.25} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.40 & 19.32 & 19.14 \\
synthetic\_n300\_d2\_k10\_s30 & 40.62 & 40.62 & 40.58 \\
synthetic\_n300\_d2\_k10\_s40 & 67.17 & 67.09 & 67.09 \\
synthetic\_n300\_d2\_k10\_s50 & 97.09 & 96.73 & 96.74 \\
synthetic\_n300\_d2\_k20\_s10 & 11.00 & 9.80 & 11.63 \\
synthetic\_n300\_d2\_k20\_s20 & 36.43 & 28.01 & 31.23 \\
synthetic\_n300\_d2\_k20\_s30 & 54.33 & 48.56 & 50.60 \\
synthetic\_n300\_d2\_k20\_s40 & 86.77 & 79.48 & 79.57 \\
synthetic\_n300\_d2\_k20\_s50 & 113.45 & 104.25 & 104.51 \\
synthetic\_n300\_d2\_k50\_s10 & 4.31 & 4.18 & 4.28 \\
synthetic\_n300\_d2\_k50\_s20 & 11.13 & 10.81 & 10.74 \\
synthetic\_n300\_d2\_k50\_s30 & 18.48 & 17.97 & 17.36 \\
synthetic\_n300\_d2\_k50\_s40 & 24.69 & 24.04 & 23.75 \\
synthetic\_n300\_d2\_k50\_s50 & 31.26 & 30.79 & 30.11 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 25.0\% constraints}
\label{tab:rate_success_COL2_25}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 25.0\% constraints}
\label{tab:rate_success_COL2_25_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 25.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_25_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.25} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 25.0\% constraints}
\label{tab:time_COL2_25}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.04 & 0.01 & 0.04 & 0.64 & 0.27 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.02 & 0.10 & 0.02 & 0.06 & 0.67 & 0.44 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.02 & 0.10 & 0.02 & 0.06 & 0.87 & 0.62 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.02 & 0.08 & 0.01 & 0.05 & 0.74 & 0.51 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.02 & 0.06 & 0.02 & 0.05 & 0.89 & 0.54 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.04 & 0.62 & 0.05 & 0.51 & 3.84 & 4.70 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.10 & 2.15 & 0.13 & 1.36 & 4.42 & 6.04 & 0.01 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.11 & 4.28 & 0.05 & 1.04 & 5.15 & 7.07 & 0.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.12 & 5.42 & 0.05 & 1.07 & 5.50 & 7.64 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.10 & 4.24 & 0.05 & 1.24 & 5.11 & 8.02 & 0.01 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.15 & 23.75 & 0.07 & 10.07 & 10.70 & 23.64 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.19 & 19.27 & 0.10 & 10.62 & 9.22 & 23.71 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.21 & 23.75 & 0.11 & 9.77 & 9.55 & 25.63 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.25 & 21.21 & 0.04 & 5.32 & 11.85 & 27.19 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.18 & 19.99 & 0.07 & 6.07 & 11.24 & 23.95 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 25.0\% constraints}
\label{tab:time_COL2_25_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.25} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.07 & 0.35 & 6.31 & 2.74 & 0.03 & 6.79 \\
synthetic\_n300\_d2\_k10\_s20 & 0.03 & 0.16 & 0.99 & 6.61 & 4.34 & 0.03 & 19.60 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.18 & 1.00 & 8.57 & 6.26 & 0.04 & 28.33 \\
synthetic\_n300\_d2\_k10\_s40 & 0.04 & 0.16 & 0.79 & 7.32 & 5.07 & 0.03 & 27.60 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.17 & 0.50 & 8.69 & 5.35 & 0.03 & 9.64 \\
synthetic\_n300\_d2\_k20\_s10 & 0.06 & 0.30 & 6.99 & 37.93 & 45.54 & 0.09 & 76.45 \\
synthetic\_n300\_d2\_k20\_s20 & 0.06 & 0.87 & 20.13 & 43.94 & 59.44 & 0.09 & 163.49 \\
synthetic\_n300\_d2\_k20\_s30 & 0.07 & 1.03 & 36.73 & 50.49 & 68.96 & 0.07 & 302.82 \\
synthetic\_n300\_d2\_k20\_s40 & 0.06 & 0.89 & 46.11 & 53.63 & 74.10 & 0.06 & 296.51 \\
synthetic\_n300\_d2\_k20\_s50 & 0.06 & 1.11 & 48.74 & 50.62 & 79.74 & 0.03 & 190.33 \\
synthetic\_n300\_d2\_k50\_s10 & 0.12 & 1.17 & 219.25 & 106.54 & 236.57 & 0.16 & 1418.30 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.49 & 213.20 & 90.24 & 240.93 & 0.19 & 1173.98 \\
synthetic\_n300\_d2\_k50\_s30 & 0.11 & 1.78 & 229.86 & 93.67 & 243.46 & 0.21 & 1441.15 \\
synthetic\_n300\_d2\_k50\_s40 & 0.13 & 1.69 & 208.07 & 116.78 & 271.70 & 0.20 & 1037.26 \\
synthetic\_n300\_d2\_k50\_s50 & 0.12 & 1.50 & 211.37 & 110.31 & 232.13 & 0.21 & 1206.59 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.25_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 25.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_25_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.25} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.02 & 0.11 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.03 & 0.15 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.03 & 0.17 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.03 & 0.17 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.03 & 0.19 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.28 & 1.18 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.55 & 1.71 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.51 & 2.11 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.47 & 2.10 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.50 & 1.96 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 1.08 & 5.24 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 1.40 & 5.92 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 1.54 & 5.11 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 1.69 & 5.27 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 1.42 & 5.64 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 20.0\% constraints}
\label{tab:ARI_COL2_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.97 & 0.98 & 0.98 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k10\_s30 & 0.95 & 0.95 & 0.96 & 0.95 & 0.95 & 0.95 & 0.94 & 0.95 \\
synthetic\_n300\_d2\_k10\_s40 & 0.82 & 0.85 & 0.85 & 0.88 & 0.87 & 0.87 & 0.87 & 0.86 \\
synthetic\_n300\_d2\_k10\_s50 & 0.75 & 0.80 & 0.80 & 0.79 & 0.80 & 0.79 & 0.78 & - \\
synthetic\_n300\_d2\_k20\_s10 & 0.84 & 0.98 & 0.97 & 0.98 & 0.98 & 0.73 & 0.98 & 0.84 \\
synthetic\_n300\_d2\_k20\_s20 & 0.55 & 0.66 & 0.66 & 0.62 & 0.65 & 0.58 & 0.65 & 0.55 \\
synthetic\_n300\_d2\_k20\_s30 & 0.45 & 0.48 & 0.48 & 0.48 & 0.49 & 0.46 & 0.47 & 0.44 \\
synthetic\_n300\_d2\_k20\_s40 & 0.33 & 0.35 & 0.35 & 0.35 & 0.35 & 0.35 & 0.34 & 0.31 \\
synthetic\_n300\_d2\_k20\_s50 & 0.26 & 0.29 & 0.28 & 0.29 & 0.28 & 0.27 & 0.27 & 0.27 \\
synthetic\_n300\_d2\_k50\_s10 & 0.75 & 0.79 & 0.79 & 0.78 & 0.78 & 0.68 & 0.78 & 0.74 \\
synthetic\_n300\_d2\_k50\_s20 & 0.43 & 0.46 & 0.46 & 0.45 & 0.45 & 0.43 & 0.44 & 0.43 \\
synthetic\_n300\_d2\_k50\_s30 & 0.26 & 0.27 & 0.27 & 0.26 & 0.27 & 0.27 & 0.27 & 0.26 \\
synthetic\_n300\_d2\_k50\_s40 & 0.20 & 0.20 & 0.20 & 0.20 & 0.21 & 0.20 & 0.20 & 0.19 \\
synthetic\_n300\_d2\_k50\_s50 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.15 & 0.16 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 20.0\% constraints}
\label{tab:ARI_COL2_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k10\_s30 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
synthetic\_n300\_d2\_k10\_s40 & 0.87 & 0.87 & 0.85 & 0.89 & 0.89 & 0.89 & 0.85 \\
synthetic\_n300\_d2\_k10\_s50 & 0.80 & 0.80 & 0.80 & 0.81 & 0.80 & - & 0.80 \\
synthetic\_n300\_d2\_k20\_s10 & 0.95 & 0.98 & 0.98 & 0.79 & 0.99 & 0.95 & 0.98 \\
synthetic\_n300\_d2\_k20\_s20 & 0.62 & 0.71 & 0.71 & 0.64 & 0.70 & 0.59 & 0.70 \\
synthetic\_n300\_d2\_k20\_s30 & 0.48 & 0.52 & 0.51 & 0.50 & 0.49 & 0.49 & 0.50 \\
synthetic\_n300\_d2\_k20\_s40 & 0.36 & 0.38 & 0.36 & 0.39 & 0.36 & 0.36 & 0.33 \\
synthetic\_n300\_d2\_k20\_s50 & 0.29 & 0.30 & 0.29 & 0.30 & 0.29 & 0.29 & 0.27 \\
synthetic\_n300\_d2\_k50\_s10 & 0.76 & 0.82 & 0.82 & 0.73 & 0.80 & 0.76 & 0.76 \\
synthetic\_n300\_d2\_k50\_s20 & 0.46 & 0.49 & 0.48 & 0.47 & 0.47 & 0.46 & 0.45 \\
synthetic\_n300\_d2\_k50\_s30 & 0.29 & 0.28 & 0.28 & 0.28 & 0.28 & 0.27 & 0.26 \\
synthetic\_n300\_d2\_k50\_s40 & 0.21 & 0.22 & 0.22 & 0.21 & 0.22 & 0.21 & 0.22 \\
synthetic\_n300\_d2\_k50\_s50 & 0.18 & 0.16 & 0.16 & 0.18 & 0.16 & 0.18 & 0.15 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 20.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.97 & 0.97 & 0.98 \\
synthetic\_n300\_d2\_k10\_s30 & 0.95 & 0.95 & 0.94 \\
synthetic\_n300\_d2\_k10\_s40 & 0.87 & 0.88 & 0.87 \\
synthetic\_n300\_d2\_k10\_s50 & 0.79 & 0.80 & 0.79 \\
synthetic\_n300\_d2\_k20\_s10 & 0.85 & 0.90 & 0.89 \\
synthetic\_n300\_d2\_k20\_s20 & 0.56 & 0.57 & 0.60 \\
synthetic\_n300\_d2\_k20\_s30 & 0.45 & 0.47 & 0.46 \\
synthetic\_n300\_d2\_k20\_s40 & 0.32 & 0.34 & 0.34 \\
synthetic\_n300\_d2\_k20\_s50 & 0.27 & 0.27 & 0.27 \\
synthetic\_n300\_d2\_k50\_s10 & 0.75 & 0.75 & 0.75 \\
synthetic\_n300\_d2\_k50\_s20 & 0.44 & 0.44 & 0.43 \\
synthetic\_n300\_d2\_k50\_s30 & 0.25 & 0.26 & 0.26 \\
synthetic\_n300\_d2\_k50\_s40 & 0.20 & 0.20 & 0.20 \\
synthetic\_n300\_d2\_k50\_s50 & 0.16 & 0.16 & 0.15 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 20.0\% constraints}
\label{tab:obj_COL2_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.03 & 19.03 & 19.03 & 19.03 & 19.03 & 19.03 & 19.34 & 19.03 \\
synthetic\_n300\_d2\_k10\_s30 & 40.00 & 39.99 & 39.99 & 39.99 & 40.00 & 39.99 & 40.13 & 39.99 \\
synthetic\_n300\_d2\_k10\_s40 & 77.47 & 66.07 & 66.07 & 66.14 & 66.14 & 66.09 & 66.15 & 67.06 \\
synthetic\_n300\_d2\_k10\_s50 & 105.76 & 93.24 & 93.24 & 93.70 & 93.25 & 93.28 & 93.57 & - \\
synthetic\_n300\_d2\_k20\_s10 & 10.25 & 6.10 & 6.50 & 6.10 & 6.10 & 14.42 & 6.11 & 10.27 \\
synthetic\_n300\_d2\_k20\_s20 & 26.32 & 21.38 & 21.05 & 22.34 & 21.45 & 25.78 & 22.12 & 27.29 \\
synthetic\_n300\_d2\_k20\_s30 & 43.20 & 37.80 & 37.31 & 38.61 & 38.23 & 41.00 & 38.22 & 43.99 \\
synthetic\_n300\_d2\_k20\_s40 & 60.25 & 52.74 & 52.63 & 54.01 & 52.93 & 57.09 & 52.95 & 62.91 \\
synthetic\_n300\_d2\_k20\_s50 & 73.11 & 65.71 & 64.47 & 68.82 & 66.02 & 71.72 & 66.59 & 75.05 \\
synthetic\_n300\_d2\_k50\_s10 & 4.12 & 3.63 & 3.66 & 3.72 & 3.69 & 5.65 & 3.74 & 4.19 \\
synthetic\_n300\_d2\_k50\_s20 & 10.20 & 9.10 & 9.17 & 9.63 & 9.46 & 11.18 & 9.80 & 10.17 \\
synthetic\_n300\_d2\_k50\_s30 & 15.11 & 13.62 & 13.67 & 14.50 & 14.30 & 15.59 & 14.06 & 15.17 \\
synthetic\_n300\_d2\_k50\_s40 & 19.72 & 17.64 & 17.81 & 18.58 & 18.54 & 20.53 & 18.44 & 19.95 \\
synthetic\_n300\_d2\_k50\_s50 & 24.76 & 22.96 & 22.85 & 24.22 & 23.71 & 26.10 & 23.53 & 24.86 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 20.0\% constraints}
\label{tab:obj_COL2_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.03 & 19.03 & 19.03 & 19.03 & 19.34 & 19.03 & 19.03 \\
synthetic\_n300\_d2\_k10\_s30 & 39.99 & 39.99 & 39.99 & 39.99 & 39.99 & 39.99 & 39.99 \\
synthetic\_n300\_d2\_k10\_s40 & 67.24 & 66.07 & 66.07 & 66.07 & 66.09 & 66.84 & 66.07 \\
synthetic\_n300\_d2\_k10\_s50 & 94.53 & 93.24 & 93.24 & 93.25 & 93.28 & - & 93.24 \\
synthetic\_n300\_d2\_k20\_s10 & 6.33 & 6.10 & 6.10 & 10.68 & 6.10 & 6.33 & 6.10 \\
synthetic\_n300\_d2\_k20\_s20 & 22.71 & 21.01 & 21.02 & 22.83 & 21.25 & 24.12 & 20.97 \\
synthetic\_n300\_d2\_k20\_s30 & 40.67 & 36.96 & 36.88 & 38.01 & 37.87 & 40.56 & 37.16 \\
synthetic\_n300\_d2\_k20\_s40 & 56.87 & 51.88 & 51.40 & 53.99 & 52.08 & 55.82 & 51.41 \\
synthetic\_n300\_d2\_k20\_s50 & 70.81 & 63.89 & 63.29 & 68.55 & 64.56 & 71.44 & 63.45 \\
synthetic\_n300\_d2\_k50\_s10 & 3.83 & 3.48 & 3.59 & 4.50 & 3.57 & 3.84 & 3.81 \\
synthetic\_n300\_d2\_k50\_s20 & 9.61 & 8.97 & 8.87 & 10.02 & 9.17 & 9.73 & 9.05 \\
synthetic\_n300\_d2\_k50\_s30 & 14.71 & 13.50 & 13.44 & 14.30 & 13.86 & 14.61 & 13.53 \\
synthetic\_n300\_d2\_k50\_s40 & 18.70 & 17.38 & 17.45 & 19.29 & 18.12 & 18.74 & 17.35 \\
synthetic\_n300\_d2\_k50\_s50 & 23.72 & 22.34 & 22.44 & 24.91 & 22.73 & 24.09 & 22.31 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 20.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.03 & 19.03 & 19.03 \\
synthetic\_n300\_d2\_k10\_s30 & 39.99 & 40.00 & 40.06 \\
synthetic\_n300\_d2\_k10\_s40 & 67.50 & 66.15 & 66.14 \\
synthetic\_n300\_d2\_k10\_s50 & 93.93 & 93.25 & 93.27 \\
synthetic\_n300\_d2\_k20\_s10 & 10.49 & 8.35 & 9.05 \\
synthetic\_n300\_d2\_k20\_s20 & 25.44 & 24.14 & 25.07 \\
synthetic\_n300\_d2\_k20\_s30 & 43.30 & 39.89 & 39.88 \\
synthetic\_n300\_d2\_k20\_s40 & 58.55 & 55.58 & 55.60 \\
synthetic\_n300\_d2\_k20\_s50 & 72.23 & 68.35 & 68.49 \\
synthetic\_n300\_d2\_k50\_s10 & 4.09 & 4.02 & 3.99 \\
synthetic\_n300\_d2\_k50\_s20 & 10.12 & 9.94 & 10.25 \\
synthetic\_n300\_d2\_k50\_s30 & 15.05 & 14.78 & 14.38 \\
synthetic\_n300\_d2\_k50\_s40 & 19.53 & 19.03 & 18.76 \\
synthetic\_n300\_d2\_k50\_s50 & 24.85 & 24.27 & 23.98 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 20.0\% constraints}
\label{tab:rate_success_COL2_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 \\
synthetic\_n300\_d2\_k10\_s30 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
synthetic\_n300\_d2\_k10\_s40 & 0.60 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 \\
synthetic\_n300\_d2\_k10\_s50 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 20.0\% constraints}
\label{tab:rate_success_COL2_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 0.50 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.60 & 1.00 & 1.00 & 1.00 & 1.00 & 0.30 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 20.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 20.0\% constraints}
\label{tab:time_COL2_20}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.08 & 0.01 & 0.08 & 0.68 & 0.59 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.02 & 0.17 & 0.02 & 0.09 & 0.77 & 1.39 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.03 & 0.23 & 0.02 & 0.10 & 0.81 & 1.26 & 0.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.04 & 0.41 & 0.02 & 0.13 & 1.06 & 1.35 & 0.01 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.04 & 0.37 & 0.04 & 0.18 & 0.99 & 1.62 & - \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.04 & 1.21 & 0.04 & 1.49 & 2.96 & 4.15 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.11 & 5.18 & 0.04 & 1.97 & 3.60 & 7.10 & 0.01 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.13 & 5.16 & 0.06 & 1.40 & 3.54 & 7.13 & 0.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.20 & 6.28 & 0.07 & 1.72 & 3.64 & 8.47 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.19 & 5.49 & 0.05 & 1.55 & 3.75 & 7.63 & 0.01 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.18 & 11.31 & 0.06 & 5.69 & 7.30 & 12.80 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.22 & 12.76 & 0.07 & 8.36 & 6.29 & 15.46 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.27 & 12.39 & 0.07 & 6.75 & 7.09 & 16.77 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.22 & 14.12 & 0.07 & 6.18 & 6.27 & 14.70 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.24 & 12.59 & 0.06 & 4.78 & 6.90 & 15.80 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 20.0\% constraints}
\label{tab:time_COL2_20_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.2} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.04 & 0.09 & 0.69 & 6.73 & 5.83 & 0.04 & 7.37 \\
synthetic\_n300\_d2\_k10\_s20 & 0.04 & 0.14 & 1.26 & 7.56 & 13.84 & 0.02 & 19.37 \\
synthetic\_n300\_d2\_k10\_s30 & 0.04 & 0.21 & 2.17 & 8.05 & 12.55 & 0.02 & 20.29 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.30 & 3.66 & 10.55 & 13.54 & 0.02 & 27.52 \\
synthetic\_n300\_d2\_k10\_s50 & 0.04 & 0.38 & 3.47 & 9.66 & 16.03 & 0.00 & 22.62 \\
synthetic\_n300\_d2\_k20\_s10 & 0.07 & 0.36 & 13.57 & 29.07 & 37.48 & 0.11 & 136.42 \\
synthetic\_n300\_d2\_k20\_s20 & 0.07 & 1.07 & 45.68 & 35.43 & 70.02 & 0.10 & 184.34 \\
synthetic\_n300\_d2\_k20\_s30 & 0.08 & 1.41 & 47.12 & 35.16 & 68.97 & 0.10 & 222.10 \\
synthetic\_n300\_d2\_k20\_s40 & 0.08 & 1.49 & 45.47 & 35.49 & 82.08 & 0.10 & 149.58 \\
synthetic\_n300\_d2\_k20\_s50 & 0.08 & 1.50 & 51.63 & 36.48 & 75.50 & 0.10 & 204.82 \\
synthetic\_n300\_d2\_k50\_s10 & 0.10 & 1.17 & 125.63 & 71.14 & 126.88 & 0.15 & 544.37 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.17 & 123.41 & 61.86 & 151.36 & 0.20 & 884.64 \\
synthetic\_n300\_d2\_k50\_s30 & 0.11 & 1.61 & 123.24 & 68.27 & 154.07 & 0.20 & 732.83 \\
synthetic\_n300\_d2\_k50\_s40 & 0.11 & 1.82 & 140.30 & 63.79 & 140.20 & 0.23 & 1132.20 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 1.83 & 122.83 & 67.55 & 165.19 & 0.17 & 749.46 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.2_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 20.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_20_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.2} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.05 & 0.22 \\
synthetic\_n300\_d2\_k10\_s20 & 0.02 & 0.07 & 0.32 \\
synthetic\_n300\_d2\_k10\_s30 & 0.02 & 0.08 & 0.34 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.12 & 0.44 \\
synthetic\_n300\_d2\_k10\_s50 & 0.02 & 0.09 & 0.48 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.36 & 0.94 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.42 & 1.88 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.40 & 1.66 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.42 & 2.08 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.45 & 2.07 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.72 & 3.12 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.81 & 3.44 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.92 & 3.75 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 1.06 & 3.69 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.89 & 3.62 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 35.0\% constraints}
\label{tab:ARI_COL2_35}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.93 & 0.93 & 0.92 & 0.93 & 0.93 & 0.93 & 0.93 & 0.93 \\
synthetic\_n300\_d2\_k20\_s40 & 0.89 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.89 & - \\
synthetic\_n300\_d2\_k20\_s50 & 0.87 & 0.87 & 0.87 & 0.86 & 0.86 & 0.87 & 0.87 & - \\
synthetic\_n300\_d2\_k50\_s10 & 0.81 & 0.89 & 0.86 & 0.87 & 0.87 & 0.78 & 0.85 & 0.81 \\
synthetic\_n300\_d2\_k50\_s20 & 0.63 & 0.67 & 0.69 & 0.66 & 0.66 & 0.61 & 0.62 & 0.59 \\
synthetic\_n300\_d2\_k50\_s30 & 0.47 & 0.47 & 0.46 & 0.47 & 0.46 & 0.47 & 0.47 & 0.44 \\
synthetic\_n300\_d2\_k50\_s40 & 0.38 & 0.40 & 0.40 & 0.40 & 0.39 & 0.39 & 0.38 & 0.38 \\
synthetic\_n300\_d2\_k50\_s50 & 0.36 & 0.36 & 0.36 & 0.36 & 0.35 & 0.36 & 0.35 & 0.35 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 35.0\% constraints}
\label{tab:ARI_COL2_35_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.94 & 0.92 & 0.92 & 0.94 & 0.94 & 0.93 & 0.92 \\
synthetic\_n300\_d2\_k20\_s40 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & - & 0.90 \\
synthetic\_n300\_d2\_k20\_s50 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & - & 0.88 \\
synthetic\_n300\_d2\_k50\_s10 & 0.86 & 0.93 & 0.93 & 0.83 & 0.90 & 0.86 & 0.88 \\
synthetic\_n300\_d2\_k50\_s20 & 0.68 & 0.70 & 0.70 & 0.64 & 0.66 & 0.62 & 0.68 \\
synthetic\_n300\_d2\_k50\_s30 & 0.48 & 0.50 & 0.52 & 0.51 & 0.48 & 0.46 & 0.42 \\
synthetic\_n300\_d2\_k50\_s40 & 0.41 & 0.41 & 0.41 & 0.43 & 0.39 & 0.40 & 0.39 \\
synthetic\_n300\_d2\_k50\_s50 & 0.38 & 0.37 & 0.39 & 0.39 & 0.37 & 0.37 & 0.35 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 35.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_35_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.35} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.98 \\
synthetic\_n300\_d2\_k20\_s30 & 0.93 & 0.93 & 0.93 \\
synthetic\_n300\_d2\_k20\_s40 & 0.90 & 0.90 & 0.91 \\
synthetic\_n300\_d2\_k20\_s50 & 0.87 & 0.87 & 0.87 \\
synthetic\_n300\_d2\_k50\_s10 & 0.82 & 0.83 & 0.81 \\
synthetic\_n300\_d2\_k50\_s20 & 0.61 & 0.63 & 0.62 \\
synthetic\_n300\_d2\_k50\_s30 & 0.46 & 0.45 & 0.47 \\
synthetic\_n300\_d2\_k50\_s40 & 0.38 & 0.38 & 0.38 \\
synthetic\_n300\_d2\_k50\_s50 & 0.35 & 0.35 & 0.35 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 35.0\% constraints}
\label{tab:obj_COL2_35}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.98 & 23.98 & 23.98 & 23.98 & 23.98 & 23.98 & 23.99 & 23.98 \\
synthetic\_n300\_d2\_k20\_s30 & 50.65 & 50.64 & 50.64 & 50.65 & 50.66 & 50.66 & 50.71 & 50.66 \\
synthetic\_n300\_d2\_k20\_s40 & 82.77 & 82.71 & 82.71 & 82.72 & 82.73 & 82.79 & 82.81 & - \\
synthetic\_n300\_d2\_k20\_s50 & 117.63 & 117.57 & 117.57 & 117.62 & 117.65 & 117.58 & 117.96 & - \\
synthetic\_n300\_d2\_k50\_s10 & 5.28 & 4.04 & 4.42 & 4.29 & 4.12 & 5.97 & 4.55 & 5.77 \\
synthetic\_n300\_d2\_k50\_s20 & 13.96 & 12.45 & 12.32 & 12.92 & 12.64 & 15.05 & 13.40 & 15.78 \\
synthetic\_n300\_d2\_k50\_s30 & 25.25 & 22.69 & 22.87 & 24.31 & 23.77 & 24.57 & 23.46 & 26.69 \\
synthetic\_n300\_d2\_k50\_s40 & 35.52 & 32.99 & 32.99 & 34.77 & 33.67 & 35.25 & 33.62 & 35.44 \\
synthetic\_n300\_d2\_k50\_s50 & 47.46 & 44.86 & 44.41 & 46.56 & 45.98 & 46.57 & 45.49 & 47.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 35.0\% constraints}
\label{tab:obj_COL2_35_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.98 & 23.98 & 23.98 & 23.98 & 23.99 & 23.98 & 23.98 \\
synthetic\_n300\_d2\_k20\_s30 & 50.64 & 50.64 & 50.64 & 50.64 & 50.65 & 50.66 & 50.64 \\
synthetic\_n300\_d2\_k20\_s40 & 82.71 & 82.71 & 82.71 & 82.71 & 82.71 & - & 82.71 \\
synthetic\_n300\_d2\_k20\_s50 & 117.53 & 117.53 & 117.53 & 117.53 & 117.53 & - & 117.53 \\
synthetic\_n300\_d2\_k50\_s10 & 4.62 & 3.72 & 3.73 & 4.96 & 3.76 & 4.48 & 4.00 \\
synthetic\_n300\_d2\_k50\_s20 & 13.10 & 12.24 & 12.19 & 13.36 & 12.74 & 14.01 & 12.20 \\
synthetic\_n300\_d2\_k50\_s30 & 23.59 & 22.30 & 22.35 & 23.14 & 22.97 & 24.00 & 22.31 \\
synthetic\_n300\_d2\_k50\_s40 & 34.08 & 32.52 & 32.39 & 33.15 & 32.80 & 34.09 & 32.51 \\
synthetic\_n300\_d2\_k50\_s50 & 45.94 & 43.92 & 43.75 & 45.05 & 44.99 & 45.38 & 43.52 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 35.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_35_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.35} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.98 & 23.98 & 23.99 \\
synthetic\_n300\_d2\_k20\_s30 & 50.65 & 50.66 & 50.66 \\
synthetic\_n300\_d2\_k20\_s40 & 82.76 & 82.77 & 82.83 \\
synthetic\_n300\_d2\_k20\_s50 & 117.65 & 117.69 & 117.98 \\
synthetic\_n300\_d2\_k50\_s10 & 5.02 & 4.71 & 5.35 \\
synthetic\_n300\_d2\_k50\_s20 & 14.51 & 13.90 & 13.54 \\
synthetic\_n300\_d2\_k50\_s30 & 25.17 & 24.65 & 23.59 \\
synthetic\_n300\_d2\_k50\_s40 & 36.04 & 35.05 & 33.87 \\
synthetic\_n300\_d2\_k50\_s50 & 47.87 & 46.37 & 45.73 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 35.0\% constraints}
\label{tab:rate_success_COL2_35}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.10 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 35.0\% constraints}
\label{tab:rate_success_COL2_35_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.10 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 35.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_35_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.35} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 35.0\% constraints}
\label{tab:time_COL2_35}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.02 & 0.00 & 0.01 & 0.83 & 0.08 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.02 & 0.00 & 0.01 & 0.81 & 0.11 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.02 & 0.00 & 0.01 & 0.89 & 0.09 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.02 & 0.00 & 0.01 & 0.95 & 0.11 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.02 & 0.00 & 0.01 & 0.99 & 0.12 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.03 & 0.16 & 0.05 & 0.19 & 2.57 & 1.83 & 0.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.04 & 0.17 & 0.06 & 0.20 & 3.38 & 2.81 & 0.01 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.06 & 0.87 & 0.06 & 0.23 & 3.11 & 3.12 & 0.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.06 & 0.42 & 0.06 & 0.24 & 3.68 & 3.22 & - \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.05 & 0.80 & 0.05 & 0.35 & 3.90 & 2.37 & - \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.19 & 21.28 & 0.09 & 16.30 & 21.23 & 35.83 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.17 & 33.09 & 0.08 & 13.05 & 17.43 & 27.73 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.23 & 32.15 & 0.05 & 7.92 & 18.88 & 28.75 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.24 & 35.59 & 0.06 & 11.42 & 23.10 & 29.98 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.30 & 38.08 & 0.07 & 6.48 & 22.91 & 39.13 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 35.0\% constraints}
\label{tab:time_COL2_35_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.35} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.03 & 0.13 & 8.18 & 0.81 & 0.03 & 9.18 \\
synthetic\_n300\_d2\_k10\_s20 & 0.03 & 0.03 & 0.14 & 7.95 & 1.02 & 0.03 & 8.57 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.04 & 0.14 & 8.71 & 0.89 & 0.03 & 9.33 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.04 & 0.14 & 9.34 & 1.05 & 0.03 & 8.33 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.05 & 0.15 & 9.68 & 1.21 & 0.03 & 9.25 \\
synthetic\_n300\_d2\_k20\_s10 & 0.05 & 0.24 & 1.48 & 25.24 & 17.98 & 0.05 & 26.10 \\
synthetic\_n300\_d2\_k20\_s20 & 0.05 & 0.34 & 1.59 & 33.61 & 28.01 & 0.02 & 31.89 \\
synthetic\_n300\_d2\_k20\_s30 & 0.05 & 0.55 & 7.50 & 30.07 & 30.18 & 0.01 & 127.69 \\
synthetic\_n300\_d2\_k20\_s40 & 0.05 & 0.50 & 4.25 & 35.80 & 31.39 & 0.00 & 188.25 \\
synthetic\_n300\_d2\_k20\_s50 & 0.05 & 0.42 & 7.00 & 39.66 & 23.16 & 0.00 & 142.67 \\
synthetic\_n300\_d2\_k50\_s10 & 0.10 & 1.25 & 243.15 & 212.15 & 291.02 & 0.18 & 1809.00 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.46 & 332.27 & 171.00 & 270.80 & 0.15 & 2634.88 \\
synthetic\_n300\_d2\_k50\_s30 & 0.11 & 1.81 & 332.47 & 184.87 & 283.16 & 0.21 & 1686.51 \\
synthetic\_n300\_d2\_k50\_s40 & 0.12 & 2.33 & 439.04 & 234.66 & 291.61 & 0.18 & 2622.98 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 2.81 & 432.84 & 223.58 & 356.23 & 0.18 & 2136.70 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.35_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 35.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_35_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.35} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.03 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.03 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.03 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.04 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.04 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.10 & 0.58 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.11 & 0.75 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.15 & 0.95 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.14 & 0.68 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.16 & 0.73 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 2.08 & 7.31 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 2.15 & 8.12 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 2.79 & 9.75 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 2.60 & 9.31 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 3.15 & 10.20 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 30.0\% constraints}
\label{tab:ARI_COL2_30}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s40 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.99 & 0.98 \\
synthetic\_n300\_d2\_k10\_s50 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s10 & 0.97 & 0.99 & 0.99 & 0.99 & 0.99 & 0.95 & 0.99 & 0.97 \\
synthetic\_n300\_d2\_k20\_s20 & 0.86 & 0.88 & 0.88 & 0.87 & 0.89 & 0.88 & 0.87 & - \\
synthetic\_n300\_d2\_k20\_s30 & 0.77 & 0.75 & 0.79 & 0.74 & 0.79 & 0.76 & 0.78 & - \\
synthetic\_n300\_d2\_k20\_s40 & 0.70 & 0.67 & 0.71 & 0.65 & 0.70 & 0.70 & 0.68 & - \\
synthetic\_n300\_d2\_k20\_s50 & 0.63 & 0.59 & 0.61 & 0.59 & 0.62 & 0.62 & 0.63 & - \\
synthetic\_n300\_d2\_k50\_s10 & 0.75 & 0.81 & 0.81 & 0.79 & 0.79 & 0.71 & 0.79 & 0.74 \\
synthetic\_n300\_d2\_k50\_s20 & 0.45 & 0.51 & 0.49 & 0.46 & 0.46 & 0.46 & 0.48 & 0.44 \\
synthetic\_n300\_d2\_k50\_s30 & 0.29 & 0.31 & 0.31 & 0.30 & 0.30 & 0.31 & 0.29 & 0.29 \\
synthetic\_n300\_d2\_k50\_s40 & 0.22 & 0.22 & 0.22 & 0.23 & 0.23 & 0.23 & 0.22 & 0.22 \\
synthetic\_n300\_d2\_k50\_s50 & 0.18 & 0.19 & 0.19 & 0.18 & 0.19 & 0.19 & 0.18 & 0.18 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 30.0\% constraints}
\label{tab:ARI_COL2_30_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s40 & 0.98 & 0.98 & 0.98 & 0.98 & 0.99 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k10\_s50 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s10 & 0.97 & 0.99 & 0.99 & 0.99 & 0.99 & 0.97 & 0.99 \\
synthetic\_n300\_d2\_k20\_s20 & 0.92 & 0.92 & 0.90 & 0.90 & 0.90 & - & 0.89 \\
synthetic\_n300\_d2\_k20\_s30 & 0.81 & 0.79 & 0.80 & 0.79 & 0.80 & - & 0.80 \\
synthetic\_n300\_d2\_k20\_s40 & 0.76 & 0.71 & 0.73 & 0.73 & 0.74 & - & 0.74 \\
synthetic\_n300\_d2\_k20\_s50 & 0.68 & 0.63 & 0.61 & 0.65 & 0.66 & - & 0.61 \\
synthetic\_n300\_d2\_k50\_s10 & 0.79 & 0.84 & 0.84 & 0.77 & 0.83 & 0.79 & 0.81 \\
synthetic\_n300\_d2\_k50\_s20 & 0.48 & 0.54 & 0.52 & 0.51 & 0.51 & 0.48 & 0.50 \\
synthetic\_n300\_d2\_k50\_s30 & 0.30 & 0.32 & 0.32 & 0.33 & 0.31 & 0.31 & 0.33 \\
synthetic\_n300\_d2\_k50\_s40 & 0.26 & 0.24 & 0.25 & 0.25 & 0.24 & 0.23 & 0.22 \\
synthetic\_n300\_d2\_k50\_s50 & 0.18 & 0.21 & 0.20 & 0.21 & 0.19 & 0.20 & 0.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 30.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_30_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.3} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k10\_s40 & 0.98 & 0.98 & 0.99 \\
synthetic\_n300\_d2\_k10\_s50 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s10 & 0.99 & 0.99 & 0.97 \\
synthetic\_n300\_d2\_k20\_s20 & 0.86 & 0.89 & 0.86 \\
synthetic\_n300\_d2\_k20\_s30 & 0.73 & 0.77 & 0.77 \\
synthetic\_n300\_d2\_k20\_s40 & 0.63 & 0.71 & 0.67 \\
synthetic\_n300\_d2\_k20\_s50 & 0.59 & 0.62 & 0.63 \\
synthetic\_n300\_d2\_k50\_s10 & 0.76 & 0.76 & 0.77 \\
synthetic\_n300\_d2\_k50\_s20 & 0.45 & 0.46 & 0.46 \\
synthetic\_n300\_d2\_k50\_s30 & 0.29 & 0.28 & 0.29 \\
synthetic\_n300\_d2\_k50\_s40 & 0.22 & 0.22 & 0.22 \\
synthetic\_n300\_d2\_k50\_s50 & 0.18 & 0.18 & 0.17 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 30.0\% constraints}
\label{tab:obj_COL2_30}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 \\
synthetic\_n300\_d2\_k10\_s40 & 69.23 & 69.23 & 69.23 & 69.23 & 69.23 & 69.23 & 69.24 & 69.23 \\
synthetic\_n300\_d2\_k10\_s50 & 101.09 & 101.06 & 101.06 & 101.08 & 101.09 & 101.09 & 101.10 & 101.09 \\
synthetic\_n300\_d2\_k20\_s10 & 6.40 & 6.15 & 6.15 & 6.15 & 6.15 & 10.07 & 6.15 & 6.50 \\
synthetic\_n300\_d2\_k20\_s20 & 29.45 & 24.95 & 23.14 & 26.84 & 23.14 & 24.66 & 24.71 & - \\
synthetic\_n300\_d2\_k20\_s30 & 51.10 & 52.58 & 46.65 & 55.24 & 46.70 & 49.64 & 46.81 & - \\
synthetic\_n300\_d2\_k20\_s40 & 81.64 & 80.18 & 73.28 & 85.76 & 73.42 & 77.76 & 79.34 & - \\
synthetic\_n300\_d2\_k20\_s50 & 111.18 & 108.29 & 100.95 & 113.33 & 101.33 & 103.09 & 101.58 & - \\
synthetic\_n300\_d2\_k50\_s10 & 4.44 & 3.59 & 3.63 & 3.77 & 3.71 & 5.43 & 3.80 & 4.54 \\
synthetic\_n300\_d2\_k50\_s20 & 11.44 & 9.62 & 9.72 & 10.31 & 10.27 & 11.64 & 10.30 & 11.46 \\
synthetic\_n300\_d2\_k50\_s30 & 17.45 & 14.97 & 14.86 & 15.64 & 15.58 & 16.80 & 15.52 & 17.15 \\
synthetic\_n300\_d2\_k50\_s40 & 23.38 & 20.41 & 20.22 & 21.60 & 21.01 & 23.16 & 21.08 & 23.57 \\
synthetic\_n300\_d2\_k50\_s50 & 29.04 & 25.63 & 25.51 & 27.27 & 26.47 & 28.86 & 26.59 & 29.07 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 30.0\% constraints}
\label{tab:obj_COL2_30_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 & 41.30 \\
synthetic\_n300\_d2\_k10\_s40 & 69.23 & 69.23 & 69.23 & 69.23 & 69.23 & 69.23 & 69.23 \\
synthetic\_n300\_d2\_k10\_s50 & 101.06 & 101.06 & 101.06 & 101.06 & 101.06 & 101.06 & 101.06 \\
synthetic\_n300\_d2\_k20\_s10 & 6.23 & 6.15 & 6.15 & 6.15 & 6.15 & 6.50 & 6.15 \\
synthetic\_n300\_d2\_k20\_s20 & 23.14 & 23.13 & 23.13 & 23.13 & 23.14 & - & 23.13 \\
synthetic\_n300\_d2\_k20\_s30 & 46.67 & 46.65 & 46.65 & 46.71 & 46.67 & - & 46.67 \\
synthetic\_n300\_d2\_k20\_s40 & 73.34 & 73.32 & 73.25 & 73.26 & 73.28 & - & 73.28 \\
synthetic\_n300\_d2\_k20\_s50 & 101.60 & 100.11 & 99.92 & 99.97 & 100.07 & - & 99.93 \\
synthetic\_n300\_d2\_k50\_s10 & 3.79 & 3.46 & 3.48 & 3.99 & 3.53 & 3.86 & 3.59 \\
synthetic\_n300\_d2\_k50\_s20 & 10.73 & 9.54 & 9.48 & 10.64 & 9.86 & 10.55 & 9.52 \\
synthetic\_n300\_d2\_k50\_s30 & 16.82 & 14.66 & 14.54 & 16.08 & 15.14 & 16.00 & 14.73 \\
synthetic\_n300\_d2\_k50\_s40 & 22.44 & 20.11 & 19.89 & 22.21 & 20.44 & 22.09 & 19.80 \\
synthetic\_n300\_d2\_k50\_s50 & 27.44 & 25.25 & 25.15 & 26.94 & 26.14 & 27.36 & 25.12 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 30.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_30_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.3} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.30 & 41.30 & 41.30 \\
synthetic\_n300\_d2\_k10\_s40 & 69.23 & 69.23 & 69.24 \\
synthetic\_n300\_d2\_k10\_s50 & 101.08 & 101.09 & 101.10 \\
synthetic\_n300\_d2\_k20\_s10 & 6.15 & 6.15 & 7.77 \\
synthetic\_n300\_d2\_k20\_s20 & 29.05 & 23.14 & 26.22 \\
synthetic\_n300\_d2\_k20\_s30 & 57.57 & 48.29 & 48.22 \\
synthetic\_n300\_d2\_k20\_s40 & 90.30 & 74.22 & 80.81 \\
synthetic\_n300\_d2\_k20\_s50 & 113.63 & 101.92 & 104.66 \\
synthetic\_n300\_d2\_k50\_s10 & 4.39 & 4.31 & 4.10 \\
synthetic\_n300\_d2\_k50\_s20 & 11.06 & 10.65 & 10.81 \\
synthetic\_n300\_d2\_k50\_s30 & 17.32 & 16.33 & 16.10 \\
synthetic\_n300\_d2\_k50\_s40 & 22.85 & 22.09 & 22.08 \\
synthetic\_n300\_d2\_k50\_s50 & 28.89 & 27.89 & 27.32 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 30.0\% constraints}
\label{tab:rate_success_COL2_30}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 30.0\% constraints}
\label{tab:rate_success_COL2_30_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.40 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 30.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_30_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.3} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 30.0\% constraints}
\label{tab:time_COL2_30}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.02 & 0.00 & 0.02 & 0.78 & 0.16 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.03 & 0.00 & 0.02 & 0.79 & 0.19 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.03 & 0.02 & 0.03 & 0.80 & 0.19 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.03 & 0.01 & 0.03 & 0.79 & 0.21 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.05 & 0.01 & 0.03 & 0.79 & 0.24 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.05 & 0.45 & 0.07 & 0.33 & 4.15 & 4.21 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.09 & 1.91 & 0.08 & 0.73 & 5.24 & 5.02 & - \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.07 & 2.69 & 0.03 & 0.65 & 5.82 & 6.44 & - \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.10 & 2.73 & 0.04 & 0.76 & 6.31 & 7.01 & - \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.09 & 3.64 & 0.04 & 0.76 & 7.72 & 9.06 & - \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.22 & 30.39 & 0.08 & 17.55 & 15.23 & 28.69 & 0.02 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.26 & 31.19 & 0.09 & 13.23 & 15.73 & 37.56 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.27 & 36.28 & 0.09 & 15.59 & 15.34 & 34.83 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.27 & 31.58 & 0.09 & 16.66 & 15.68 & 46.61 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.32 & 30.48 & 0.08 & 11.47 & 14.85 & 45.01 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 30.0\% constraints}
\label{tab:time_COL2_30_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.3} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.03 & 0.22 & 7.66 & 1.56 & 0.03 & 7.68 \\
synthetic\_n300\_d2\_k10\_s20 & 0.03 & 0.04 & 0.22 & 7.76 & 1.87 & 0.03 & 7.49 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.11 & 0.26 & 7.85 & 1.91 & 0.03 & 7.80 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.09 & 0.24 & 7.82 & 2.08 & 0.03 & 8.05 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.09 & 0.35 & 7.75 & 2.41 & 0.03 & 23.44 \\
synthetic\_n300\_d2\_k20\_s10 & 0.06 & 0.48 & 4.33 & 41.01 & 41.39 & 0.03 & 65.97 \\
synthetic\_n300\_d2\_k20\_s20 & 0.06 & 0.80 & 19.63 & 51.64 & 49.11 & 0.00 & 170.09 \\
synthetic\_n300\_d2\_k20\_s30 & 0.07 & 0.78 & 26.65 & 56.51 & 62.68 & 0.00 & 200.21 \\
synthetic\_n300\_d2\_k20\_s40 & 0.06 & 0.74 & 26.29 & 61.95 & 68.60 & 0.00 & 177.68 \\
synthetic\_n300\_d2\_k20\_s50 & 0.06 & 0.83 & 40.97 & 83.02 & 94.98 & 0.00 & 180.59 \\
synthetic\_n300\_d2\_k50\_s10 & 0.11 & 1.59 & 294.54 & 152.82 & 287.80 & 0.18 & 1262.34 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.81 & 320.16 & 154.13 & 404.86 & 0.21 & 2158.23 \\
synthetic\_n300\_d2\_k50\_s30 & 0.13 & 1.91 & 255.90 & 149.73 & 343.54 & 0.20 & 2162.14 \\
synthetic\_n300\_d2\_k50\_s40 & 0.11 & 2.19 & 318.67 & 153.18 & 458.66 & 0.23 & 1748.88 \\
synthetic\_n300\_d2\_k50\_s50 & 0.13 & 2.45 & 317.41 & 144.82 & 440.18 & 0.19 & 2046.13 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.3_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 30.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_30_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.3} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.06 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.07 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.08 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.07 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.02 & 0.07 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.18 & 1.38 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.37 & 1.68 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.51 & 1.93 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.53 & 2.21 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.54 & 2.36 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 1.70 & 6.24 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 1.94 & 8.80 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 2.38 & 7.44 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 2.06 & 9.36 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 2.27 & 9.89 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 45.0\% constraints}
\label{tab:ARI_COL2_45}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s40 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s50 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
synthetic\_n300\_d2\_k50\_s10 & 0.87 & 0.94 & 0.93 & 0.92 & 0.93 & 0.85 & 0.90 & 0.85 \\
synthetic\_n300\_d2\_k50\_s20 & 0.74 & 0.80 & 0.81 & 0.79 & 0.80 & 0.76 & 0.77 & 0.73 \\
synthetic\_n300\_d2\_k50\_s30 & 0.66 & 0.67 & 0.67 & 0.66 & 0.66 & 0.66 & 0.66 & 0.62 \\
synthetic\_n300\_d2\_k50\_s40 & 0.58 & 0.59 & 0.59 & 0.59 & 0.60 & 0.59 & 0.59 & 0.56 \\
synthetic\_n300\_d2\_k50\_s50 & 0.54 & 0.53 & 0.53 & 0.54 & 0.54 & 0.54 & 0.54 & 0.53 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 45.0\% constraints}
\label{tab:ARI_COL2_45_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.99 & 0.99 & 1.00 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s40 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s50 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
synthetic\_n300\_d2\_k50\_s10 & 0.89 & 0.94 & 0.94 & 0.89 & 0.93 & 0.88 & 0.92 \\
synthetic\_n300\_d2\_k50\_s20 & 0.77 & 0.81 & 0.81 & 0.80 & 0.79 & 0.77 & 0.80 \\
synthetic\_n300\_d2\_k50\_s30 & 0.68 & 0.69 & 0.69 & 0.71 & 0.68 & 0.65 & 0.67 \\
synthetic\_n300\_d2\_k50\_s40 & 0.61 & 0.61 & 0.62 & 0.62 & 0.61 & 0.61 & 0.60 \\
synthetic\_n300\_d2\_k50\_s50 & 0.57 & 0.56 & 0.55 & 0.56 & 0.55 & 0.57 & 0.54 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 45.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_45_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.45} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.99 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s40 & 0.98 & 0.98 & 0.98 \\
synthetic\_n300\_d2\_k20\_s50 & 0.96 & 0.96 & 0.96 \\
synthetic\_n300\_d2\_k50\_s10 & 0.87 & 0.89 & 0.89 \\
synthetic\_n300\_d2\_k50\_s20 & 0.74 & 0.77 & 0.75 \\
synthetic\_n300\_d2\_k50\_s30 & 0.64 & 0.65 & 0.66 \\
synthetic\_n300\_d2\_k50\_s40 & 0.57 & 0.58 & 0.59 \\
synthetic\_n300\_d2\_k50\_s50 & 0.53 & 0.53 & 0.54 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 45.0\% constraints}
\label{tab:obj_COL2_45}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.92 & 23.92 & 23.92 & 23.92 & 23.92 & 23.92 & 23.93 & 23.92 \\
synthetic\_n300\_d2\_k20\_s30 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 \\
synthetic\_n300\_d2\_k20\_s40 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 \\
synthetic\_n300\_d2\_k20\_s50 & 121.46 & 121.44 & 121.44 & 121.45 & 121.46 & 121.45 & 121.45 & 121.45 \\
synthetic\_n300\_d2\_k50\_s10 & 5.29 & 3.84 & 3.96 & 3.99 & 3.89 & 6.26 & 4.36 & 5.84 \\
synthetic\_n300\_d2\_k50\_s20 & 15.77 & 13.10 & 13.09 & 13.18 & 13.26 & 15.20 & 14.01 & 15.42 \\
synthetic\_n300\_d2\_k50\_s30 & 27.23 & 25.36 & 25.41 & 26.26 & 26.18 & 28.02 & 26.40 & 31.75 \\
synthetic\_n300\_d2\_k50\_s40 & 42.52 & 39.89 & 39.90 & 41.41 & 40.48 & 42.51 & 41.58 & 47.42 \\
synthetic\_n300\_d2\_k50\_s50 & 58.20 & 55.65 & 55.53 & 58.44 & 56.55 & 58.72 & 57.78 & 60.47 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 45.0\% constraints}
\label{tab:obj_COL2_45_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.92 & 23.92 & 23.92 & 23.92 & 23.92 & 23.92 & 23.92 \\
synthetic\_n300\_d2\_k20\_s30 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 & 51.02 \\
synthetic\_n300\_d2\_k20\_s40 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 & 84.78 \\
synthetic\_n300\_d2\_k20\_s50 & 121.44 & 121.44 & 121.44 & 121.44 & 121.44 & 121.44 & 121.44 \\
synthetic\_n300\_d2\_k50\_s10 & 4.26 & 3.77 & 3.77 & 4.66 & 3.94 & 4.50 & 3.94 \\
synthetic\_n300\_d2\_k50\_s20 & 13.38 & 12.95 & 12.94 & 13.90 & 13.10 & 13.92 & 13.29 \\
synthetic\_n300\_d2\_k50\_s30 & 25.86 & 25.05 & 25.28 & 26.30 & 26.01 & 27.11 & 25.15 \\
synthetic\_n300\_d2\_k50\_s40 & 40.97 & 39.64 & 39.67 & 40.99 & 40.61 & 42.89 & 39.57 \\
synthetic\_n300\_d2\_k50\_s50 & 56.83 & 55.41 & 55.17 & 55.62 & 56.30 & 56.97 & 55.41 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 45.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_45_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.45} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 23.92 & 23.92 & 23.93 \\
synthetic\_n300\_d2\_k20\_s30 & 51.02 & 51.02 & 51.02 \\
synthetic\_n300\_d2\_k20\_s40 & 84.78 & 84.78 & 84.78 \\
synthetic\_n300\_d2\_k20\_s50 & 121.45 & 121.46 & 121.45 \\
synthetic\_n300\_d2\_k50\_s10 & 6.13 & 5.43 & 4.61 \\
synthetic\_n300\_d2\_k50\_s20 & 15.49 & 14.76 & 14.57 \\
synthetic\_n300\_d2\_k50\_s30 & 27.97 & 27.67 & 26.63 \\
synthetic\_n300\_d2\_k50\_s40 & 44.17 & 42.45 & 42.15 \\
synthetic\_n300\_d2\_k50\_s50 & 60.60 & 58.13 & 58.19 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 45.0\% constraints}
\label{tab:rate_success_COL2_45}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 45.0\% constraints}
\label{tab:rate_success_COL2_45_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 45.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_45_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.45} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 45.0\% constraints}
\label{tab:time_COL2_45}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.11 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.11 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.12 & 0.04 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.12 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.12 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.02 & 0.09 & 0.03 & 0.10 & 3.56 & 0.88 & 0.01 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.02 & 0.10 & 0.03 & 0.10 & 3.42 & 0.72 & 0.00 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.03 & 0.10 & 0.04 & 0.11 & 3.54 & 0.80 & 0.00 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.03 & 0.11 & 0.05 & 0.12 & 3.90 & 0.99 & 0.01 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.03 & 0.15 & 0.02 & 0.10 & 3.91 & 0.92 & 0.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.12 & 28.39 & 0.08 & 18.79 & 28.24 & 36.43 & 0.01 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.17 & 39.64 & 0.09 & 21.79 & 24.76 & 49.39 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.25 & 44.82 & 0.06 & 13.90 & 26.49 & 38.53 & 0.01 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.24 & 61.64 & 0.08 & 16.11 & 29.36 & 43.60 & 0.01 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.35 & 46.59 & 0.06 & 12.59 & 28.76 & 36.76 & 0.02 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 45.0\% constraints}
\label{tab:time_COL2_45_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.45} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.03 & 0.06 & 10.78 & 0.29 & 0.03 & 10.81 \\
synthetic\_n300\_d2\_k10\_s20 & 0.04 & 0.03 & 0.06 & 10.86 & 0.30 & 0.03 & 10.90 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.03 & 0.06 & 10.94 & 0.41 & 0.03 & 10.99 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.04 & 0.06 & 10.96 & 0.31 & 0.03 & 10.97 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.04 & 0.06 & 10.84 & 0.30 & 0.03 & 10.87 \\
synthetic\_n300\_d2\_k20\_s10 & 0.04 & 0.18 & 0.83 & 35.37 & 8.58 & 0.04 & 34.77 \\
synthetic\_n300\_d2\_k20\_s20 & 0.04 & 0.17 & 0.87 & 34.85 & 7.18 & 0.04 & 38.40 \\
synthetic\_n300\_d2\_k20\_s30 & 0.04 & 0.20 & 0.88 & 33.77 & 7.67 & 0.04 & 33.01 \\
synthetic\_n300\_d2\_k20\_s40 & 0.04 & 0.27 & 0.95 & 37.71 & 9.68 & 0.05 & 41.27 \\
synthetic\_n300\_d2\_k20\_s50 & 0.04 & 0.20 & 1.35 & 38.14 & 8.98 & 0.05 & 107.43 \\
synthetic\_n300\_d2\_k50\_s10 & 0.10 & 0.86 & 279.87 & 285.33 & 365.18 & 0.15 & 1607.32 \\
synthetic\_n300\_d2\_k50\_s20 & 0.10 & 1.05 & 405.84 & 240.48 & 492.82 & 0.15 & 2297.78 \\
synthetic\_n300\_d2\_k50\_s30 & 0.11 & 1.68 & 432.29 & 258.08 & 374.05 & 0.13 & 2773.90 \\
synthetic\_n300\_d2\_k50\_s40 & 0.11 & 1.69 & 488.01 & 287.11 & 426.93 & 0.13 & 2585.85 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 2.35 & 575.16 & 295.72 & 368.93 & 0.15 & 2601.13 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.45_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 45.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_45_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.45} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.00 & 0.02 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k20\_s10 & 0.01 & 0.05 & 0.27 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.06 & 0.26 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.06 & 0.30 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.06 & 0.36 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.06 & 0.33 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 2.73 & 11.68 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 2.99 & 11.47 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 2.94 & 14.28 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 3.27 & 12.97 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 3.08 & 12.57 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 40.0\% constraints}
\label{tab:ARI_COL2_40}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.99 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 0.99 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
synthetic\_n300\_d2\_k20\_s40 & 0.93 & 0.93 & 0.93 & 0.94 & 0.93 & 0.93 & 0.93 & 0.93 \\
synthetic\_n300\_d2\_k20\_s50 & 0.92 & 0.92 & 0.92 & 0.91 & 0.92 & 0.91 & 0.91 & 0.92 \\
synthetic\_n300\_d2\_k50\_s10 & 0.83 & 0.91 & 0.91 & 0.89 & 0.90 & 0.79 & 0.85 & 0.84 \\
synthetic\_n300\_d2\_k50\_s20 & 0.69 & 0.73 & 0.72 & 0.70 & 0.71 & 0.68 & 0.69 & 0.64 \\
synthetic\_n300\_d2\_k50\_s30 & 0.56 & 0.60 & 0.60 & 0.57 & 0.59 & 0.58 & 0.59 & 0.53 \\
synthetic\_n300\_d2\_k50\_s40 & 0.48 & 0.50 & 0.50 & 0.49 & 0.49 & 0.50 & 0.50 & 0.47 \\
synthetic\_n300\_d2\_k50\_s50 & 0.44 & 0.46 & 0.46 & 0.45 & 0.45 & 0.46 & 0.46 & 0.43 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 40.0\% constraints}
\label{tab:ARI_COL2_40_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 0.96 & 0.95 & 0.95 & 0.96 & 0.96 & 0.96 & 0.95 \\
synthetic\_n300\_d2\_k20\_s40 & 0.94 & 0.93 & 0.93 & 0.94 & 0.94 & 0.93 & 0.93 \\
synthetic\_n300\_d2\_k20\_s50 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 \\
synthetic\_n300\_d2\_k50\_s10 & 0.88 & 0.93 & 0.93 & 0.86 & 0.91 & 0.90 & 0.90 \\
synthetic\_n300\_d2\_k50\_s20 & 0.71 & 0.76 & 0.75 & 0.73 & 0.74 & 0.70 & 0.73 \\
synthetic\_n300\_d2\_k50\_s30 & 0.58 & 0.62 & 0.62 & 0.63 & 0.61 & 0.57 & 0.60 \\
synthetic\_n300\_d2\_k50\_s40 & 0.52 & 0.51 & 0.52 & 0.53 & 0.53 & 0.50 & 0.49 \\
synthetic\_n300\_d2\_k50\_s50 & 0.46 & 0.47 & 0.48 & 0.48 & 0.47 & 0.45 & 0.46 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 40.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_40_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.4} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 0.99 & 0.99 \\
synthetic\_n300\_d2\_k20\_s30 & 0.95 & 0.95 & 0.95 \\
synthetic\_n300\_d2\_k20\_s40 & 0.94 & 0.93 & 0.93 \\
synthetic\_n300\_d2\_k20\_s50 & 0.91 & 0.92 & 0.91 \\
synthetic\_n300\_d2\_k50\_s10 & 0.83 & 0.83 & 0.82 \\
synthetic\_n300\_d2\_k50\_s20 & 0.66 & 0.68 & 0.67 \\
synthetic\_n300\_d2\_k50\_s30 & 0.56 & 0.58 & 0.59 \\
synthetic\_n300\_d2\_k50\_s40 & 0.48 & 0.48 & 0.50 \\
synthetic\_n300\_d2\_k50\_s50 & 0.44 & 0.45 & 0.45 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 40.0\% constraints}
\label{tab:obj_COL2_40}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.02 & 24.00 & 24.00 & 24.01 & 24.02 & 24.01 & 24.02 & 24.01 \\
synthetic\_n300\_d2\_k20\_s30 & 50.45 & 50.44 & 50.44 & 50.44 & 50.44 & 50.46 & 50.46 & 50.46 \\
synthetic\_n300\_d2\_k20\_s40 & 82.56 & 82.55 & 82.55 & 82.56 & 82.56 & 82.56 & 82.57 & 82.55 \\
synthetic\_n300\_d2\_k20\_s50 & 117.85 & 117.85 & 117.85 & 117.88 & 117.85 & 117.87 & 117.91 & 117.86 \\
synthetic\_n300\_d2\_k50\_s10 & 5.96 & 3.93 & 4.05 & 4.50 & 4.32 & 7.30 & 4.65 & 5.91 \\
synthetic\_n300\_d2\_k50\_s20 & 15.17 & 13.28 & 13.33 & 14.14 & 13.56 & 15.64 & 14.11 & 19.37 \\
synthetic\_n300\_d2\_k50\_s30 & 27.91 & 25.56 & 25.36 & 26.46 & 26.14 & 27.38 & 26.37 & 34.69 \\
synthetic\_n300\_d2\_k50\_s40 & 42.21 & 38.78 & 38.62 & 39.88 & 39.57 & 41.11 & 40.33 & 46.68 \\
synthetic\_n300\_d2\_k50\_s50 & 57.04 & 52.10 & 51.93 & 54.28 & 53.97 & 55.65 & 54.57 & 62.11 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 40.0\% constraints}
\label{tab:obj_COL2_40_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 \\
synthetic\_n300\_d2\_k20\_s30 & 50.44 & 50.44 & 50.44 & 50.44 & 50.44 & 50.44 & 50.44 \\
synthetic\_n300\_d2\_k20\_s40 & 82.55 & 82.55 & 82.55 & 82.55 & 82.55 & 82.55 & 82.55 \\
synthetic\_n300\_d2\_k20\_s50 & 117.85 & 117.85 & 117.85 & 117.85 & 117.85 & 117.85 & 117.85 \\
synthetic\_n300\_d2\_k50\_s10 & 4.82 & 3.71 & 3.71 & 5.05 & 3.73 & 4.32 & 4.04 \\
synthetic\_n300\_d2\_k50\_s20 & 14.29 & 12.97 & 13.00 & 13.72 & 13.28 & 16.25 & 13.30 \\
synthetic\_n300\_d2\_k50\_s30 & 27.07 & 25.19 & 25.23 & 25.76 & 25.44 & 27.96 & 25.15 \\
synthetic\_n300\_d2\_k50\_s40 & 40.37 & 38.05 & 38.20 & 39.65 & 38.53 & 40.95 & 38.33 \\
synthetic\_n300\_d2\_k50\_s50 & 54.90 & 51.63 & 51.56 & 54.18 & 52.86 & 54.87 & 51.54 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 40.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_40_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.4} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.01 & 24.02 & 24.02 \\
synthetic\_n300\_d2\_k20\_s30 & 50.45 & 50.45 & 50.46 \\
synthetic\_n300\_d2\_k20\_s40 & 82.56 & 82.56 & 82.57 \\
synthetic\_n300\_d2\_k20\_s50 & 117.88 & 117.85 & 117.92 \\
synthetic\_n300\_d2\_k50\_s10 & 5.88 & 5.68 & 5.56 \\
synthetic\_n300\_d2\_k50\_s20 & 16.20 & 15.37 & 14.95 \\
synthetic\_n300\_d2\_k50\_s30 & 28.78 & 27.31 & 26.90 \\
synthetic\_n300\_d2\_k50\_s40 & 42.73 & 41.35 & 41.03 \\
synthetic\_n300\_d2\_k50\_s50 & 57.91 & 54.97 & 55.40 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 40.0\% constraints}
\label{tab:rate_success_COL2_40}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 40.0\% constraints}
\label{tab:rate_success_COL2_40_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 40.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_40_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.4} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 40.0\% constraints}
\label{tab:time_COL2_40}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.87 & 0.05 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.88 & 0.06 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.89 & 0.06 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.89 & 0.05 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.89 & 0.06 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.03 & 0.12 & 0.04 & 0.13 & 2.89 & 1.16 & 0.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.04 & 0.19 & 0.04 & 0.14 & 3.23 & 1.14 & 0.00 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.03 & 0.19 & 0.04 & 0.16 & 3.15 & 1.46 & 0.00 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.04 & 0.20 & 0.03 & 0.13 & 3.57 & 1.74 & 0.00 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.03 & 0.18 & 0.03 & 0.14 & 3.38 & 1.47 & 0.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.15 & 31.34 & 0.08 & 16.54 & 25.49 & 39.28 & 0.01 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.19 & 39.92 & 0.06 & 8.91 & 23.26 & 42.02 & 0.01 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.21 & 42.88 & 0.06 & 18.28 & 23.49 & 35.15 & 0.01 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.22 & 48.05 & 0.06 & 9.50 & 24.98 & 39.08 & 0.02 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.31 & 55.24 & 0.06 & 12.44 & 27.10 & 41.85 & 0.01 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 40.0\% constraints}
\label{tab:time_COL2_40_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.4} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.03 & 0.09 & 8.57 & 0.48 & 0.03 & 8.58 \\
synthetic\_n300\_d2\_k10\_s20 & 0.03 & 0.04 & 0.09 & 8.62 & 0.55 & 0.03 & 8.66 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.03 & 0.09 & 8.72 & 0.55 & 0.03 & 8.74 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.04 & 0.09 & 8.74 & 0.48 & 0.03 & 8.74 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.04 & 0.09 & 8.61 & 0.55 & 0.03 & 8.77 \\
synthetic\_n300\_d2\_k20\_s10 & 0.04 & 0.19 & 1.07 & 28.28 & 11.46 & 0.05 & 27.32 \\
synthetic\_n300\_d2\_k20\_s20 & 0.04 & 0.31 & 1.84 & 32.55 & 11.48 & 0.05 & 63.64 \\
synthetic\_n300\_d2\_k20\_s30 & 0.04 & 0.27 & 1.78 & 30.66 & 14.28 & 0.05 & 60.00 \\
synthetic\_n300\_d2\_k20\_s40 & 0.04 & 0.30 & 1.87 & 34.60 & 16.93 & 0.05 & 93.27 \\
synthetic\_n300\_d2\_k20\_s50 & 0.04 & 0.27 & 1.74 & 32.98 & 14.41 & 0.04 & 87.49 \\
synthetic\_n300\_d2\_k50\_s10 & 0.11 & 0.99 & 276.06 & 256.96 & 352.30 & 0.14 & 1592.31 \\
synthetic\_n300\_d2\_k50\_s20 & 0.11 & 1.62 & 389.33 & 226.92 & 411.92 & 0.11 & 1983.04 \\
synthetic\_n300\_d2\_k50\_s30 & 0.10 & 1.35 & 388.52 & 229.15 & 344.76 & 0.12 & 2042.69 \\
synthetic\_n300\_d2\_k50\_s40 & 0.11 & 2.02 & 413.67 & 242.02 & 379.55 & 0.14 & 3479.95 \\
synthetic\_n300\_d2\_k50\_s50 & 0.11 & 2.12 & 564.52 & 268.32 & 420.96 & 0.13 & 3119.07 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.4_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 40.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_40_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.4} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.02 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.02 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.02 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.02 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.02 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.07 & 0.36 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.08 & 0.37 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.09 & 0.41 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.09 & 0.48 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.08 & 0.47 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 2.64 & 8.54 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 2.58 & 9.88 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 3.37 & 9.24 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 3.22 & 10.41 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 3.14 & 10.80 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_ARI.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 50.0\% constraints}
\label{tab:ARI_COL2_50}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.91 & 0.97 & 0.96 & 0.95 & 0.97 & 0.90 & 0.93 & 0.91 \\
synthetic\_n300\_d2\_k50\_s20 & 0.84 & 0.90 & 0.90 & 0.88 & 0.90 & 0.84 & 0.87 & 0.85 \\
synthetic\_n300\_d2\_k50\_s30 & 0.79 & 0.81 & 0.81 & 0.82 & 0.81 & 0.77 & 0.78 & 0.77 \\
synthetic\_n300\_d2\_k50\_s40 & 0.74 & 0.76 & 0.76 & 0.74 & 0.75 & 0.72 & 0.73 & 0.72 \\
synthetic\_n300\_d2\_k50\_s50 & 0.70 & 0.71 & 0.71 & 0.70 & 0.70 & 0.69 & 0.70 & 0.69 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_ARI_S_MDEClust.tex <==
\begin{table}[H]
\caption{Maximum ARI over 10 runs on dataset collection 2 with 50.0\% constraints}
\label{tab:ARI_COL2_50_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.94 & 0.97 & 0.97 & 0.94 & 0.96 & 0.97 & 0.94 \\
synthetic\_n300\_d2\_k50\_s20 & 0.88 & 0.91 & 0.91 & 0.89 & 0.90 & 0.89 & 0.91 \\
synthetic\_n300\_d2\_k50\_s30 & 0.84 & 0.85 & 0.84 & 0.80 & 0.80 & 0.83 & 0.81 \\
synthetic\_n300\_d2\_k50\_s40 & 0.78 & 0.78 & 0.78 & 0.75 & 0.75 & 0.75 & 0.76 \\
synthetic\_n300\_d2\_k50\_s50 & 0.72 & 0.74 & 0.73 & 0.72 & 0.73 & 0.73 & 0.70 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_ARI_no_mutation.tex <==
\begin{table}[H]
\caption{ARI on dataset collection 2 with 50.0\% constraints (without centroid mutation)}
\label{tab:ARI_COL2_50_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.5} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.91 & 0.93 & 0.91 \\
synthetic\_n300\_d2\_k50\_s20 & 0.84 & 0.86 & 0.84 \\
synthetic\_n300\_d2\_k50\_s30 & 0.79 & 0.78 & 0.77 \\
synthetic\_n300\_d2\_k50\_s40 & 0.71 & 0.72 & 0.73 \\
synthetic\_n300\_d2\_k50\_s50 & 0.67 & 0.67 & 0.70 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_obj.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 50.0\% constraints}
\label{tab:obj_COL2_50}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 \\
synthetic\_n300\_d2\_k20\_s30 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 \\
synthetic\_n300\_d2\_k20\_s40 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 \\
synthetic\_n300\_d2\_k20\_s50 & 123.58 & 123.58 & 123.58 & 123.58 & 123.58 & 123.58 & 123.60 & 123.58 \\
synthetic\_n300\_d2\_k50\_s10 & 6.37 & 3.78 & 3.96 & 3.98 & 3.78 & 6.67 & 4.74 & 7.37 \\
synthetic\_n300\_d2\_k50\_s20 & 17.31 & 14.39 & 14.35 & 14.76 & 14.51 & 17.10 & 15.31 & 16.65 \\
synthetic\_n300\_d2\_k50\_s30 & 33.10 & 30.03 & 29.92 & 30.34 & 30.10 & 32.36 & 31.75 & 37.01 \\
synthetic\_n300\_d2\_k50\_s40 & 51.86 & 48.67 & 48.26 & 49.59 & 48.94 & 50.19 & 50.11 & 54.00 \\
synthetic\_n300\_d2\_k50\_s50 & 71.51 & 68.52 & 68.36 & 70.35 & 69.45 & 70.13 & 70.04 & 74.93 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_obj_S_MDEClust.tex <==
\begin{table}[H]
\caption{Minimum clustering inertia over 10 runs on dataset collection 2 with 50.0\% constraints}
\label{tab:obj_COL2_50_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 & 24.00 \\
synthetic\_n300\_d2\_k20\_s30 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 & 51.43 \\
synthetic\_n300\_d2\_k20\_s40 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 & 85.61 \\
synthetic\_n300\_d2\_k20\_s50 & 123.58 & 123.58 & 123.58 & 123.58 & 123.58 & 123.58 & 123.58 \\
synthetic\_n300\_d2\_k50\_s10 & 4.11 & 3.78 & 3.78 & 4.42 & 3.78 & 3.78 & 4.41 \\
synthetic\_n300\_d2\_k50\_s20 & 14.62 & 14.32 & 14.32 & 14.73 & 14.38 & 14.84 & 14.32 \\
synthetic\_n300\_d2\_k50\_s30 & 30.53 & 29.77 & 29.71 & 30.48 & 30.48 & 32.11 & 29.70 \\
synthetic\_n300\_d2\_k50\_s40 & 49.18 & 47.92 & 48.14 & 48.56 & 49.06 & 51.23 & 47.97 \\
synthetic\_n300\_d2\_k50\_s50 & 69.27 & 67.87 & 67.87 & 68.38 & 68.66 & 69.46 & 68.08 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_obj_no_mutation.tex <==
\begin{table}[H]
\caption{Clustering inertia on dataset collection 2 with 50.0\% constraints (without centroid mutation)}
\label{tab:obj_COL2_50_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.5} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 4.96 & 4.96 & 4.96 \\
synthetic\_n300\_d2\_k10\_s20 & 19.28 & 19.28 & 19.28 \\
synthetic\_n300\_d2\_k10\_s30 & 41.54 & 41.54 & 41.54 \\
synthetic\_n300\_d2\_k10\_s40 & 69.80 & 69.80 & 69.80 \\
synthetic\_n300\_d2\_k10\_s50 & 101.97 & 101.97 & 101.97 \\
synthetic\_n300\_d2\_k20\_s10 & 6.18 & 6.18 & 6.18 \\
synthetic\_n300\_d2\_k20\_s20 & 24.00 & 24.00 & 24.00 \\
synthetic\_n300\_d2\_k20\_s30 & 51.43 & 51.43 & 51.43 \\
synthetic\_n300\_d2\_k20\_s40 & 85.61 & 85.61 & 85.61 \\
synthetic\_n300\_d2\_k20\_s50 & 123.58 & 123.58 & 123.58 \\
synthetic\_n300\_d2\_k50\_s10 & 5.46 & 5.36 & 5.62 \\
synthetic\_n300\_d2\_k50\_s20 & 17.26 & 16.31 & 16.55 \\
synthetic\_n300\_d2\_k50\_s30 & 32.44 & 32.13 & 32.15 \\
synthetic\_n300\_d2\_k50\_s40 & 51.94 & 50.93 & 50.14 \\
synthetic\_n300\_d2\_k50\_s50 & 72.08 & 71.52 & 70.92 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_rate_success.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 50.0\% constraints}
\label{tab:rate_success_COL2_50}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_rate_success_S_MDEClust.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 50.0\% constraints}
\label{tab:rate_success_COL2_50_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.80 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_rate_success_no_mutation.tex <==
\begin{table}[H]
\caption{Algorithm success rate on dataset collection 2 with 50.0\% constraints (without centroid mutation)}
\label{tab:rate_success_COL2_50_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.5} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k10\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k20\_s50 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s10 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s20 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s30 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s40 & 1.00 & 1.00 & 1.00 \\
synthetic\_n300\_d2\_k50\_s50 & 1.00 & 1.00 & 1.00 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_time.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 50.0\% constraints}
\label{tab:time_COL2_50}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{8}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & KSKM\_repo & KSKM\_E\_repo & BLPKMCC & PCCC & COPKM \\
Dataset &  &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.40 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.37 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.39 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.37 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 1.37 & 0.03 & 0.00 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.02 & 0.08 & 0.03 & 0.08 & 2.94 & 0.37 & 0.00 \\
synthetic\_n300\_d2\_k20\_s20 & 0.00 & 0.02 & 0.07 & 0.03 & 0.08 & 3.04 & 0.41 & 0.00 \\
synthetic\_n300\_d2\_k20\_s30 & 0.00 & 0.03 & 0.08 & 0.03 & 0.09 & 3.14 & 0.57 & 0.00 \\
synthetic\_n300\_d2\_k20\_s40 & 0.00 & 0.03 & 0.08 & 0.04 & 0.09 & 3.26 & 0.48 & 0.00 \\
synthetic\_n300\_d2\_k20\_s50 & 0.00 & 0.03 & 0.08 & 0.03 & 0.08 & 3.29 & 0.57 & 0.00 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 0.10 & 6.47 & 0.07 & 5.17 & 20.90 & 20.14 & 0.01 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 0.13 & 11.70 & 0.07 & 5.23 & 22.69 & 25.33 & 0.02 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 0.17 & 21.00 & 0.09 & 10.35 & 23.35 & 23.42 & 0.02 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 0.18 & 17.32 & 0.07 & 5.78 & 20.99 & 19.42 & 0.01 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 0.25 & 26.74 & 0.05 & 4.92 & 23.07 & 27.09 & 0.01 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_time_S_MDEClust.tex <==
\begin{table}[H]
\caption{Total CPU time over 10 runs collection 2 with 50.0\% constraints}
\label{tab:time_COL2_50_S_MDEClust}
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tabular}{c|cccccccc}
\toprule
Constraints Level & \multicolumn{7}{c}{0.5} \\
Method & COPKM\_P & KSKM & KSKM\_E & BLPKMCC & PCCC & COPKM & S\_MDEClust \\
Dataset &  &  &  &  &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.03 & 0.03 & 0.06 & 13.28 & 0.31 & 0.03 & 13.27 \\
synthetic\_n300\_d2\_k10\_s20 & 0.03 & 0.03 & 0.06 & 13.43 & 0.31 & 0.03 & 13.40 \\
synthetic\_n300\_d2\_k10\_s30 & 0.03 & 0.04 & 0.06 & 13.52 & 0.32 & 0.03 & 13.59 \\
synthetic\_n300\_d2\_k10\_s40 & 0.03 & 0.04 & 0.06 & 13.51 & 0.32 & 0.03 & 13.54 \\
synthetic\_n300\_d2\_k10\_s50 & 0.03 & 0.04 & 0.06 & 13.38 & 0.32 & 0.03 & 13.35 \\
synthetic\_n300\_d2\_k20\_s10 & 0.04 & 0.14 & 0.69 & 29.67 & 4.06 & 0.05 & 29.41 \\
synthetic\_n300\_d2\_k20\_s20 & 0.04 & 0.15 & 0.65 & 30.91 & 4.04 & 0.04 & 27.79 \\
synthetic\_n300\_d2\_k20\_s30 & 0.04 & 0.17 & 0.68 & 29.94 & 5.43 & 0.04 & 31.20 \\
synthetic\_n300\_d2\_k20\_s40 & 0.04 & 0.20 & 0.72 & 31.72 & 4.72 & 0.04 & 28.93 \\
synthetic\_n300\_d2\_k20\_s50 & 0.04 & 0.19 & 0.73 & 32.80 & 5.67 & 0.05 & 32.22 \\
synthetic\_n300\_d2\_k50\_s10 & 0.09 & 0.68 & 69.04 & 200.44 & 188.39 & 0.13 & 1525.53 \\
synthetic\_n300\_d2\_k50\_s20 & 0.09 & 0.97 & 93.28 & 219.27 & 245.25 & 0.14 & 1287.92 \\
synthetic\_n300\_d2\_k50\_s30 & 0.09 & 1.40 & 224.56 & 227.38 & 200.55 & 0.13 & 1432.31 \\
synthetic\_n300\_d2\_k50\_s40 & 0.10 & 1.38 & 205.44 & 204.51 & 189.58 & 0.13 & 1821.17 \\
synthetic\_n300\_d2\_k50\_s50 & 0.10 & 1.72 & 235.84 & 224.30 & 259.71 & 0.11 & 2366.41 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/COL2/COL2_0.5_time_no_mutation.tex <==
\begin{table}[H]
\caption{CPU time on dataset collection 2 with 50.0\% constraints (without centroid mutation)}
\label{tab:time_COL2_50_no_mutation}
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tabular}{c|ccc}
\toprule
Constraints Level & \multicolumn{3}{c}{0.5} \\
Method & KSKM & KSKM\_E & PCCC \\
Dataset &  &  &  \\
\midrule
synthetic\_n300\_d2\_k10\_s10 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k10\_s20 & 0.00 & 0.00 & 0.02 \\
synthetic\_n300\_d2\_k10\_s30 & 0.00 & 0.00 & 0.01 \\
synthetic\_n300\_d2\_k10\_s40 & 0.00 & 0.00 & 0.02 \\
synthetic\_n300\_d2\_k10\_s50 & 0.00 & 0.00 & 0.02 \\
synthetic\_n300\_d2\_k20\_s10 & 0.00 & 0.04 & 0.14 \\
synthetic\_n300\_d2\_k20\_s20 & 0.01 & 0.04 & 0.14 \\
synthetic\_n300\_d2\_k20\_s30 & 0.01 & 0.05 & 0.16 \\
synthetic\_n300\_d2\_k20\_s40 & 0.01 & 0.05 & 0.20 \\
synthetic\_n300\_d2\_k20\_s50 & 0.01 & 0.04 & 0.19 \\
synthetic\_n300\_d2\_k50\_s10 & 0.01 & 1.50 & 5.20 \\
synthetic\_n300\_d2\_k50\_s20 & 0.01 & 1.60 & 6.37 \\
synthetic\_n300\_d2\_k50\_s30 & 0.01 & 1.54 & 6.75 \\
synthetic\_n300\_d2\_k50\_s40 & 0.01 & 1.65 & 6.36 \\
synthetic\_n300\_d2\_k50\_s50 & 0.01 & 1.39 & 7.07 \\
\bottomrule
\end{tabular}
}
\end{table}

